Averages of $b$-hadron, $c$-hadron, and $\tau$-lepton properties as of summer 2014

This article reports world averages of measurements of $b$-hadron, $c$-hadron, and $\tau$-lepton properties obtained by the Heavy Flavor Averaging Group (HFAG) using results available through summer 2014. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, $CP$ violation parameters, parameters of semileptonic decays and CKM matrix elements.

==> (inline-0) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \pi^0 )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $0.269 \pm 0.009 \pm 0.013$ \\ Belle \cite{Blyth:2006at}: $0.225 \pm 0.014 \pm 0.035$ \\ \end{tabular} & $0.262 \pm 0.015$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \pi^0 )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $0.305 \pm 0.014 \pm 0.028$ \\ Belle \cite{Blyth:2006at}: $0.139 \pm 0.018 \pm 0.026$ \\ \end{tabular} & $0.223 \pm 0.022$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $3.03 \pm 0.23 \pm 0.23$ \\ \babar \cite{Aubert:2006cd}: $2.55 \pm 0.05 \pm 0.16$ \\ \end{tabular} & $2.65 \pm 0.15$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $2.99 \pm 0.23 \pm 0.24$ \\ \babar \cite{Aubert:2006cd}: $2.79 \pm 0.08 \pm 0.17$ \\ Belle \cite{Abe:2004cw}: $2.30 \pm 0.06 \pm 0.19$ \\ \end{tabular} & $2.62 \pm 0.13$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $1.07 \pm 0.06 \pm 0.10$ \\ Belle \cite{Satpathy:2002js}: $0.80 \pm 0.06 \pm 0.15$ \\ \end{tabular} & $0.98 \pm 0.09$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $1.09 \pm 0.08 \pm 0.16$ \\ Belle \cite{Satpathy:2002js}: $0.62 \pm 0.12 \pm 0.18$ \\ \end{tabular} & $0.90 \pm 0.14$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $6.81 \pm 0.23 \pm 0.72$ \\ \end{tabular} & $6.81 \pm 0.76$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+ )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $2.60 \pm 0.47 \pm 0.37$ \\ \end{tabular} & $2.60 \pm 0.60$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $4.72 \pm 0.59 \pm 0.71$ \\ \end{tabular} & $4.72 \pm 0.92$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \omega(782) \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006zb}: $2.88 \pm 0.21 \pm 0.31$ \\ \end{tabular} & $2.88 \pm 0.38$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_1}
\begin{btocharmtab}{Bd_D_2}{Decays to a $D^{(*)0}$ meson and a light meson $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \rho^0(770) )$ & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $2.91 \pm 0.28 \,^{+0.34}_{-0.63}$ \\ Belle \cite{Satpathy:2002js}: $2.9 \pm 1.0 \pm 0.4$ \\ \end{tabular} & $2.91 \pm 0.51$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \rho^0(770) )$ & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $3.73 \pm 0.87 \,^{+0.49}_{-0.47}$ \\ Belle \cite{Satpathy:2002js}: $< 5.1$ \\ \end{tabular} & $3.73 \,^{+1.00}_{-0.99}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \eta )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $2.53 \pm 0.09 \pm 0.11$ \\ Belle \cite{Blyth:2006at}: $1.77 \pm 0.16 \pm 0.21$ \\ \end{tabular} & $2.36 \pm 0.13$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \eta )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $2.69 \pm 0.14 \pm 0.23$ \\ Belle \cite{Blyth:2006at}: $1.40 \pm 0.28 \pm 0.26$ \\ \end{tabular} & $2.26 \pm 0.22$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \eta^\prime(958) )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $1.48 \pm 0.13 \pm 0.07$ \\ Belle \cite{Schumann:2005ej}: $1.14 \pm 0.20 \,^{+0.10}_{-0.13}$ \\ \end{tabular} & $1.38 \pm 0.12$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \eta^\prime(958) )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $1.48 \pm 0.22 \pm 0.13$ \\ Belle \cite{Schumann:2005ej}: $1.21 \pm 0.34 \pm 0.22$ \\ \end{tabular} & $1.40 \pm 0.22$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \omega(782) )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $2.57 \pm 0.11 \pm 0.14$ \\ Belle \cite{Blyth:2006at}: $2.37 \pm 0.23 \pm 0.28$ \\ \end{tabular} & $2.53 \pm 0.16$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \omega(782) )$ & \begin{tabular}{l} \babar \cite{Lees:2011gw}: $4.55 \pm 0.24 \pm 0.39$ \\ Belle \cite{Blyth:2006at}: $2.29 \pm 0.39 \pm 0.40$ \\ \end{tabular} & $3.64 \pm 0.35$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to f_2(1270) D^0 )$ & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $1.95 \pm 0.34 \,^{+0.50}_{-0.38}$ \\ \end{tabular} & $1.95 \,^{+0.60}_{-0.51}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to f_2(1270) D^{*0}(2007) )$ & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $1.86 \pm 0.65 \,^{+1.00}_{-0.79}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ K^- )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013qqa}: $0.22 \pm 0.00 \pm 0.01$ \\ LHCb \cite{Aaij:2011hi}: $0.201 \pm 0.018 \pm 0.014$ \\ Belle \cite{Abe:2001waa}: $0.204 \pm 0.045 \pm 0.034$ \\ \end{tabular} & $0.215 \pm 0.011$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- )$ & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.204 \pm 0.041 \pm 0.023$ \\ \end{tabular} & $0.204 \pm 0.047$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.46 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.46 \pm 0.08$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.32 \pm 0.06 \pm 0.03$ \\ \end{tabular} & $0.32 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ K^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.49 \pm 0.07 \pm 0.05$ \\ \end{tabular} & $0.49 \pm 0.09$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.30 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.30 \pm 0.08$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ K^- K^0 )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 0.31$ \\ \end{tabular} & $< 0.31$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- K^0 )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 0.47$ \\ \end{tabular} & $< 0.47$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ K^- K^{*0}(892) )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.88 \pm 0.11 \pm 0.15$ \\ \end{tabular} & $0.88 \pm 0.19$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- K^{*0}(892) )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $1.29 \pm 0.22 \pm 0.25$ \\ \end{tabular} & $1.29 \pm 0.33$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_3}
\begin{btocharmtab}{Bd_D_4}{Decays to a $D^{(*)0}$ meson and a kaon $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006qn}: $0.53 \pm 0.07 \pm 0.03$ \\ Belle \cite{Krokovny:2002ua}: $0.50 \,^{+0.13}_{-0.12} \pm 0.06$ \\ \end{tabular} & $0.52 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006qn}: $0.36 \pm 0.12 \pm 0.03$ \\ Belle \cite{Krokovny:2002ua}: $< 0.66$ \\ \end{tabular} & $0.36 \pm 0.12$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 K^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.88 \pm 0.15 \pm 0.09$ \\ \end{tabular} & $0.88 \pm 0.17$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006qn}: $0.40 \pm 0.07 \pm 0.03$ \\ Belle \cite{Krokovny:2002ua}: $0.48 \,^{+0.11}_{-0.10} \pm 0.05$ \\ \end{tabular} & $0.42 \pm 0.06$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^0 \bar{K}^{*0}(892) )\times {\cal{B}} ( \bar{K}^{*0}(892) \to K^- \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.38 \pm 0.06 \pm 0.04$ \\ \end{tabular} & $0.38 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.69$ \\ \end{tabular} & $< 0.69$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \bar{D}^{*0}(2007) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.40$ \\ \end{tabular} & $< 0.40$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \bar{D}^0 K^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $< 0.19$ \\ \end{tabular} & $< 0.19$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \bar{D}^0 \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006qn}: $0.00 \pm 0.05 \pm 0.03$ \\ Belle \cite{Krokovny:2002ua}: $< 0.18$ \\ \end{tabular} & $0.00 \pm 0.06$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_4}
\begin{btocharmtab}{Bd_D_5}{Decays to a $D_s^{(*)}$ meson $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.25 \pm 0.04 \pm 0.02$ \\ Belle \cite{Das:2010be}: $0.199 \pm 0.026 \pm 0.018$ \\ \end{tabular} & $0.216 \pm 0.026$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*-} \pi^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.26 \,^{+0.05}_{-0.04} \pm 0.02$ \\ Belle \cite{Joshi:2009yv}: $0.175 \pm 0.034 \pm 0.020$ \\ \end{tabular} & $0.207 \pm 0.032$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- \rho^+(770) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.11 \,^{+0.09}_{-0.08} \pm 0.03$ \\ \end{tabular} & $0.11 \,^{+0.09}_{-0.09}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*-} \rho^+(770) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.41 \,^{+0.13}_{-0.12} \pm 0.04$ \\ \end{tabular} & $0.41 \,^{+0.14}_{-0.13}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- a_0^+(980) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.06 \,^{+0.14}_{-0.11} \pm 0.01$ \\ \end{tabular} & $0.06 \,^{+0.14}_{-0.11}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*-} a_0^+(980) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.14 \,^{+0.21}_{-0.16} \pm 0.03$ \\ \end{tabular} & $0.14 \,^{+0.21}_{-0.16}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- a_2^+(1320) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.64 \,^{+1.04}_{-0.57} \pm 0.15$ \\ \end{tabular} & $0.64 \,^{+1.05}_{-0.59}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*-} a_2^+(1320) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $< 2.0$ \\ \end{tabular} & $< 2.0$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^+ K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.29 \pm 0.04 \pm 0.02$ \\ Belle \cite{Das:2010be}: $0.191 \pm 0.024 \pm 0.017$ \\ \end{tabular} & $0.221 \pm 0.025$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*+} K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.24 \pm 0.04 \pm 0.02$ \\ Belle \cite{Joshi:2009yv}: $0.202 \pm 0.033 \pm 0.022$ \\ \end{tabular} & $0.219 \pm 0.031$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^+ K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.35 \,^{+0.10}_{-0.09} \pm 0.04$ \\ \end{tabular} & $0.35 \,^{+0.11}_{-0.10}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*+} K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.32 \,^{+0.14}_{-0.12} \pm 0.04$ \\ \end{tabular} & $0.32 \,^{+0.15}_{-0.13}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^+ K_S^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $0.55 \pm 0.13 \pm 0.10$ \\ \end{tabular} & $0.55 \pm 0.17$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*+} K^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $< 0.55$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^0 \rho^0(770) )}/{{\cal{B}} ( \bar{B}^0 \to D^0 \omega(782) )}$}\\
 & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $1.6 \pm 0.8$ \\ \end{tabular} & $1.6 \pm 0.8$ \\
\hline
\multicolumn{3}{|l|}{${ {\cal{B}} ( \bar{B}^0 \to \bar{D}^0 K^- \pi^+ )}/  {{\cal{B}} ( \bar{B}^0 \to \bar{D}^0 \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013pua}: $0.106 \pm 0.007 \pm 0.008$ \\ \end{tabular} & $0.106 \pm 0.011$ \\
\hline
\multicolumn{3}{|l|}{${ {\cal{B}} ( \bar{B}^0 \to \bar{D}^0 K^- K^+ )}/  {{\cal{B}} ( \bar{B}^0 \to \bar{D}^0 \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012zka}: $0.056 \pm 0.110 \pm 0.007$ \\ \end{tabular} & $0.056 \pm 0.110$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- ) / {\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.38 \pm 0.11 \pm 0.21$ \\ \end{tabular} & $2.38 \pm 0.24$ \\
\hline
$\frac{{\cal{B}} ( \bar{B}^0 \to D^+ K^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}$ & \begin{tabular}{l} LHCb \cite{Aaij:2013qqa}: $0.0822 \pm 0.0011 \pm 0.0025$ \\ Belle \cite{Abe:2001waa}: $0.068 \pm 0.015 \pm 0.007$ \\ \end{tabular} & $0.0818 \pm 0.0027$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to D^+ K^- \pi^+ \pi^- ) / {\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012bw}: $0.059 \pm 0.011 \pm 0.005$ \\ \end{tabular} & $0.059 \pm 0.012$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}/{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.99 \pm 0.11 \pm 0.08$ \\ \end{tabular} & $0.99 \pm 0.14$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- )}/{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.0776 \pm 0.0034 \pm 0.0029$ \\ Belle \cite{Abe:2001waa}: $0.074 \pm 0.015 \pm 0.006$ \\ \end{tabular} & $0.0773 \pm 0.0043$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^{**+} \pi^- )}/{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.77 \pm 0.22 \pm 0.29$ \\ \end{tabular} & $0.77 \pm 0.36$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^+ K^-  \pi^+  \pi^- )}/{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ K^-  \pi^+  \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012mra}: $0.54 \pm 0.07 \pm 0.07$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_1^+(2420) \pi^- )\times {\cal{B}} ( D_1^+(2420) \to D^{*0}(2007) \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $0.368 \pm 0.060 \,^{+0.096}_{-0.050}$ \\ \end{tabular} & $0.368 \,^{+0.113}_{-0.078}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_1^+(2420) \pi^- )\times {\cal{B}} ( D_1^+(2420) \to D^+ \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $0.089 \pm 0.015 \,^{+0.017}_{-0.031}$ \\ \end{tabular} & $0.089 \,^{+0.023}_{-0.034}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_1^+(2420) \pi^- )\times {\cal{B}} ( D_1^+(2420) \to D^{*+}(2010) \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 0.033$ \\ \end{tabular} & $< 0.033$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_2^{*+}(2460) \pi^- )\times {\cal{B}} ( D_2^{*+}(2460) \to D^0 \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $0.308 \pm 0.033 \,^{+0.017}_{-0.009}$ \\ \end{tabular} & $0.308 \,^{+0.037}_{-0.034}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_2^{*+}(2460) \pi^- )\times {\cal{B}} ( D_2^{*+}(2460) \to D^{*0}(2007) \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $0.245 \pm 0.042 \,^{+0.052}_{-0.048}$ \\ \end{tabular} & $0.245 \,^{+0.067}_{-0.064}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_2^{*+}(2460) \pi^- )\times {\cal{B}} ( D_2^{*+}(2460) \to D^{*+}(2010) \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 0.024$ \\ \end{tabular} & $< 0.024$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_2^{*+}(2460) K^- )\times {\cal{B}} ( D_2^{*+}(2460) \to D^0 \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.0183 \pm 0.0040 \pm 0.0031$ \\ \end{tabular} & $0.0183 \pm 0.0051$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_0^{*+} \pi^- )\times {\cal{B}} ( D_0^{*+} \to D^0 \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $< 0.12$ \\ \end{tabular} & $< 0.12$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_1^+(H) \pi^- )\times {\cal{B}} ( D_1^+(H) \to D^{*0}(2007) \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004cw}: $< 0.07$ \\ \end{tabular} & $< 0.07$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_1^0(H) \omega(782) )\times {\cal{B}} ( D_1^0(H) \to D^{*+}(2010) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006zb}: $0.41 \pm 0.12 \pm 0.11$ \\ \end{tabular} & $0.41 \pm 0.16$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{-}(2460) \pi^+ )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 0.0040$ \\ \end{tabular} & $< 0.0040$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{+}(2460) K^- )\times {\cal{B}} ( D_{sJ}^{+}(2460) \to D_s^+ \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2005zy}: $0.0053 \pm 0.0020 \,^{+0.0016}_{-0.0015}$ \\ \end{tabular} & $0.0053 \,^{+0.0026}_{-0.0025}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{*}(2317)^{-} \pi^+ )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 0.025$ \\ \end{tabular} & $< 0.025$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{*}(2317)^{+} K^- )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{+} \to D_s^+ \pi^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2005zy}: $0.044 \pm 0.008 \pm 0.013$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^{**+} \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.234 \pm 0.065 \pm 0.088$ \\ \end{tabular} & $0.234 \pm 0.109$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to D_1^+ \pi^- ) \times {\cal{B}} ( D_1^+ \to D^+ \pi^+ \pi^- ) / {\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.1 \pm 0.5 \,^{+0.3}_{-0.5}$ \\ \end{tabular} & $2.1 \,^{+0.6}_{-0.7}$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_8}
\begin{btocharmtab}{Bd_D_9}{Baryonic decays $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 p \bar{p} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.02 \pm 0.04 \pm 0.06$ \\ Belle \cite{Abe:2002tw}: $1.18 \pm 0.15 \pm 0.16$ \\ \end{tabular} & $1.04 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) p \bar{p} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $0.97 \pm 0.07 \pm 0.09$ \\ Belle \cite{Abe:2002tw}: $1.20 \,^{+0.33}_{-0.29} \pm 0.21$ \\ \end{tabular} & $0.99 \pm 0.11$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ p \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.32 \pm 0.10 \pm 0.29$ \\ \end{tabular} & $3.32 \pm 0.31$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) p \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $4.55 \pm 0.16 \pm 0.39$ \\ \end{tabular} & $4.55 \pm 0.42$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 p \bar{p} \pi^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $2.99 \pm 0.21 \pm 0.45$ \\ \end{tabular} & $2.99 \pm 0.50$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) p \bar{p} \pi^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.91 \pm 0.36 \pm 0.29$ \\ \end{tabular} & $1.91 \pm 0.46$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^+ \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Medvedeva:2007af}: $0.29 \pm 0.07 \pm 0.06$ \\ \end{tabular} & $0.29 \pm 0.09$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \Lambda^0 \bar{\Lambda}^0 )$ & \begin{tabular}{l} \babar \cite{Lees:2014mka}: $0.098 \,^{+0.029}_{-0.026} \pm 0.019$ \\ Belle \cite{Chang:2008yw}: $0.105 \,^{+0.057}_{-0.044} \pm 0.014$ \\ \end{tabular} & $0.100 \pm 0.028$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}}(\bar{B}^0\to D^0\Sigma^0\bar\Lambda+\bar{B}^0\to D^0\Lambda\bar\Sigma^0) $}\\
 & \begin{tabular}{l} \babar \cite{Lees:2014mka}: $0.15 \,^{+0.09}_{-0.08} \pm 0.03$ \\ \end{tabular} & $0.15 \,^{+0.09}_{-0.09}$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_9}
\begin{btocharmtab}{Bd_D_10}{Semileptonic decays}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ \mu^- \bar{\nu}_\mu )}/{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}$}\\
 & \begin{tabular}{l} CDF \cite{Aaltonen:2008eu}: $9.9 \pm 1.0 \pm 0.9$ \\ \end{tabular} & $9.9 \pm 1.3$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \mu^- \bar{\nu}_\mu )}/{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}$}\\
 & \begin{tabular}{l} CDF \cite{Aaltonen:2008eu}: $16.5 \pm 2.3 \pm 1.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ D^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.28 \pm 0.04 \pm 0.05$ \\ Belle \cite{Rohrken:2012ta}: $0.212 \pm 0.016 \pm 0.018$ \\ \end{tabular} & $0.220 \pm 0.023$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.57 \pm 0.07 \pm 0.07$ \\ Belle \cite{Rohrken:2012ta}: $0.614 \pm 0.029 \pm 0.050$ \\ \end{tabular} & $0.603 \pm 0.050$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*-} D^{*+}(2010) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.81 \pm 0.06 \pm 0.10$ \\ Belle \cite{Kronenbitter:2012ha}: $0.782 \pm 0.038 \pm 0.060$ \\ \end{tabular} & $0.790 \pm 0.061$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{D}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.06$ \\ Belle \cite{Adachi:2008cj}: $< 0.043$ \\ \end{tabular} & $< 0.043$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{D}^{*0}(2007) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.29$ \\ \end{tabular} & $< 0.29$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \bar{D}^{*0}(2007) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.09$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ D^- \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.75 \pm 0.12 \pm 0.12$ \\ \end{tabular} & $0.75 \pm 0.17$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) D^- \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $6.41 \pm 0.36 \pm 0.39$ \\ \end{tabular} & $6.41 \pm 0.53$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*-}(2010) D^{*+}(2010) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $8.26 \pm 0.43 \pm 0.67$ \\ \end{tabular} & $8.26 \pm 0.80$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) D^{*-}(2010) K_S^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006fh}: $4.4 \pm 0.4 \pm 0.7$ \\ Belle \cite{Dalseno:2007hx}: $3.4 \pm 0.4 \pm 0.7$ \\ \end{tabular} & $3.9 \pm 0.6$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ \bar{D}^0 K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.07 \pm 0.07 \pm 0.09$ \\ \end{tabular} & $1.07 \pm 0.11$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \bar{D}^0 K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.47 \pm 0.10 \pm 0.18$ \\ \end{tabular} & $2.47 \pm 0.21$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^+ \bar{D}^{*0}(2007) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $3.46 \pm 0.18 \pm 0.37$ \\ \end{tabular} & $3.46 \pm 0.41$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \bar{D}^{*0}(2007) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $10.6 \pm 0.3 \pm 0.9$ \\ \end{tabular} & $10.6 \pm 0.9$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{D}^0 \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.27 \pm 0.10 \pm 0.05$ \\ \end{tabular} & $0.27 \pm 0.11$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{D}^{*0}(2007) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.08 \pm 0.32 \pm 0.36$ \\ \end{tabular} & $1.08 \pm 0.48$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^{*0}(2007) \bar{D}^{*0}(2007) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.40 \pm 0.55 \pm 0.67$ \\ \end{tabular} & $2.40 \pm 0.87$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D^0 \bar{D}^0 \pi^0 \bar{K}^0 )$ & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $0.173 \pm 0.070 \,^{+0.031}_{-0.053}$ \\ \end{tabular} & $0.173 \,^{+0.077}_{-0.088}$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_DD_2}
\begin{btocharmtab}{Bd_DD_3}{Decays to $D_s^{(*)-}D^{(*)+}$ $[10^{-3}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $9.0 \pm 1.8 \pm 1.4$ \\ Belle \cite{Zupanc:2007pu}: $7.5 \pm 0.2 \pm 1.1$ \\ \end{tabular} & $7.8 \pm 1.0$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{-} D^{*+}(2010) )$ & \begin{tabular}{l} \babar \cite{Aubert:2003jj}: $10.3 \pm 1.4 \pm 2.9$ \\ \babar \cite{Aubert:2006nm}: $5.7 \pm 1.6 \pm 0.9$ \\ \end{tabular} & $6.8 \pm 1.6$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )$ & \begin{tabular}{l} \babar \cite{Aubert:2003jj}: $19.7 \pm 1.5 \pm 5.7$ \\ \babar \cite{Aubert:2005xu}: $18.8 \pm 0.9 \pm 1.7$ \\ \babar \cite{Aubert:2006nm}: $16.5 \pm 2.3 \pm 1.9$ \\ \end{tabular} & $18.1 \pm 1.6$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $6.7 \pm 2.0 \pm 1.1$ \\ \end{tabular} & $6.7 \pm 2.3$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )\times {\cal{B}} ( \phi(1020) \to K^+ K^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2005im}: $0.147 \pm 0.005 \pm 0.021$ \\ \end{tabular} & $0.147 \pm 0.022$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.267 \pm 0.061 \pm 0.047$ \\ \end{tabular} & $0.267 \pm 0.077$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^- D^{*+}(2010) )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.511 \pm 0.094 \pm 0.072$ \\ \end{tabular} & $0.511 \pm 0.118$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.414 \pm 0.119 \pm 0.094$ \\ \end{tabular} & $0.414 \pm 0.152$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.22 \pm 0.22 \pm 0.22$ \\ \end{tabular} & $1.22 \pm 0.31$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_DD_3}
\begin{btocharmtab}{Bd_DD_4}{Decays to $D_s^{(*)+}D_s^{(*)-}$ $[10^{-3}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{-} D_s^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.10$ \\ Belle \cite{Zupanc:2007pu}: $< 0.036$ \\ \end{tabular} & $< 0.036$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^- D_s^{*+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.13$ \\ \end{tabular} & $< 0.13$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_s^{*+} D_s^{*-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.24$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to D^0 \bar{D}^0 )/ {\cal{B}} ( \bar{B}^- \to D^0 \bar{D}_s^- )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $0.0014 \pm 0.0006 \pm 0.0002$ \\ \end{tabular} & $0.0014 \pm 0.0006$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}/{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} CDF \cite{CDF:7925}: $1.99 \pm 0.13 \pm 0.46$ \\ \end{tabular} & $1.99 \pm 0.48$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^- D^{*+}(2010) )}/{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}$}\\
 & \begin{tabular}{l} CDF \cite{CDF:7925}: $1.5 \pm 0.4 \pm 0.1$ \\ \end{tabular} & $1.5 \pm 0.4$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )}/{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}$}\\
 & \begin{tabular}{l} CDF \cite{CDF:7925}: $0.9 \pm 0.2 \pm 0.1$ \\ \end{tabular} & $0.9 \pm 0.2$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )}/{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}$}\\
 & \begin{tabular}{l} CDF \cite{CDF:7925}: $2.6 \pm 0.5 \pm 0.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to D_{sJ}^{-}(2460) D^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.6 \pm 1.5 \pm 0.7$ \\ \end{tabular} & $2.6 \pm 1.7$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_{sJ}^{-}(2460) D^{*+}(2010) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $8.8 \pm 2.0 \pm 1.4$ \\ \end{tabular} & $8.8 \pm 2.4$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to D_{s1}^-(2536) D^{*+}(2010) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006fh}: $92 \pm 24 \pm 1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^-(2536) D^+ )\times {\cal{B}} ( D_{s1}^-(2536) \to D^{*-}(2010) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.261 \pm 0.103 \pm 0.031$ \\ \end{tabular} & $0.261 \pm 0.108$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^-(2536) D^+ )\times {\cal{B}} ( D_{s1}^-(2536) \to K^- \bar{D}^{*0}(2007) )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.171 \pm 0.048 \pm 0.032$ \\ \end{tabular} & $0.171 \pm 0.058$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^-(2536) D^{*+}(2010) )\times {\cal{B}} ( D_{s1}^-(2536) \to D^{*-}(2010) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.500 \pm 0.151 \pm 0.067$ \\ \end{tabular} & $0.500 \pm 0.165$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^-(2536) D^{*+}(2010) )\times {\cal{B}} ( D_{s1}^-(2536) \to \bar{D}^{*0}(2007) K^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.332 \pm 0.088 \pm 0.066$ \\ \end{tabular} & $0.332 \pm 0.110$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^+(2536) D^- )\times {\cal{B}} ( D_{s1}^+(2536) \to D^{*0}(2007) K^+ + D^{*+}(2010) K^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $0.275 \pm 0.062 \pm 0.036$ \\ \end{tabular} & $0.275 \pm 0.072$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^+(2536) D^{*-}(2010) )\times {\cal{B}} ( D_{s1}^+(2536) \to D^{*0}(2007) K^+ + D^{*+}(2010) K^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $0.501 \pm 0.121 \pm 0.070$ \\ \end{tabular} & $0.501 \pm 0.140$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{s1}^+(2536) D^{*-}(2010) )\times {\cal{B}} ( D_{s1}^+(2536) \to D^{*+}(2010) K_S^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Dalseno:2007hx}: $< 0.60$ \\ \end{tabular} & $< 0.60$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.20$ \\ \end{tabular} & $< 0.20$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.36$ \\ \end{tabular} & $< 0.36$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $0.8 \pm 0.2 \,^{+0.3}_{-0.2}$ \\ Belle \cite{Krokovny:2003zq}: $0.82 \,^{+0.22}_{-0.19} \pm 0.25$ \\ \end{tabular} & $0.81 \pm 0.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^{*-} \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $2.8 \pm 0.8 \,^{+1.1}_{-0.8}$ \\ Belle \cite{Krokovny:2003zq}: $2.27 \,^{+0.73}_{-0.62} \pm 0.68$ \\ \end{tabular} & $2.47 \pm 0.76$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.13 \,^{+0.20}_{-0.14} \pm 0.00$ \\ \end{tabular} & $0.13 \,^{+0.20}_{-0.14}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{-}(2460) D^{*+}(2010) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^{*-} \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $5.5 \pm 1.2 \,^{+2.1}_{-1.6}$ \\ \end{tabular} & $5.5 \,^{+2.5}_{-2.0}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{-}(2460) D^{*+}(2010) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $2.3 \pm 0.3 \,^{+0.9}_{-0.6}$ \\ \end{tabular} & $2.3 \,^{+0.9}_{-0.7}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.8 \pm 0.4 \,^{+0.7}_{-0.5}$ \\ Belle \cite{Krokovny:2003zq}: $0.86 \,^{+0.33}_{-0.26} \pm 0.26$ \\ \end{tabular} & $1.08 \pm 0.35$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D^+ D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.27 \,^{+0.29}_{-0.22} \pm 0.00$ \\ \end{tabular} & $0.27 \,^{+0.29}_{-0.22}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to D_{sJ}^{*}(2317)^{-} D^{*+}(2010) )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.5 \pm 0.4 \,^{+0.5}_{-0.4}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )$ & \begin{tabular}{l} CDF \cite{Abe:1995aw}: $1.15 \pm 0.23 \pm 0.17$ \\ \babar \cite{Aubert:2004rz}: $0.869 \pm 0.022 \pm 0.030$ \\ Belle \cite{Abe:2002rc}: $0.79 \pm 0.04 \pm 0.09$ \\ \end{tabular} & $0.863 \pm 0.035$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^- \pi^+  )$ & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $1.15 \pm 0.01 \pm 0.05$ \\ \end{tabular} & $1.15 \pm 0.05$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $1.74 \pm 0.20 \pm 0.18$ \\ \babar \cite{Aubert:2004rz}: $1.309 \pm 0.026 \pm 0.077$ \\ Belle \cite{Chilikin:2014bkk}: $1.19 \pm 0.01 \pm 0.08$ \\ \end{tabular} & $1.270 \pm 0.056$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 \pi^+ \pi^- )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $1.03 \pm 0.33 \pm 0.15$ \\ \end{tabular} & $1.03 \pm 0.36$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 \rho^0(770) )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.54 \pm 0.29 \pm 0.09$ \\ \end{tabular} & $0.54 \pm 0.30$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^{*-}(892) \pi^+ )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.77 \pm 0.41 \pm 0.13$ \\ \end{tabular} & $0.77 \pm 0.43$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \omega(782) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.23 \pm 0.03 \pm 0.03$ \\ \end{tabular} & $0.23 \pm 0.04$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \phi(1020) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $0.102 \pm 0.038 \pm 0.010$ \\ \end{tabular} & $0.102 \pm 0.039$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^{0} \pi^- \pi^+ )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.430 \pm 0.030 \pm 0.037$ \\ \end{tabular} & $0.430 \pm 0.047$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )$ & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.30 \pm 0.34 \pm 0.31$ \\ \end{tabular} & $1.30 \pm 0.46$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \eta K_S^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2004fc}: $0.084 \pm 0.026 \pm 0.027$ \\ Belle \cite{Iwashita:2013wnn}: $0.0522 \pm 0.0078 \pm 0.0049$ \\ \end{tabular} & $0.0540 \pm 0.0089$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) \pi^+ \pi^- )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.66 \pm 0.19 \pm 0.11$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.646 \pm 0.065 \pm 0.051$ \\ Belle \cite{Abe:2002rc}: $0.67 \pm 0.11$ \\ \end{tabular} & $0.655 \pm 0.066$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $0.90 \pm 0.22 \pm 0.09$ \\ \babar \cite{Aubert:2004rz}: $0.649 \pm 0.059 \pm 0.097$ \\ Belle \cite{Abe:2003yx}: $0.720 \pm 0.043 \pm 0.065$ \\ \end{tabular} & $0.711 \pm 0.062$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \psi(2S) K^{0}  )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.47 \pm 0.07 \pm 0.07$ \\ \end{tabular} & $0.47 \pm 0.10$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to \psi(2S) K^0 )\times {\cal{B}} ( \psi(2S) \to \chi_{c1}(1P) \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.68 \pm 0.10 \pm 0.07$ \\ \end{tabular} & $0.68 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to \psi(2S) K^0 )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.47 \pm 0.16 \pm 0.08$ \\ \end{tabular} & $0.47 \pm 0.18$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to K^{*0}(892) \psi(2S) )$ & \begin{tabular}{l} Belle \cite{Mizuk:2009da}: $0.552 \,^{+0.035}_{-0.032} \,^{+0.053}_{-0.058}$ \\ \end{tabular} & $0.552 \,^{+0.064}_{-0.066}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \psi(3770) \bar{K}^0 )\times {\cal{B}} ( \psi(3770) \to D^0 \bar{D}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 0.123$ \\ \end{tabular} & $< 0.123$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \psi(3770) \bar{K}^0 )\times {\cal{B}} ( \psi(3770) \to D^+ D^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 0.188$ \\ \end{tabular} & $< 0.188$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c0}(1P) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 1.24$ \\ \end{tabular} & $< 1.24$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c0}(1P) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 0.77$ \\ \babar \cite{Aubert:2008ak}: $0.17 \pm 0.03 \pm 0.02$ \\ \end{tabular} & $0.17 \pm 0.04$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.42 \pm 0.03 \pm 0.03$ \\ Belle \cite{Bhardwaj:2011dj}: $0.378 \,^{+0.017}_{-0.016} \pm 0.033$ \\ \end{tabular} & $0.396 \pm 0.028$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) K^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.511 \pm 0.014 \pm 0.058$ \\ \end{tabular} & $0.511 \pm 0.060$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.25 \pm 0.02 \pm 0.02$ \\ Belle \cite{Soni:2005fw}: $0.31 \pm 0.03 \pm 0.07$ \\ \end{tabular} & $0.26 \pm 0.03$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c2}(1P) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.015 \pm 0.009 \pm 0.003$ \\ Belle \cite{Bhardwaj:2011dj}: $< 0.015$ \\ \end{tabular} & $0.015 \pm 0.009$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c2}(1P) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.066 \pm 0.018 \pm 0.005$ \\ \end{tabular} & $0.066 \pm 0.019$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $1.14 \pm 0.15 \pm 0.34$ \\ \babar \cite{Aubert:2007qea}: $0.64 \,^{+0.22}_{-0.20} \,^{+0.28}_{-0.16}$ \\ Belle \cite{Fang:2002gi}: $1.23 \pm 0.23 \,^{+0.40}_{-0.41}$ \\ \end{tabular} & $0.85 \pm 0.24$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $0.57 \pm 0.06 \pm 0.09$ \\ \babar \cite{Aubert:2007qea}: $0.80 \,^{+0.21}_{-0.19} \,^{+0.37}_{-0.23}$ \\ Belle \cite{Fang:2002gi}: $1.62 \pm 0.32 \,^{+0.55}_{-0.60}$ \\ \end{tabular} & $0.61 \pm 0.10$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \eta_c(2S) \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.39$ \\ \end{tabular} & $< 0.39$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.22$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \pi^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2008bs}: $1.69 \pm 0.14 \pm 0.07$ \\ Belle \cite{Abe:2002rc}: $2.3 \pm 0.5 \pm 0.2$ \\ \end{tabular} & $1.74 \pm 0.15$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \pi^+ \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 1.2$ \\ Belle \cite{Abe:2004mv}: $< 1$ \\ \end{tabular} & $< 1$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \rho^0(770) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $2.7 \pm 0.3 \pm 0.2$ \\ Belle \cite{Abe:2004mv}: $2.8 \pm 0.3 \pm 0.3$ \\ \end{tabular} & $2.7 \pm 0.3$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \eta )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $< 2.7$ \\ Belle \cite{Chang:2012gnb}: $1.23 \,^{+0.18}_{-0.17} \pm 0.07$ \\ \end{tabular} & $1.23 \,^{+0.19}_{-0.18}$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \eta^\prime(958) )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $< 6.3$ \\ Belle \cite{Chang:2012gnb}: $< 0.74$ \\ \end{tabular} & $< 0.74$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) f_2(1270) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 0.46$ \\ Belle \cite{Abe:2004mv}: $0.98 \pm 0.39 \pm 0.20$ \\ \end{tabular} & $0.98 \pm 0.44$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) a_0(980) )\times {\cal{B}} ( a_0(980) \to K^+ K^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $< 0.090$ \\ \end{tabular} & $< 0.090$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013zpt}: $< 0.11$ \\ \end{tabular} & $< 0.11$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) f_1(1285) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.837 \pm 0.195 \,^{+0.079}_{-0.075}$ \\ \end{tabular} & $0.837 \,^{+0.210}_{-0.209}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) f_1(1285) )\times {\cal{B}} ( f_1(1285) \to \pi^+ \pi^- \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.0921 \pm 0.0214 \pm 0.0064$ \\ \end{tabular} & $0.0921 \pm 0.0223$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^+ K^- )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $0.253 \pm 0.031 \pm 0.019$ \\ \end{tabular} & $0.253 \pm 0.036$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \phi(1020) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $< 0.019$ \\ \babar \cite{Aubert:2003ii}: $< 0.9$ \\ Belle \cite{Liu:2008bta}: $< 0.094$ \\ \end{tabular} & $< 0.019$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^{0} K^{\pm} \pi^{\mp} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 2.1$ \\ \end{tabular} & $< 2.1$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^{0} K^{+} K^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $2.02 \pm 0.43 \pm 0.19$ \\ \end{tabular} & $2.02 \pm 0.47$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \pi^0 )$ & \begin{tabular}{l} Belle \cite{Kumar:2008ir}: $1.12 \pm 0.25 \pm 0.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \gamma )$ & \begin{tabular}{l} \babar \cite{Aubert:2004xd}: $< 0.16$ \\ \end{tabular} & $< 0.16$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{p} p )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.052$ \\ \babar \cite{Aubert:2003ww}: $< 0.19$ \\ Belle \cite{Xie:2005tf}: $< 0.083$ \\ \end{tabular} & $< 0.052$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi(1S) D^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2005tr}: $< 1.3$ \\ Belle \cite{Zhang:2005bs}: $< 2.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )}/{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.30 \pm 0.34 \pm 0.28$ \\ \end{tabular} & $1.30 \pm 0.44$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} CDF \cite{Abe:1996kc}: $1.39 \pm 0.36 \pm 0.10$ \\ \babar \cite{Aubert:2004rz}: $1.51 \pm 0.05 \pm 0.08$ \\ \end{tabular} & $1.50 \pm 0.09$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to J/\psi \omega) / {\cal{B}} ( \bar{B}^0 \to J/\psi \rho )$ & \begin{tabular}{l} LHCb \cite{LHCb:2012cw}: $0.89 \pm 0.19 \,^{+0.07}_{-0.13}$ \\ \end{tabular} & $0.89 \,^{+0.20}_{-0.23}$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to J/\psi \omega \bar{K}^0 ) / {\cal{B}} ( B^- \to J/\psi \omega K^- )$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.7 \pm 0.1 \pm 0.1$ \\ \end{tabular} & $0.7 \pm 0.1$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^{0} \pi^- \pi^+ )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^0 )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.493 \pm 0.034 \pm 0.027$ \\ \end{tabular} & $0.493 \pm 0.043$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^{0} K^{\pm} \pi^{\mp} )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 0.048$ \\ \end{tabular} & $< 0.048$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^{0} K^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^{0} \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.047 \pm 0.010 \pm 0.004$ \\ \end{tabular} & $0.047 \pm 0.011$ \\
\hline
\multicolumn{3}{|l|}{${   {\cal{B}}  ( \bar{B}^0 \to \psi(2S) K_S^{0} ) \times ( \psi(2S)\to  J/\psi(1S) \pi^- \pi^+)   }/ { {\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^0 )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.183 \pm 0.027 \pm 0.015$ \\ \end{tabular} & $0.183 \pm 0.031$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )}/{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $1.00 \pm 0.14 \pm 0.09$ \\ \end{tabular} & $1.00 \pm 0.17$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \psi(2S) K(892)^{*0} )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S)  K(892)^{*0} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.476 \pm 0.014 \pm 0.016$ \\ \end{tabular} & $0.476 \pm 0.021$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} \bar{B}^0 \to \psi(2S) \pi^+  \pi^- }/{{\cal{B}} \bar{B}^0 \to J/\psi \pi^+ \pi^-  }$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013cpa}: $0.56 \pm 0.07 \pm 0.05$ \\ \end{tabular} & $0.56 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}/{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $0.87 \pm 0.13 \pm 0.07$ \\ \end{tabular} & $0.87 \pm 0.15$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $1.34 \pm 0.19 \pm 0.40$ \\ \end{tabular} & $1.34 \pm 0.44$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}/{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007ib}: $0.67 \pm 0.09 \pm 0.07$ \\ \end{tabular} & $0.67 \pm 0.11$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}/{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.33 \pm 0.36 \,^{+0.24}_{-0.33}$ \\ \end{tabular} & $1.33 \,^{+0.43}_{-0.49}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) K^- \pi^+ )}/{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^- \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.474 \pm 0.013 \pm 0.054$ \\ \end{tabular} & $0.474 \pm 0.056$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )}/{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.72 \pm 0.11 \pm 0.12$ \\ \end{tabular} & $0.72 \pm 0.16$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}/{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007ib}: $< 0.26$ \\ \end{tabular} & $< 0.26$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}/{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007ib}: $< 0.39$ \\ \end{tabular} & $< 0.39$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_cc_5}
\begin{btocharmtab}{Bd_cc_6}{Polarization fractions}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}/{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004ei}: $< 0.32$ \\ \end{tabular} & $< 0.32$ \\
\hline
\multicolumn{3}{|l|}{${\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) K^{*0}(892) )}/{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) K^{*0}(892) )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004ei}: $< 0.26$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} \pi^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2010zv}: $1.94 \pm 0.17 \pm 0.52$ \\ \end{tabular} & $1.94 \pm 0.55$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} \pi^+ \pi^- )$ & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $12.3 \pm 0.5 \pm 3.3$ \\ Belle \cite{Gabyshev:2002zq}: $11.0 \,^{+1.2}_{-1.2} \pm 3.5$ \\ \end{tabular} & $11.9 \pm 3.2$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Sigma_c^{++} \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $2.13 \pm 0.10 \pm 0.56$ \\ Belle \cite{Park:2006uj}: $2.1 \pm 0.2 \pm 0.6$ \\ \end{tabular} & $2.12 \pm 0.55$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Sigma_c^{*++} \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $1.15 \pm 0.10 \pm 0.30$ \\ Belle \cite{Park:2006uj}: $1.2 \pm 0.1 \pm 0.4$ \\ \end{tabular} & $1.16 \pm 0.32$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Sigma_c^0 \bar{p} \pi^+ )$ & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $0.91 \pm 0.07 \pm 0.24$ \\ Belle \cite{Park:2006uj}: $1.4 \pm 0.2 \pm 0.4$ \\ \end{tabular} & $0.77 \pm 0.23$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Sigma_c^{*0} \bar{p} \pi^+ )$ & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $0.22 \pm 0.07 \pm 0.06$ \\ Belle \cite{Park:2006uj}: $< 0.33$ \\ \end{tabular} & $0.22 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \Sigma_c^+ \bar{p} )\times {\cal{B}} ( \Lambda_c^+ \to p K^- \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2010zv}: $< 0.015$ \\ \end{tabular} & $< 0.015$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.189 \pm 0.021 \pm 0.049$ \\ Belle \cite{Gabyshev:2002dt}: $0.219 \,^{+0.056}_{-0.049} \pm 0.065$ \\ \end{tabular} & $0.190 \pm 0.054$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $0.160 \pm 0.061 \pm 0.044$ \\ \end{tabular} & $0.160 \pm 0.075$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Sigma_c^{++} \bar{p} K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $0.111 \pm 0.030 \pm 0.030$ \\ \end{tabular} & $0.111 \pm 0.043$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to \Xi_c^+ \Lambda_c^- )\times {\cal{B}} ( \Xi_c^+ \to \Xi^- \pi^+ \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007eb}: $0.15 \pm 0.11 \pm 0.04$ \\ Belle \cite{Chistov:2005zb}: $0.93 \,^{+0.37}_{-0.28} \pm 0.31$ \\ \end{tabular} & $0.17 \pm 0.12$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \Lambda_c^- )$ & \begin{tabular}{l} Belle \cite{Uchida:2007gx}: $< 0.57$ \\ \end{tabular} & $< 0.57$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{\Lambda} K^- )$ & \begin{tabular}{l} \babar \cite{Lees:2011rf}: $0.38 \pm 0.08 \pm 0.10$ \\ \end{tabular} & $0.38 \pm 0.13$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} K^- \pi^+ )$ & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $0.433 \pm 0.082 \pm 0.118$ \\ \end{tabular} & $0.433 \pm 0.143$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \Lambda_c^- \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2007eb}: $3.8 \pm 3.1 \pm 2.1$ \\ Belle \cite{Abe:2005ib}: $7.9 \,^{+2.9}_{-2.3} \pm 4.3$ \\ \end{tabular} & $4.8 \pm 3.5$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}}( \bar{B}^0 \to \Lambda_c^+ \bar{p} \pi^+ \pi^-_{\rm{non}-\Sigma_c} )$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $7.9 \pm 0.4 \pm 2.0$ \\ \end{tabular} & $7.9 \pm 2.1$ \\
\hline
\multicolumn{3}{|l|}{$ {\cal{B}}(\bar{B}^0\to\Lambda_c^+ \bar{p} p \bar{p})\times\frac{{\cal{B}}(\Lambda_c^+\to p K^-\pi^+)}{0.050} $}\\
 & \begin{tabular}{l} \babar \cite{TheBABAR:2013fda}: $< 0.028$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0_s \to \Lambda_c^{-} \Lambda_c^{+} )}/  { {\cal{B}} ( \bar{B}^0 \to D^+ D_s^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014pha}: $< 2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008gu}: $0.35 \pm 0.19 \pm 0.04$ \\ \end{tabular} & $0.35 \pm 0.19$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 ) \times {\cal{B}} ( X(3872) \to J/\psi \omega )$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.6 \pm 0.3 \pm 0.1$ \\ \end{tabular} & $0.6 \pm 0.3$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.26 \pm 0.18 \pm 0.02$ \\ Belle \cite{Bhardwaj:2011dj}: $0.24 \,^{+0.13}_{-0.14} \pm 0.07$ \\ \end{tabular} & $0.25 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^{*0}(892) )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.07 \pm 0.14 \pm 0.01$ \\ \end{tabular} & $0.07 \pm 0.14$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $1.14 \pm 0.55 \pm 0.10$ \\ Belle \cite{Bhardwaj:2011dj}: $0.662 \,^{+0.130}_{-0.140} \pm 0.070$ \\ \end{tabular} & $0.695 \pm 0.147$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^{*0}(892) )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $-0.13 \pm 0.31 \pm 0.03$ \\ \end{tabular} & $-0.13 \pm 0.31$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to X(3872) K^0 )\times {\cal{B}} ( X(3872) \to \chi_{c1}(1P) \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.96$ \\ \end{tabular} & $< 0.96$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to X(3872) K^0 )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 1.22$ \\ \end{tabular} & $< 1.22$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_other_1}
\begin{btocharmtab}{Bd_other_2}{Decays to $X(3872)$ with $X(3872) \to D\bar{D}$ $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )\times {\cal{B}} ( X(3872) \to \bar{D}^{*0}(2007) D^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 4.37$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to X(3823) K^0 )\times {\cal{B}} ( X(3823) \to \chi_{c1}(1P) \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.099$ \\ \end{tabular} & $< 0.099$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to X(3823) K^0 )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.228$ \\ \end{tabular} & $< 0.228$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to Y(3940) \bar{K}^0 )\times {\cal{B}} ( Y(3940) \to J/\psi(1S) \omega(782) )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.21 \pm 0.09 \pm 0.03$ \\ \end{tabular} & $0.21 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to Z1(4050) K^- )\times {\cal{B}} ( Z1(4050) \to \chi_{c1}(1P) \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $< 0.18$ \\ Belle \cite{Mizuk:2008me}: $0.30 \,^{+0.15}_{-0.08} \,^{+0.37}_{-0.16}$ \\ \end{tabular} & $0.30 \,^{+0.40}_{-0.18}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to Z2(4250) K^- )\times {\cal{B}} ( Z2(4250) \to \chi_{c1}(1P) \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $< 0.47$ \\ \end{tabular} & $< 0.47$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to Z2(4250) K^- )\times {\cal{B}} ( Z2(4250) \to \pi^+ \psi(2S) )}$}\\
 & \begin{tabular}{l} Belle \cite{Mizuk:2008me}: $0.40 \,^{+0.23}_{-0.09} \,^{+1.97}_{-0.05}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^0 \to X^{+}(3872) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $< 5.0$ \\ \end{tabular} & $< 5.0$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X^{+}(3872) K^- )\times {\cal{B}} ( X^{+}(3872) \to J/\psi(1S) \pi^+ \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004zr}: $< 0.054$ \\ \end{tabular} & $< 0.054$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to Z(4430)^+ K^- ) \times {\cal{B}} ( Z(4430)^+ \to J/\psi \pi^+ )$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $-0.12 \pm 0.04 \pm 0.00$ \\ Belle \cite{Chilikin:2014bkk}: $0.054 \,^{+0.040}_{-0.010} \,^{+0.011}_{-0.009}$ \\ \end{tabular} & $-0.011 \pm 0.024$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to Z(4430)^+ K^- ) \times {\cal{B}} ( Z(4430)^+ \to \psi(2S) \pi^+ )$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $0.19 \pm 0.08 \pm 0.00$ \\ Belle \cite{Mizuk:2009da}: $0.32 \,^{+0.18}_{-0.09} \,^{+0.53}_{-0.16}$ \\ \end{tabular} & $0.19 \pm 0.08$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to Z_c(3900)^+ K^- ) \times {\cal{B}} ( Z_c(3900)^+ \to J/\psi \pi^+ )$}\\
 & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $< 0.009$ \\ \end{tabular} & $< 0.009$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^0 \to Z_c(4200)^+ K^- ) \times {\cal{B}} ( Z_c(4200)^+ \to J/\psi \pi^+ )$}\\
 & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $0.22 \,^{+0.07}_{-0.05} \,^{+0.11}_{-0.06}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )}/{{\cal{B}} ( B^- \to X(3872) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $1 \,^{+1}_{-1} \,^{+0}_{-0}$ \\ \babar \cite{Aubert:2008gu}: $0.41 \pm 0.24 \pm 0.05$ \\ \end{tabular} & $0.47 \pm 0.23$ \\
\hline
${\cal{B}} ( \bar{B}^0 \to Y(3940) \bar{K}^0 ) / {\cal{B}} ( B^- \to Y(3940) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.7 \,^{+0.4}_{-0.3} \pm 0.1$ \\ \end{tabular}

==> (inline-1) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D_s^- \pi^0 )$ & \begin{tabular}{l} Belle \cite{Iwabuchi:2008av}: $< 0.00036$ \\ \end{tabular} & $< 0.00036$ \\
\hline
${\cal{B}} ( B^- \to D^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.449 \pm 0.021 \pm 0.023$ \\ \babar \cite{Aubert:2006cd}: $0.490 \pm 0.007 \pm 0.022$ \\ \end{tabular} & $0.475 \pm 0.019$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.513 \pm 0.022 \pm 0.028$ \\ \babar \cite{Aubert:2006cd}: $0.552 \pm 0.017 \pm 0.042$ \\ \end{tabular} & $0.528 \pm 0.028$ \\
\hline
${\cal{B}} ( B^- \to D^+ \pi^- \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2009wg}: $0.108 \pm 0.003 \pm 0.005$ \\ Belle \cite{Abe:2003zm}: $0.102 \pm 0.004 \pm 0.015$ \\ \end{tabular} & $0.107 \pm 0.005$ \\
\hline
${\cal{B}} ( B^- \to D^{*+}(2010) \pi^- \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2003hm}: $0.122 \pm 0.005 \pm 0.018$ \\ Belle \cite{Abe:2003zm}: $0.125 \pm 0.008 \pm 0.022$ \\ \end{tabular} & $0.123 \pm 0.015$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) \pi^- \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $1.055 \pm 0.047 \pm 0.129$ \\ \end{tabular} & $1.055 \pm 0.137$ \\
\hline
${\cal{B}} ( B^- \to D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^- )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $0.256 \pm 0.026 \pm 0.033$ \\ \end{tabular} & $0.256 \pm 0.042$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $0.567 \pm 0.091 \pm 0.085$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^0 K^- )$ & \begin{tabular}{l} Belle \cite{Swain:2003yu}: $0.383 \pm 0.025 \pm 0.037$ \\ \end{tabular} & $0.383 \pm 0.045$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) K^- )$ & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.359 \pm 0.087 \pm 0.051$ \\ \end{tabular} & $0.359 \pm 0.101$ \\
\hline
${\cal{B}} ( B^- \to D^0 K^- K^0 )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.55 \pm 0.14 \pm 0.08$ \\ \end{tabular} & $0.55 \pm 0.16$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) K^- K^0 )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 1.06$ \\ \end{tabular} & $< 1.06$ \\
\hline
${\cal{B}} ( B^- \to D^0 K^- K^{*0}(892) )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.75 \pm 0.13 \pm 0.11$ \\ \end{tabular} & $0.75 \pm 0.17$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) K^- K^{*0}(892) )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $1.53 \pm 0.31 \pm 0.29$ \\ \end{tabular} & $1.53 \pm 0.42$ \\
\hline
${\cal{B}} ( B^- \to D^0 K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006um}: $0.529 \pm 0.030 \pm 0.034$ \\ \end{tabular} & $0.529 \pm 0.045$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ae}: $0.83 \pm 0.11 \pm 0.10$ \\ \end{tabular} & $0.83 \pm 0.15$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_D_2}
\begin{btocharmtab}{Bu_D_3}{Decays to a $D^{(*)-}$ meson and a neutral kaon $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^- \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010rf}: $-0.038 \,^{+0.022}_{-0.018} \,^{+0.012}_{-0.016}$ \\ \end{tabular} & $-0.038 \,^{+0.025}_{-0.024}$ \\
\hline
${\cal{B}} ( B^- \to D^- \bar{K}^{*0}(892) )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010rf}: $-0.053 \,^{+0.023}_{-0.020} \,^{+0.014}_{-0.018}$ \\ \end{tabular} & $-0.053 \,^{+0.027}_{-0.027}$ \\
\hline
${\cal{B}} ( B^- \to D^{*-}(2010) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2005ra}: $< 0.09$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\frac{{\cal{B}} ( B^- \to D^0 \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}$ & \begin{tabular}{l} CDF \cite{Abulencia:2005ia}: $1.97 \pm 0.10 \pm 0.21$ \\ \end{tabular} & $1.97 \pm 0.23$ \\
\hline
$\frac{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}$ & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $1.27 \pm 0.06 \pm 0.11$ \\ \end{tabular} & $1.27 \pm 0.13$ \\
\hline
$\frac{{\cal{B}} ( B^- \to \bar{D}^0 K^- )}{{\cal{B}} ( B^- \to D^0 K^- )}$ & \begin{tabular}{l} Belle \cite{Horii:2008as}: $< 0.19$ \\ \end{tabular} & $< 0.19$ \\
\hline
$\frac{{\cal{B}} ( B^- \to D^0 K^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}$ & \begin{tabular}{l} LHCb \cite{LHCb-CONF-2011-031}: $0.063 \pm 0.004 \pm 0.004$ \\ CDF \cite{CDF:8242}: $0.065 \pm 0.007 \pm 0.004$ \\ \babar \cite{Aubert:2003uy}: $0.0831 \pm 0.0035 \pm 0.0020$ \\ Belle \cite{Swain:2003yu}: $0.077 \pm 0.005 \pm 0.006$ \\ Belle \cite{Horii:2008as}: $0.0677 \pm 0.0023 \pm 0.0030$ \\ \end{tabular} & $0.0723 \pm 0.0023$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 K^- \pi^+ \pi^- )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012bw}: $0.094 \pm 0.013 \pm 0.009$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^{**0} \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.550 \pm 0.052 \pm 0.104$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )\times {\cal{B}} ( D_1^0(2420) \to D^{*+}(2010) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2003hm}: $0.59 \pm 0.03 \pm 0.11$ \\ Belle \cite{Abe:2003zm}: $0.68 \pm 0.07 \pm 0.13$ \\ \end{tabular} & $0.62 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )\times {\cal{B}} ( D_1^0(2420) \to D^0 \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $0.185 \pm 0.029 \,^{+0.035}_{-0.058}$ \\ \end{tabular} & $0.185 \,^{+0.045}_{-0.065}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )\times {\cal{B}} ( D_1^0(2420) \to D^{*0}(2007) \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 0.006$ \\ \end{tabular} & $< 0.006$ \\
\hline
${{\cal{B}} ( B^- \to D_0^{*0} \pi^- )\times {\cal{B}} ( D_0^{*0} \to D^+ \pi^- )}$ & \begin{tabular}{l} \babar \cite{Aubert:2009wg}: $0.68 \pm 0.03 \pm 0.20$ \\ Belle \cite{Abe:2003zm}: $0.61 \pm 0.06 \pm 0.18$ \\ \end{tabular} & $0.63 \pm 0.19$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^0(H) \pi^- )\times {\cal{B}} ( D_1^0(H) \to D^{*+}(2010) \pi^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.50 \pm 0.04 \pm 0.11$ \\ \end{tabular} & $0.50 \pm 0.11$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*+}(2010) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2003hm}: $0.18 \pm 0.03 \pm 0.05$ \\ Belle \cite{Abe:2003zm}: $0.18 \pm 0.03 \pm 0.04$ \\ \end{tabular} & $0.18 \pm 0.04$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )\times {\cal{B}} ( D_2^{*0}(2460) \to D^+ \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2009wg}: $0.35 \pm 0.02 \pm 0.04$ \\ Belle \cite{Abe:2003zm}: $0.34 \pm 0.03 \pm 0.07$ \\ \end{tabular} & $0.35 \pm 0.05$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*0}(2007) \pi^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 0.022$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\frac{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $1.14 \pm 0.07 \pm 0.04$ \\ \end{tabular} & $1.14 \pm 0.08$ \\
\hline
$\frac{{\cal{B}} ( B^- \to D^{**0} \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $1.22 \pm 0.13 \pm 0.23$ \\ \end{tabular} & $1.22 \pm 0.26$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )}/{{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2003hm}: $0.80 \pm 0.07 \pm 0.16$ \\ \end{tabular} & $0.80 \pm 0.17$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^{*0}(2007) K^- )}/{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004hu}: $0.0813 \pm 0.0040 \,^{+0.0042}_{-0.0031}$ \\ Belle \cite{Abe:2001waa}: $0.078 \pm 0.019 \pm 0.009$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^0 \pi^- ) \times {\cal{B}} ( D_1^0 \to D^0 \pi^+ \pi^- )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.040 \pm 0.007 \pm 0.005$ \\ \end{tabular} & $0.040 \pm 0.009$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^{*0} \pi^- ) \times {\cal{B}} ( D_1^{*0} \to D^{*+} \pi^- )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.093 \pm 0.016 \pm 0.009$ \\ \end{tabular} & $0.093 \pm 0.018$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_1^{*0} \pi^- ) \times {\cal{B}} ( D_1^{*0} \to D^0 \pi^+ \pi^- )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.103 \pm 0.015 \pm 0.009$ \\ \end{tabular} & $0.103 \pm 0.017$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*0} \pi^- ) \times {\cal{B}} ( D_2^{*0} \to D^{*+} \pi^- )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.039 \pm 0.012 \pm 0.004$ \\ \end{tabular} & $0.039 \pm 0.013$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*0} \pi^- ) \times {\cal{B}} ( D_2^{*0} \to D^0 \pi^+ \pi^- )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.040 \pm 0.010 \pm 0.004$ \\ \end{tabular} & $0.040 \pm 0.011$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_2^{*+} \pi^- ) \times {\cal{B}} ( D_2^{*+} \to D^0 \pi^- \pi^+ )}/{{\cal{B}} ( B^- \to D^0 \pi^+ \pi^- \pi^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.014 \pm 0.006 \pm 0.002$ \\ \end{tabular} & $0.014 \pm 0.006$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_D_8}
\begin{btocharmtab}{Bu_D_9}{Decays to $D_s^{(*)}$ mesons $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D_s^+ K^- \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $2.02 \pm 0.13 \pm 0.38$ \\ Belle \cite{Wiechczynski:2009rg}: $1.94 \,^{+0.09}_{-0.08} \,^{+0.26}_{-0.26}$ \\ \end{tabular} & $1.97 \pm 0.23$ \\
\hline
${\cal{B}} ( B^- \to D_s^{*+} K^- \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $1.67 \pm 0.16 \pm 0.35$ \\ Belle \cite{Wiechczynski:2009rg}: $1.47 \,^{+0.15}_{-0.14} \,^{+0.23}_{-0.23}$ \\ \end{tabular} & $1.54 \pm 0.22$ \\
\hline
${\cal{B}} ( B^- \to D_s^+ K^- K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $0.11 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.11 \pm 0.04$ \\
\hline
${\cal{B}} ( B^- \to D_s^{*+} K^- K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $< 0.15$ \\ \end{tabular} & $< 0.15$ \\
\hline
${\cal{B}} ( B^- \to D_s^- \pi^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006xy}: $0.15 \,^{+0.05}_{-0.04} \pm 0.02$ \\ \end{tabular} & $0.15 \,^{+0.05}_{-0.05}$ \\
\hline
${\cal{B}} ( B^- \to D_s^- \phi(1020) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012zh}: $0.0187 \,^{+0.0125}_{-0.0073} \pm 0.0037$ \\ \babar \cite{Aubert:2005qq}: $< 0.019$ \\ \end{tabular} & $0.0187 \,^{+0.0130}_{-0.0082}$ \\
\hline
${\cal{B}} ( B^- \to D_s^{*-} \phi(1020) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qq}: $< 0.12$ \\ \end{tabular} & $< 0.12$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_D_9}
\begin{btocharmtab}{Bu_D_10}{Baryonic decays $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^0 p \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.72 \pm 0.11 \pm 0.25$ \\ \end{tabular} & $3.72 \pm 0.27$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) p \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.73 \pm 0.17 \pm 0.27$ \\ \end{tabular} & $3.73 \pm 0.32$ \\
\hline
${\cal{B}} ( B^- \to D^+ p \bar{p} \pi^- \pi^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.66 \pm 0.13 \pm 0.27$ \\ \end{tabular} & $1.66 \pm 0.30$ \\
\hline
${\cal{B}} ( B^- \to D^{*+}(2010) p \bar{p} \pi^- \pi^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.86 \pm 0.16 \pm 0.19$ \\ \end{tabular} & $1.86 \pm 0.25$ \\
\hline
${\cal{B}} ( B^- \to \bar{p} \Lambda D^0 )$ & \begin{tabular}{l} Belle \cite{Chen:2011hy}: $0.143 \,^{+0.028}_{-0.025} \pm 0.018$ \\ \end{tabular} & $0.143 \,^{+0.033}_{-0.031}$ \\
\hline
${\cal{B}} ( B^- \to \bar{p} \Lambda D^{*0}(2007) )$ & \begin{tabular}{l} Belle \cite{Chen:2011hy}: $< 0.48$ \\ \end{tabular} & $< 0.48$ \\
\hline
${\cal{B}} ( B^- \to D^- p \bar{p} )$ & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $< 0.15$ \\ \end{tabular} & $< 0.15$ \\
\hline
${\cal{B}} ( B^- \to D^{*-}(2010) p \bar{p} )$ & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $< 0.15$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^- e^+ e^+ )$ & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 2.6$ \\ \end{tabular} & $< 2.6$ \\
\hline
${\cal{B}} ( B^- \to D^- e^+ \mu^+ )$ & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 1.8$ \\ \end{tabular} & $< 1.8$ \\
\hline
${\cal{B}} ( B^- \to D^- \mu^+ \mu^+ )$ & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 1.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^- D^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.38 \pm 0.06 \pm 0.05$ \\ Belle \cite{Adachi:2008cj}: $0.385 \pm 0.031 \pm 0.038$ \\ \end{tabular} & $0.384 \pm 0.042$ \\
\hline
${\cal{B}} ( B^- \to D^{*0} D^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.63 \pm 0.14 \pm 0.10$ \\ \end{tabular} & $0.63 \pm 0.17$ \\
\hline
${\cal{B}} ( B^- \to D_s^- D^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.36 \pm 0.05 \pm 0.04$ \\ Belle \cite{Majumder:2005kp}: $0.459 \pm 0.072 \pm 0.056$ \\ \end{tabular} & $0.385 \pm 0.046$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) D^{*-}(2010) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.81 \pm 0.12 \pm 0.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D^0 \bar{D}^0 K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.31 \pm 0.07 \pm 0.12$ \\ Belle \cite{Brodzicka:2007aa}: $2.22 \pm 0.22 \,^{+0.26}_{-0.24}$ \\ \end{tabular} & $1.44 \pm 0.13$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) \bar{D}^0 K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.26 \pm 0.16 \pm 0.17$ \\ \end{tabular} & $2.26 \pm 0.23$ \\
\hline
${\cal{B}} ( B^- \to D^0 \bar{D}^{*0}(2007) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $6.32 \pm 0.19 \pm 0.45$ \\ \end{tabular} & $6.32 \pm 0.49$ \\
\hline
${\cal{B}} ( B^- \to \bar{D}^{*0}(2007) D^{*0}(2007) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $11.23 \pm 0.36 \pm 1.26$ \\ \end{tabular} & $11.23 \pm 1.31$ \\
\hline
${\cal{B}} ( B^- \to D^0 \bar{D}^0 \pi^0 K^- )$ & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $0.107 \pm 0.031 \,^{+0.019}_{-0.033}$ \\ \end{tabular} & $0.107 \,^{+0.036}_{-0.045}$ \\
\hline
${\cal{B}} ( B^- \to D^+ D^- K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.22 \pm 0.05 \pm 0.05$ \\ Belle \cite{Abe:2003zv}: $< 0.90$ \\ \end{tabular} & $0.22 \pm 0.07$ \\
\hline
${\cal{B}} ( B^- \to D^{*+}(2010) D^- K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.60 \pm 0.10 \pm 0.08$ \\ \end{tabular} & $0.60 \pm 0.13$ \\
\hline
${\cal{B}} ( B^- \to D^+ D^{*-}(2010) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.63 \pm 0.09 \pm 0.06$ \\ \end{tabular} & $0.63 \pm 0.11$ \\
\hline
${\cal{B}} ( B^- \to D^{*-}(2010) D^{*+}(2010) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.32 \pm 0.13 \pm 0.12$ \\ \end{tabular} & $1.32 \pm 0.18$ \\
\hline
${\cal{B}} ( B^- \to D^0 D^- \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.55 \pm 0.17 \pm 0.13$ \\ \end{tabular} & $1.55 \pm 0.21$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) D^- \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.06 \pm 0.38 \pm 0.30$ \\ \end{tabular} & $2.06 \pm 0.48$ \\
\hline
${\cal{B}} ( B^- \to D^0 D^{*-}(2010) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $3.81 \pm 0.31 \pm 0.23$ \\ \end{tabular} & $3.81 \pm 0.39$ \\
\hline
${\cal{B}} ( B^- \to D^{*0}(2007) D^{*-}(2010) \bar{K}^0 )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $9.17 \pm 0.83 \pm 0.90$ \\ \end{tabular} & $9.17 \pm 1.22$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_DD_2}
\begin{btocharmtab}{Bu_DD_3}{Decays to $D_s^{(*)-}D^{(*)+}$ $[10^{-2}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D_s^- D^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.33 \pm 0.18 \pm 0.32$ \\ Belle \cite{Abe:2007qi}: $0.852 \,^{+0.039}_{-0.038} \pm 0.000$ \\ \end{tabular} & $0.857 \pm 0.038$ \\
\hline
${{\cal{B}} ( B^- \to D_s^- D^0 )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.0400 \pm 0.0061 \pm 0.0061$ \\ \end{tabular} & $0.0400 \pm 0.0086$ \\
\hline
${\cal{B}} ( B^- \to D_s^- D^{*0}(2007) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.21 \pm 0.23 \pm 0.20$ \\ \end{tabular} & $1.21 \pm 0.30$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_s^- D^{*0}(2007) )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.0295 \pm 0.0065 \pm 0.0036$ \\ \end{tabular} & $0.0295 \pm 0.0074$ \\
\hline
${\cal{B}} ( B^- \to D_s^{*-} D^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.93 \pm 0.18 \pm 0.19$ \\ \end{tabular} & $0.93 \pm 0.26$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_s^{*-} D^0 )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.0313 \pm 0.0119 \pm 0.0058$ \\ \end{tabular} & $0.0313 \pm 0.0132$ \\
\hline
${\cal{B}} ( B^- \to D_s^{*-} D^{*0}(2007) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.70 \pm 0.26 \pm 0.24$ \\ \end{tabular} & $1.70 \pm 0.35$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_s^{*-} D^{*0}(2007) )\times {\cal{B}} ( D_s^- \to \phi(1020) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.0857 \pm 0.0148 \pm 0.0112$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D_s^- D^0 )/{\cal{B}} ( \bar{B}^0 \to D_s^+ D^- ) $ & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.22 \pm 0.02 \pm 0.07$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to D_{sJ}^{-}(2460) D^0 )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.3 \pm 1.6 \pm 1.3$ \\ \end{tabular} & $4.3 \pm 2.1$ \\
\hline
${\cal{B}} ( B^- \to D_{sJ}^{-}(2460) D^{*0}(2007) )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $11.2 \pm 2.6 \pm 2.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.0 \pm 0.3 \,^{+0.4}_{-0.2}$ \\ Belle \cite{Krokovny:2003zq}: $0.81 \,^{+0.30}_{-0.27} \pm 0.24$ \\ \end{tabular} & $0.89 \pm 0.29$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.25 \,^{+0.21}_{-0.16} \pm 0.00$ \\ \end{tabular} & $0.25 \,^{+0.21}_{-0.16}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{sJ}^{*}(2317)^{-} D^{*0}(2007) )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $0.9 \pm 0.6 \,^{+0.4}_{-0.3}$ \\ \end{tabular} & $0.9 \,^{+0.7}_{-0.7}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $0.6 \pm 0.2 \,^{+0.2}_{-0.1}$ \\ Belle \cite{Krokovny:2003zq}: $0.56 \,^{+0.16}_{-0.15} \pm 0.17$ \\ \end{tabular} & $0.58 \pm 0.18$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.31 \,^{+0.27}_{-0.23} \pm 0.00$ \\ \end{tabular} & $0.31 \,^{+0.27}_{-0.23}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \pi^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.27$ \\ \end{tabular} & $< 0.27$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^{*-} \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $2.7 \pm 0.7 \,^{+1.0}_{-0.8}$ \\ Belle \cite{Krokovny:2003zq}: $1.19 \,^{+0.61}_{-0.49} \pm 0.36$ \\ \end{tabular} & $1.56 \pm 0.57$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D^0 D_{sJ}^{-}(2460) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.22$ \\ \end{tabular} & $< 0.22$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{sJ}^{-}(2460) D^{*0}(2007) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^- \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.4 \pm 0.4 \,^{+0.6}_{-0.4}$ \\ \end{tabular} & $1.4 \,^{+0.7}_{-0.6}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{sJ}^{-}(2460) D^{*0}(2007) )\times {\cal{B}} ( D_{sJ}^{-}(2460) \to D_s^{*-} \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $7.6 \pm 1.7 \,^{+3.2}_{-2.4}$ \\ \end{tabular} & $7.6 \,^{+3.6}_{-2.9}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^+ \to D_{s1}^+(2536) \bar{D}^0 )\times {\cal{B}} ( D_{s1}^+(2536) \to D^{*0}(2007) K^+ + D^{*+}(2010) K^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $0.397 \pm 0.085 \pm 0.056$ \\ \end{tabular} & $0.397 \pm 0.102$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{s1}^-(2536) D^0 )\times {\cal{B}} ( D_{s1}^-(2536) \to \bar{D}^{*0}(2007) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.216 \pm 0.052 \pm 0.045$ \\ \end{tabular} & $0.216 \pm 0.069$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{s1}^-(2536) D^0 )\times {\cal{B}} ( D_{s1}^-(2536) \to D^{*-}(2010) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.230 \pm 0.098 \pm 0.043$ \\ \end{tabular} & $0.230 \pm 0.107$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{s1}^-(2536) \bar{D}^{*0}(2007) )\times {\cal{B}} ( D_{s1}^-(2536) \to \bar{D}^{*0}(2007) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.546 \pm 0.117 \pm 0.104$ \\ \end{tabular} & $0.546 \pm 0.157$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to D_{s1}^-(2536) D^{*0}(2007) )\times {\cal{B}} ( D_{s1}^-(2536) \to D^{*-}(2010) \bar{K}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.069$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to J/\psi(1S) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $1.061 \pm 0.015 \pm 0.048$ \\ \babar \cite{Aubert:2005vi}: $0.81 \pm 0.13 \pm 0.07$ \\ Belle \cite{Abe:2002rc}: $1.01 \pm 0.02 \pm 0.07$ \\ \end{tabular} & $1.028 \pm 0.040$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) K^{*-}(892) )$ & \begin{tabular}{l} CDF \cite{Abe:1995aw}: $1.58 \pm 0.47 \pm 0.27$ \\ \babar \cite{Aubert:2004rz}: $1.454 \pm 0.047 \pm 0.097$ \\ Belle \cite{Abe:2002haa}: $1.28 \pm 0.07 \pm 0.14$ \\ \end{tabular} & $1.404 \pm 0.089$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )$ & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.80 \pm 0.34 \pm 0.39$ \\ \end{tabular} & $1.80 \pm 0.52$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) K^- \pi^+ \pi^- )$ & \begin{tabular}{l} CDF \cite{Acosta:2002pw}: $0.69 \pm 0.18 \pm 0.12$ \\ \babar \cite{Aubert:2004ns}: $1.16 \pm 0.07 \pm 0.09$ \\ Belle \cite{Guler:2010if}: $0.716 \pm 0.010 \pm 0.060$ \\ \end{tabular} & $0.807 \pm 0.052$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) \eta K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2004fc}: $0.108 \pm 0.023 \pm 0.024$ \\ Belle \cite{Iwashita:2013wnn}: $0.127 \pm 0.011 \pm 0.011$ \\ \end{tabular} & $0.124 \pm 0.014$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) \omega(782) K^- )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.32 \pm 0.01 \,^{+0.06}_{-0.03}$ \\ \end{tabular} & $0.32 \,^{+0.06}_{-0.03}$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) \phi(1020) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $0.044 \pm 0.014 \pm 0.005$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to \psi(2S) K^- )$ & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $0.55 \pm 0.10 \pm 0.06$ \\ \babar \cite{Aubert:2004rz}: $0.617 \pm 0.032 \pm 0.044$ \\ \babar \cite{Aubert:2005vi}: $0.49 \pm 0.16 \pm 0.04$ \\ Belle \cite{Abe:2002rc}: $0.69 \pm 0.06$ \\ \end{tabular} & $0.632 \pm 0.037$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to \psi(2S) K^- )\times {\cal{B}} ( \psi(2S) \to \chi_{c1}(1P) \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.77 \pm 0.08 \pm 0.09$ \\ \end{tabular} & $0.77 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to \psi(2S) K^- )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.63 \pm 0.09 \pm 0.06$ \\ \end{tabular} & $0.63 \pm 0.11$ \\
\hline
${\cal{B}} ( B^- \to \psi(2S) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.592 \pm 0.085 \pm 0.089$ \\ Belle \cite{Abe:2003yx}: $0.813 \pm 0.077 \pm 0.089$ \\ \end{tabular} & $0.707 \pm 0.085$ \\
\hline
${\cal{B}} ( B^- \to \psi(2S) K^- \pi^+ \pi^- )$ & \begin{tabular}{l} Belle \cite{Guler:2010if}: $0.431 \pm 0.020 \pm 0.050$ \\ \end{tabular} & $0.431 \pm 0.054$ \\
\hline
${\cal{B}} ( B^- \to \psi(3770) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $0.35 \pm 0.25 \pm 0.03$ \\ Belle \cite{Abe:2003zv}: $0.48 \pm 0.11 \pm 0.07$ \\ \end{tabular} & $0.45 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \psi(3770) K^- )\times {\cal{B}} ( \psi(3770) \to D^+ D^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.084 \pm 0.032 \pm 0.021$ \\ \end{tabular} & $0.084 \pm 0.038$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \psi(3770) K^- )\times {\cal{B}} ( \psi(3770) \to D^0 \bar{D}^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.141 \pm 0.030 \pm 0.022$ \\ \end{tabular} & $0.141 \pm 0.037$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c0}(1P) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $< 0.18$ \\ \babar \cite{Aubert:2006nu}: $0.184 \pm 0.032 \pm 0.031$ \\ Belle \cite{Abe:2001mw}: $0.60 \,^{+0.21}_{-0.18} \pm 0.11$ \\ \end{tabular} & $0.200 \pm 0.044$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )$ & \begin{tabular}{l} CDF \cite{Acosta:2002pw}: $1.55 \pm 0.54 \pm 0.20$ \\ \babar \cite{Aubert:2005vi}: $0.80 \pm 0.14 \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.45 \pm 0.01 \pm 0.03$ \\ Belle \cite{Bhardwaj:2011dj}: $0.494 \pm 0.011 \pm 0.033$ \\ \end{tabular} & $0.479 \pm 0.023$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c1} \bar{K}^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.552 \pm 0.026 \pm 0.061$ \\ \end{tabular} & $0.552 \pm 0.066$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c2}(1P) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.01 \pm 0.01 \pm 0.00$ \\ Belle \cite{Bhardwaj:2011dj}: $0.0111 \,^{+0.0036}_{-0.0034} \pm 0.0009$ \\ \end{tabular} & $0.0108 \pm 0.0031$ \\
\hline
${\cal{B}} ( B^- \to \eta_c(1S) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $1.29 \pm 0.09 \pm 0.38$ \\ \babar \cite{Aubert:2005vi}: $0.87 \pm 0.15$ \\ Belle \cite{Fang:2002gi}: $1.25 \pm 0.14 \,^{+0.39}_{-0.40}$ \\ \end{tabular} & $0.92 \pm 0.14$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to K^- \eta_c(1S) )\times {\cal{B}} ( \eta_c(1S) \to K^0 K^+ \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Vinokurova:2011dy}: $0.000267 \pm 0.000014 \,^{+0.000057}_{-0.000055}$ \\ \end{tabular} & $0.000267 \,^{+0.000059}_{-0.000057}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \eta_c(1S) K^- )\times {\cal{B}} ( \eta_c(1S) \to p \bar{p} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005gw}: $0.0018 \,^{+0.0003}_{-0.0002} \pm 0.0002$ \\ Belle \cite{Wu:2006vx}: $0.00142 \pm 0.00011 \,^{+0.00016}_{-0.00020}$ \\ \end{tabular} & $0.00153 \pm 0.00018$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \eta_c(1S) K^- )\times {\cal{B}} ( \eta_c(1S) \to \Lambda \bar{\Lambda} )}$}\\
 & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $0.00095 \,^{+0.00025}_{-0.00022} \,^{+0.00008}_{-0.00011}$ \\ \end{tabular} & $0.00095 \,^{+0.00026}_{-0.00025}$ \\
\hline
${\cal{B}} ( B^- \to \eta_c(1S) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007qea}: $1.21 \,^{+0.43}_{-0.35} \,^{+0.64}_{-0.40}$ \\ \end{tabular} & $1.21 \,^{+0.77}_{-0.53}$ \\
\hline
${\cal{B}} ( B^- \to \eta_c(2S) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $0.34 \pm 0.18 \pm 0.03$ \\ \end{tabular} & $0.34 \pm 0.18$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to K^- \eta_c(2S) )\times {\cal{B}} ( \eta_c(2S) \to K^0 K^- \pi^+ )}$}\\
 & \begin{tabular}{l} Belle \cite{Vinokurova:2011dy}: $0.000034 \,^{+0.000022}_{-0.000015} \,^{+0.000005}_{-0.000004}$ \\ \end{tabular} & $0.000034 \,^{+0.000023}_{-0.000016}$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c0}(1P) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 2.86$ \\ \babar \cite{Aubert:2008ak}: $0.14 \pm 0.05 \pm 0.02$ \\ \end{tabular} & $0.14 \pm 0.05$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c1}(1P) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.26 \pm 0.05 \pm 0.04$ \\ Belle \cite{Soni:2005fw}: $0.41 \pm 0.06 \pm 0.09$ \\ \end{tabular} & $0.30 \pm 0.06$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c2}(1P) K^{*-}(892) )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.011 \pm 0.043 \pm 0.055$ \\ \end{tabular} & $0.011 \pm 0.070$ \\
\hline
${\cal{B}} ( B^- \to h_c(1P) K^- )$ & \begin{tabular}{l} Belle \cite{Fang:2006bz}: $< 0.0038$ \\ \end{tabular} & $< 0.0038$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to h_c(1P) K^- )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.048$ \\ \end{tabular} & $< 0.048$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to h_c(1P) K^- )\times {\cal{B}} ( h_c(1P) \to J/\psi(1S) \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004ns}: $< 0.0034$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to J/\psi \pi^- )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012jw}: $3.88 \pm 0.11 \pm 0.15$ \\ \babar \cite{Aubert:2004pra}: $5.37 \pm 0.45 \pm 0.24$ \\ Belle \cite{Abe:2002rc}: $3.8 \pm 0.6 \pm 0.3$ \\ \end{tabular} & $4.04 \pm 0.17$ \\
\hline
${\cal{B}} ( B^- \to \pi^- \pi^0 J/\psi(1S) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 0.73$ \\ \end{tabular} & $< 0.73$ \\
\hline
${\cal{B}} ( B^- \to \rho^-(770) J/\psi(1S) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $5 \pm 1 \pm 0$ \\ \end{tabular} & $5 \pm 1$ \\
\hline
${\cal{B}} ( B^- \to \psi(2S) \pi^- )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012jw}: $2.52 \pm 0.26 \pm 0.15$ \\ \end{tabular} & $2.52 \pm 0.30$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c0}(1P) \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005sk}: $< 6.1$ \\ \end{tabular} & $< 6.1$ \\
\hline
${\cal{B}} ( B^- \to \chi_{c1}(1P) \pi^- )$ & \begin{tabular}{l} Belle \cite{Kumar:2006sg}: $2.2 \pm 0.4 \pm 0.3$ \\ \end{tabular} & $2.2 \pm 0.5$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_cc_3}
\begin{btocharmtab}{Bu_cc_4}{Decays to $J/\psi$ and a heavy mesons $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to J/\psi(1S) D^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005tr}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) D^0 \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2004ns}: $< 0.52$ \\ Belle \cite{Zhang:2005bs}: $< 0.25$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^+ \to J/\psi(1S) p \bar{p} \pi^+ )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.050$ \\ \end{tabular} & $< 0.050$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) \Lambda \bar{p} )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ww}: $1.16 \,^{+0.74}_{-0.53} \,^{+0.42}_{-0.18}$ \\ Belle \cite{Xie:2005tf}: $1.16 \pm 0.28 \,^{+0.18}_{-0.23}$ \\ \end{tabular} & $1.16 \pm 0.31$ \\
\hline
${\cal{B}} ( B^- \to J/\psi(1S) \Sigma^0 \bar{p} )$ & \begin{tabular}{l} Belle \cite{Xie:2005tf}: $< 1.1$ \\ \end{tabular} & $< 1.1$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to J/\psi(1S) K^- )\times {\cal{B}} ( J/\psi(1S) \to \Lambda \bar{\Lambda} )}$}\\
 & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $0.20 \,^{+0.03}_{-0.03} \pm 0.03$ \\ \end{tabular} & $0.20 \,^{+0.05}_{-0.04}$ \\
\hline
${{\cal{B}} ( B^- \to J/\psi(1S) K^- )\times {\cal{B}} ( J/\psi(1S) \to p \bar{p} )}$ & \begin{tabular}{l} \babar \cite{Aubert:2005gw}: $0.22 \pm 0.02 \pm 0.01$ \\ Belle \cite{Wu:2006vx}: $0.221 \pm 0.013 \pm 0.010$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to J/\psi(1S) K^{*-}(892) )}/{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}$}\\
 & \begin{tabular}{l} CDF \cite{Abe:1996kc}: $1.92 \pm 0.60 \pm 0.17$ \\ \babar \cite{Aubert:2004rz}: $1.37 \pm 0.05 \pm 0.08$ \\ \end{tabular} & $1.38 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}/{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.80 \pm 0.34 \pm 0.34$ \\ \end{tabular} & $1.80 \pm 0.48$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1400) )}/{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $< 0.30$ \\ \end{tabular} & $< 0.30$ \\
\hline
$\frac{{\cal{B}} ( B^- \to J/\psi(1S) \pi^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}$ & \begin{tabular}{l} LHCb \cite{LHCb-CONF-2011-030}: $0.0394 \pm 0.0039 \pm 0.0017$ \\ CDF \cite{Abulencia:2007zzb}: $0.0486 \pm 0.0082 \pm 0.0015$ \\ CDF \cite{Abe:1996yya}: $0.050 \,^{+0.019}_{-0.017} \pm 0.001$ \\ \babar \cite{Aubert:2004pra}: $0.0537 \pm 0.0045 \pm 0.0011$ \\ \end{tabular} & $0.0464 \pm 0.0029$ \\
\hline
${\cal{B}} ( B^- \to \psi(2S) K^- ) / {\cal{B}} ( B^- \to J/\psi K^- )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.594 \pm 0.006 \pm 0.022$ \\ \dzero \cite{Abazov:2008jk}: $0.65 \pm 0.04 \pm 0.08$ \\ \end{tabular} & $0.598 \pm 0.022$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to \psi(2S) K^- ) \times {\cal{B}} ( \psi(2S) \to p\bar{p} ) / {\cal{B}} ( B^- \to J/\psi K^- ) \times {\cal{B}} ( J/\psi \to p\bar{p} )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013rha}: $0.080 \pm 0.012 \pm 0.009$ \\ \end{tabular} & $0.080 \pm 0.015$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \psi(2S) K^{*-}(892) )}/{{\cal{B}} ( B^- \to \psi(2S) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.96 \pm 0.15 \pm 0.09$ \\ \end{tabular} & $0.96 \pm 0.17$ \\
\hline
$\frac{{\cal{B}} ( B^- \to \chi_{c0}(1P) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}$ & \begin{tabular}{l} Belle \cite{Abe:2001mw}: $0.60 \,^{+0.21}_{-0.18} \pm 0.09$ \\ \end{tabular} & $0.60 \,^{+0.23}_{-0.20}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \chi_{c1}(1P) K^{*-}(892) )}/{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.51 \pm 0.17 \pm 0.16$ \\ \end{tabular} & $0.51 \pm 0.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \chi_{c1}(1P) \pi^- )}/{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Kumar:2006sg}: $0.043 \pm 0.008 \pm 0.003$ \\ \end{tabular} & $0.043 \pm 0.009$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to \chi_{c1} \bar{K}^0 \pi^- ) / {\cal{B}} ( B^- \to J/\psi \bar{K}^0 \pi^- )$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.501 \pm 0.024 \pm 0.055$ \\ \end{tabular} & $0.501 \pm 0.060$ \\
\hline
$\frac{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}$ & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $1.28 \pm 0.10 \pm 0.38$ \\ \babar \cite{Aubert:2005vi}: $1.06 \pm 0.23 \pm 0.04$ \\ \end{tabular} & $1.12 \pm 0.20$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to \eta_c K^- ) \times {\cal{B}} ( \eta_c \to p\bar{p} ) / {\cal{B}} ( B^- \to J/\psi K^- ) \times {\cal{B}} ( J/\psi \to p\bar{p} )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013rha}: $0.578 \pm 0.035 \pm 0.027$ \\ \end{tabular} & $0.578 \pm 0.044$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to h_c(1P) K^- )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}/{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007ib}: $< 0.058$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to \Lambda_c^+ \Lambda_c^- K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2007eb}: $1.14 \pm 0.15 \pm 0.62$ \\ Belle \cite{Abe:2005ib}: $0.65 \,^{+0.10}_{-0.09} \pm 0.36$ \\ \end{tabular} & $0.41 \pm 0.32$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \Xi_c^0 \Lambda_c^- )\times {\cal{B}} ( \Xi_c^0 \to \Xi^- \pi^+ )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007eb}: $0.0208 \pm 0.0065 \pm 0.0061$ \\ Belle \cite{Chistov:2005zb}: $0.048 \,^{+0.010}_{-0.009} \pm 0.016$ \\ \end{tabular} & $0.0221 \pm 0.0089$ \\
\hline
${\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.338 \pm 0.012 \pm 0.089$ \\ Belle \cite{Gabyshev:2002zq}: $0.187 \,^{+0.043}_{-0.040} \pm 0.056$ \\ \end{tabular} & $0.208 \pm 0.069$ \\
\hline
${\cal{B}} ( B^- \to \Sigma_c^0 \bar{p} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $0.045 \,^{+0.026}_{-0.019} \pm 0.014$ \\ \end{tabular} & $0.045 \,^{+0.029}_{-0.024}$ \\
\hline
${\cal{B}} ( B^- \to \Sigma_c^{*0} \bar{p} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $< 0.046$ \\ \end{tabular} & $< 0.046$ \\
\hline
${\cal{B}}( B^- \to \Sigma_c^{++} \bar{p} \pi^- \pi^- )$ & \begin{tabular}{l} \babar \cite{Lees:2012kc}: $0.298 \pm 0.016 \pm 0.078$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}/{{\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $15.4 \pm 1.8 \pm 0.3$ \\ \end{tabular} & $15.4 \pm 1.8$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \Sigma_{c}^{0}(2455) \bar{p} )}/{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.123 \pm 0.012 \pm 0.008$ \\ \end{tabular} & $0.123 \pm 0.014$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to \Sigma_{c}^{0}(2800) \bar{p} )}/{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.117 \pm 0.023 \pm 0.024$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^- \to X(3872) K^- )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $< 3.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to \bar{D}^{*0}(2007) D^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $1.67 \pm 0.36 \pm 0.47$ \\ \end{tabular} & $1.67 \pm 0.59$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to D^0 \bar{D}^0 \pi^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to D^0 \bar{D}^0 )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to D^+ D^- )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.4$ \\ \end{tabular} & $< 0.4$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to K^- X(3872) )\times {\cal{B}} ( X(3872) \to \pi^+ \pi^- J/\psi(1S) )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008gu}: $0.084 \pm 0.015 \pm 0.007$ \\ Belle \cite{Abe:2005iya}: $0.131 \pm 0.024 \pm 0.013$ \\ \end{tabular} & $0.097 \pm 0.014$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \omega(782) )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.06 \pm 0.02 \pm 0.01$ \\ \end{tabular} & $0.06 \pm 0.02$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \eta )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004fc}: $< 0.077$ \\ \end{tabular} & $< 0.077$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.028 \pm 0.008 \pm 0.001$ \\ Belle \cite{Bhardwaj:2011dj}: $0.0178 \,^{+0.0048}_{-0.0044} \pm 0.0012$ \\ \end{tabular} & $0.0204 \pm 0.0041$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^{*-}(892) )\times {\cal{B}} ( X(3872) \to J/\psi(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.007 \pm 0.026 \pm 0.001$ \\ \end{tabular} & $0.007 \pm 0.026$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.095 \pm 0.027 \pm 0.006$ \\ Belle \cite{Bhardwaj:2011dj}: $< 0.0345$ \\ \end{tabular} & $0.095 \pm 0.028$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(3872) K^{*-}(892) )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.064 \pm 0.098 \pm 0.096$ \\ \end{tabular} & $0.064 \pm 0.137$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to \chi_{c1}(1P) \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.019$ \\ \end{tabular} & $< 0.019$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to X(3872) K^- )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.067$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to X(3823) K^- )\times {\cal{B}} ( X(3823) \to \chi_{c1}(1P) \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.97 \pm 0.28 \pm 0.11$ \\ \end{tabular} & $0.97 \pm 0.30$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^- \to X(3823) K^- )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.36$ \\ \end{tabular} & $< 0.36$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to Y(3940) K^- )\times {\cal{B}} ( Y(3940) \to J/\psi(1S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006aj}: $< 1.4$ \\ \end{tabular} & $< 1.4$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to Y(3940) K^- )\times {\cal{B}} ( Y(3940) \to J/\psi(1S) \omega(782) )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $3.0 \,^{+0.7}_{-0.6} \,^{+0.5}_{-0.3}$ \\ \end{tabular} & $3.0 \,^{+0.9}_{-0.7}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to Y(4260) K^- )\times {\cal{B}} ( Y(4260) \to J/\psi(1S) \pi^+ \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005zh}: $2.0 \pm 0.7 \pm 0.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X(4140) K^- ) \times {\cal{B}} ( X(4140) \to J/\psi \phi )}/{{\cal{B}} ( B^- \to J/\psi \phi K^- )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012pz}: $< 0.07$ \\ \dzero \cite{Abazov:2013xda}: $0.21 \pm 0.08 \pm 0.04$ \\ CDF \cite{Aaltonen:2011at}: $0.149 \pm 0.039 \pm 0.024$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to X^{-}(3872) \bar{K}^0 )\times {\cal{B}} ( X^{-}(3872) \to J/\psi(1S) \pi^- \pi^0 )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004zr}: $< 2.2$ \\ \end{tabular} & $< 2.2$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to Z^{-}(4430) \bar{K}^0 )\times {\cal{B}} ( Z^{-}(4430) \to J/\psi(1S) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $-0.1 \pm 0.8 \pm 0.0$ \\ \end{tabular} & $-0.1 \pm 0.8$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^- \to Z^{-}(4430) \bar{K}^0 )\times {\cal{B}} ( Z^{-}(4430) \to \psi(2S) \pi^- )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $2.0 \pm 1.7 \pm 0.0$ \\ \end{tabular}

==> (inline-2) <==
\begin{tabular}{|l@{}cccccccc|}
\sgline
RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CLEO & CDF & LHCb & New avg. \\
\sglinespb
%TABLE_BODY
262                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @unrare,kpi
$23.7\pm 0.8$                                     & %         PDG2014 AVG.
{$\err{23.9}{1.1}{1.0}$}                          & %   [1]  BABAR
{$\err{23.97}{0.53}{0.71}$}                       & %   [90]  BELLE
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$23.79 \pm 0.75$                                  \\

263                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @unrare,kpi
$12.9\pm 0.5$                                     & %         PDG2014 AVG.
{$\err{13.6}{0.6}{0.7}$}                          & %   [13]  BABAR
{$\err{12.62}{0.31}{0.56}$}                       & %   [90]  BELLE
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{12.94}{0.52}{0.51}$                        \\

264                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @unrare,eta
$70.6\pm 2.5$                                     & %         PDG2014 AVG.
{$\err{71.5}{1.3}{3.2}$}                          & %   [4]  BABAR
{$\err{69.2}{2.2}{3.7}$}                          & %   [94]  BELLE
$\aerr{80}{10}{9}{7}$                             & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$71.1 \pm 2.6$                                    \\

265                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE @eta
$\cerr{4.8}{1.8}{1.6}$                            & %         PDG2014 AVG.
{$\aerr{4.8}{1.6}{1.4}{0.8}$}                     & %   [23]  BABAR
{$<2.9$}                                          & %   [72]  BELLE
$<35$                                             & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{4.8}{1.8}{1.6}$                            \\

266                                               & %         RPP\#
$\etapr K_0^*(1430)^+$                            & %         MODE @unrare_inset,eta,0plus
$5.2\pm2.1$                                       & %         PDG2014 AVG.
{$\err{5.2}{1.9}{1.0}$}                           & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$5.2 \pm 2.1$                                     \\

267                                               & %         RPP\#
$\etapr K_2^*(1430)^+$                            & %         MODE @unrare,eta,2plus
$28\pm5$                                          & %         PDG2014 AVG.
{$\aerr{28.0}{4.6}{4.3}{2.6}$}                    & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{28.0}{5.3}{5.0}$                           \\

268                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @unrare_inset,eta
$2.4\pm0.4$                                       & %         PDG2014 AVG.
{$\aerr{2.94}{0.39}{0.34}{0.21}$}                 & %   [4]  BABAR
{$\err{2.12}{0.23}{0.11}$}                        & %   [87]  BELLE
\cerr{2.2}{2.8}{2.2}                              & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.36}{0.22}{0.21}$                         \\

269                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @unrare,eta
$19.3 \pm 1.6$                                    & %         PDG2014 AVG.
{$\err{18.9}{1.8}{1.3}$}                          & %   [44]  BABAR
$\aerr{19.3}{2.0}{1.9}{1.5}$                      & %   [77]  BELLE
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$19.3 \pm 1.6$                                    \\

270                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @unrare,eta,0plus
$18 \pm 4$                                        & %         PDG2014 AVG.
$\err{18.2}{2.6}{2.6}$                            & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$18.2 \pm 3.7$                                    \\

271                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE @eta,2plus
$9.1\pm 3.0$                                      & %         PDG2014 AVG.
{$\err{9.1}{2.7}{1.4}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$9.1 \pm 3.0$                                     \\

272                                               & %         RPP\#
$\eta(1295) K^+$~\dag                             & %         MODE @eta
$2.9^{+0.8}_{-0.7}$                               & %         PDG2014 AVG.
$\aerr{2.9}{0.8}{0.7}{0.2}$~\S                    & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.9}{0.8}{0.7}$                            \\

274                                               & %         RPP\#
$\eta(1405) K^+$~\dag                             & %         MODE @eta
$<1.2$                                            & %         PDG2014 AVG.
{$<1.2$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.2$}                                          \\

275                                               & %         RPP\#
$\eta(1475) K^+$~\dag                             & %         MODE @eta
$\cerr{13.8}{2.1}{1.8}$                           & %         PDG2014 AVG.
{$\aerrsy{13.8}{1.8}{1.7}{1.0}{0.6}$}             & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{13.8}{2.1}{1.8}$                           \\

276                                               & %         RPP\#
$f_1(1285) K^+$                                   & %         MODE @1plus
$<2.0$                                            & %         PDG2014 AVG.
{$<2.0$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.0$}                                          \\

277                                               & %         RPP\#
$f_1(1420) K^+$~\dag                              & %         MODE @1plus
$<2.9$                                            & %         PDG2014 AVG.
{$<2.9$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.9$}                                          \\

279                                               & %         RPP\#
$\phi(1680) K^+$~\dag                              & %         MODE @pv
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.4$}                                          \\

279                                               & %         RPP\#
$\phi(1680) K^+$~\dag                              & %         MODE @pv
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.4$}                                          \\

280                                               & %         RPP\#
$f_0(1500) K^+$                                   & %         MODE @unrare_inset,pv
$3.7 \pm 2.2$                                     & %         PDG2014 AVG.
$3.7 \pm 2.2$~\ddag                               & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$3.7 \pm 2.2$                                     \\

281                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @unrare_inset,pv
$6.7 \pm 0.8$                                     & %         PDG2014 AVG.
{$\err{6.3}{0.5}{0.3}$}                           & %   [3]  BABAR
{$\err{8.1}{0.6}{0.6}$}                           & %   [73]  BELLE
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.7 \pm 0.5$                                     \\

282                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @vv
$<7.4$                                            & %         PDG2014 AVG.
{$<7.4$}                                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<87$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<7.4$}                                          \\

283                                               & %         RPP\#
$\omega (K\pi)^{*+}_0$                            & %         MODE @vv
$28 \pm 4$                                        & %         PDG2014 AVG.
{$\cerr{27.5}{3.0}{2.6}$}                         & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{27.5}{3.0}{2.6}$                           \\

284                                               & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @unrare,0plus
$24 \pm 5$                                        & %         PDG2014 AVG.
{$\err{24.0}{2.6}{4.4}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$24.0 \pm 5.1$                                    \\

285                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @unrare,2plus
$21 \pm 4$                                        & %         PDG2014 AVG.
{$\err{21.5}{3.6}{2.4}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$21.5 \pm 4.3$                                    \\

286                                               & %         RPP\#
$a_0(980)^+ K^0$~\dag                             & %         MODE @0plus
$<3.9$                                            & %         PDG2014 AVG.
{$<3.9$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.9$}                                          \\

287                                               & %         RPP\#
$a_0(980)^0 K^+$~\dag                             & %         MODE @0plus
$<2.5$                                            & %         PDG2014 AVG.
{$<2.5$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.5$}                                          \\

288                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @unrare,pv
$10.1 \pm 0.9$                                    & %         PDG2014 AVG.
{$\berr{10.8}{0.6}{1.2}{1.4}$}                    & %   [56]  BABAR
$\berr{9.7}{0.6}{0.8}{0.9}$                       & %   [96]  BELLE
$<16$                                             & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{10.1}{0.8}{0.9}$                           \\

289                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @unrare,pv
$8.2 \pm 1.9$                                     & %         PDG2014 AVG.
{$\err{8.2}{1.5}{1.1}$}                           & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$8.2 \pm 1.8$                                     \\

290                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @unrare,3body
$51\pm 2.9$                                       & %         PDG2014 AVG.
{$\err{54.4}{1.1}{4.6}$}                          & %   [56]  BABAR
{$\err{48.8}{1.1}{3.6}$}                          & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$51.0 \pm 3.0$                                    \\

291                                               & %         RPP\#
$K^+ \pi^+ \pi^- (NR)$                            & %         MODE @unrare,3body
$\cerr{16.3}{2.1}{1.5}$                           & %         PDG2014 AVG.
{$\berr{9.3}{1.0}{6.9}{1.7}$}                     & %   [56]  BABAR
$\berr{16.9}{1.3}{1.7}{1.6}$                      & %   [96]  BELLE
$<28$                                             & %   [129]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$16.3 \pm 2.0$                                    \\

292                                               & %         RPP\#
$\omega(782) K^+$                                 & %         MODE @unrare_inset,0plus
$6\pm 9$                                          & %         PDG2014 AVG.
$\aerrsy{5.9}{8.8}{9.0}{0.5}{0.4}$                & %   [56]  BABAR
\red{$\err{6.8}{0.4}{0.4}$}                       & %   [73]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.8 \pm 0.6$                                     \\

293                                               & %         RPP\#
$f_0(980) K^+$~\dag                               & %         MODE @unrare_inset,0plus
$\cerr{9.4}{1.0}{1.2}$                            & %         PDG2014 AVG.
{$\berr{10.3}{0.5}{2.0}{1.4}$}                    & %   [56]  BABAR
$\berr{8.8}{0.8}{0.9}{1.8}$                       & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{9.4}{0.9}{1.0}$                            \\

294                                               & %         RPP\#
$f_2(1270)^0 K^+$                                 & %         MODE @unrare,2plus
$1.07\pm0.27$                                     & %         PDG2014 AVG.
{$\aerrsy{0.88}{0.38}{0.33}{0.01}{0.03}$}         & %   [56]  BABAR
$\berr{1.33}{0.30}{0.23}{0.34}$                   & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.07 \pm 0.29$                                   \\

295                                               & %         RPP\#
$f_0(1370)^0 K^+$~\dag                            & %         MODE @0plus
$<10.7$                                           & %         PDG2014 AVG.
{$<10.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<10.7$}                                         \\

296                                               & %         RPP\#
$\rho^0(1450) K^+$                                & %         MODE @pv
$<11.7$                                           & %         PDG2014 AVG.
{$<11.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<11.7$}                                         \\

297                                               & %         RPP\#
$f_2^\prime(1525)K^+$                             & %         MODE @pv
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.4$}                                          \\

298                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE @unrare_inset,pv
$3.7\pm 0.5$                                      & %         PDG2014 AVG.
{$\berr{3.56}{0.45}{0.57}{0.46}$}                 & %   [56]  BABAR
{$\berr{3.89}{0.47}{0.43}{0.41}$}                 & %   [96]  BELLE
$<17$                                             & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{3.74}{0.49}{0.45}$                         \\

299                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE @unrare,0plus
$\cerr{45}{9}{7}$                                 & %         PDG2014 AVG.
{$\berr{32.0}{1.2}{10.8}{6.0}$}                   & %   [56]  BABAR
{$\berr{51.6}{1.7}{7.0}{7.5}$}                    & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$45.1 \pm 6.3$                                    \\

300                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE @unrare_inset,2plus
$\cerr{5.6}{2.2}{1.5}$                            & %         PDG2014 AVG.
{$\berr{5.6}{1.2}{1.8}{0.8}$}                     & %   [56]  BABAR
$<6.9$                                            & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{5.6}{2.2}{1.4}$                            \\

301                                               & %         RPP\#
$K^*(1410)^0 \pi^+$                               & %         MODE @pv
$<45$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<45$                                             & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<45$                                             \\

302                                               & %         RPP\#
$K^*(1680)^0 \pi^+$                               & %         MODE @pv
$<12$                                             & %         PDG2014 AVG.
{$<15$}                                           & %   [32]  BABAR
$<12$                                             & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<12$                                             \\

303                                               & %         RPP\#
$K^+ \pi^0 \pi^0$                                 & %         MODE @unrare,3body
$16.2\pm1.9$                                      & %         PDG2014 AVG.
{$\err{16.2}{1.2}{1.5}$}                          & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$16.2 \pm 1.9$                                    \\

304                                               & %         RPP\#
$f_0(980)K^+ $                                    & %         MODE @unrare,3body
$2.8\pm0.8$                                       & %         PDG2014 AVG.
{$\err{2.8}{0.6}{0.5}$}                           & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.8 \pm 0.8$                                     \\

305                                               & %         RPP\#
$K^- \pi^+ \pi^+$                                 & %         MODE @3body
$<0.95$                                           & %         PDG2014 AVG.
$<0.95$                                           & %   [8]  BABAR
$<4.5$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.95$                                           \\

306                                               & %         RPP\#
$K^- \pi^+ \pi^+ (NR)$                            & %         MODE @3body
$<56$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<56$                                             & %   [129]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<56$                                             \\

307                                               & %         RPP\#
$K_1(1270)^0 \pi^+$                               & %         MODE @1plus
$<40$                                             & %         PDG2014 AVG.
{$<40$}                                           & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<40$}                                           \\

308                                               & %         RPP\#
$K_1(1400)^0 \pi^+$                               & %         MODE @1plus
$<39$                                             & %         PDG2014 AVG.
{$<39$}                                           & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<39$}                                           \\

309                                               & %         RPP\#
$K^0 \pi^+ \pi^0$                                 & %         MODE @3body
$<66$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<66$                                             & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<66$                                             \\

310                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE @unrare_inset,pv
$8.0\pm 1.5$                                      & %         PDG2014 AVG.
{$\aerr{8.0}{1.4}{1.3}{0.6}$}                     & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
$<48$                                             & %   [128]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{8.0}{1.5}{1.4}$                            \\

311                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @unrare,3body
$75\pm 10$                                        & %         PDG2014 AVG.
${\err{75.3}{6.0}{8.1}}$                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$75.3 \pm 10.1$                                   \\

312                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @unrare_inset,vv
$4.6 \pm 1.1$                                     & %         PDG2014 AVG.
$\err{4.6}{1.0}{0.4}$                             & %   [66]  BABAR
\nodata                                           & %   [0]  BELLE
$<74$                                             & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.6 \pm 1.1$                                     \\

313                                               & %         RPP\#
$f_0(980) K^{*+}$~\dag                            & %         MODE @unrare_inset,0plus
$4.2 \pm 0.7$                                     & %         PDG2014 AVG.
$\err{4.2}{0.6}{0.3}$                             & %   [66]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.2 \pm 0.7$                                     \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|l@{}cccccccc|}
\sgline
RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CLEO & CDF & LHCb & New avg. \\
\sglinespb
%TABLE_BODY
314                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @unrare,1plus
$35\pm 7$                                         & %         PDG2014 AVG.
{$\err{34.9}{5.0}{4.4}$}                          & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$34.9 \pm 6.7$                                    \\

315                                               & %         RPP\#
$b_1^+ K^0$~\dag                                  & %         MODE @unrare_inset,1plus
$9.6 \pm 1.9$                                     & %         PDG2014 AVG.
{ $\err{9.6}{1.7}{0.9}$}                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$9.6 \pm 1.9$                                     \\

317                                               & %         RPP\#
$K_1(1400)^+ \rho^0$                              & %         MODE @unrare,vv
$<780$                                            & %         PDG2014 AVG.
$<780$~$\diamond$                                 & %   [70]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<780$~$\diamond$                                 \\

318                                               & %         RPP\#
$K_2(1430)^+ \rho^0$                              & %         MODE @unrare,vv
$<1500$                                           & %         PDG2014 AVG.
$<1500$~$\diamond$                                & %   [70]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<1500$~$\diamond$                                \\

319                                               & %         RPP\#
$b_1^0 K^+$~\dag                                  & %         MODE @unrare_inset,1plus
$9.1\pm 2.0$                                      & %         PDG2014 AVG.
{$\err{9.1}{1.7}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$9.1 \pm 2.0$                                     \\

320                                               & %         RPP\#
$b_1^+ K^{*^0}$~\dag                              & %         MODE @1plus
$<5.9$                                            & %         PDG2014 AVG.
{$<5.9$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<5.9$}                                          \\

321                                               & %         RPP\#
$b_1^0 K^{*^+}$~\dag                              & %         MODE @1plus
$<6.7$                                            & %         PDG2014 AVG.
{$<6.7$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<6.7$}                                          \\

322                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @unrare_inset,kpi
$1.31\pm 0.17$                                    & %         PDG2014 AVG.
{$\err{1.61}{0.44}{0.09}$}                        & %   [1]  BABAR
{$\err{1.11}{0.19}{0.05}$}                        & %   [90]  BELLE
$<3.3$                                            & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\red{$\err{1.52}{0.21}{0.05}$}                    & %   [138]  LHCB
$1.32 \pm 0.14$                                   \\

323                                               & %         RPP\#
$\overline{K}^0 K^+ \pi^0$                        & %         MODE @3body
$<24$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<24$                                             & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<24$                                             \\

324                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @unrare,3body
$10.8\pm 0.6$                                     & %         PDG2014 AVG.
{$\err{10.6}{0.5}{0.3}$}                          & %   [21]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$10.8 \pm 0.6$                                    \\

325                                               & %         RPP\#
$f_0(980) K^{+}$                                  & %         MODE @unrare,0plus
$14.7 \pm 3.3$                                    & %         PDG2014 AVG.
$\err{14.7}{2.8}{1.8}$                            & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$14.7 \pm 3.3$                                    \\

326                                               & %         RPP\#
$f_0(1710) K^{+}$                                 & %         MODE @unrare,0plus
$\cerr{0.48}{0.40}{0.26}$                         & %         PDG2014 AVG.
$\aerr{0.48}{0.40}{0.24}{0.11}$                   & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.48}{0.41}{0.26}$                         \\

327                                               & %         RPP\#
$K^+ K_S K_S (NR)$                                & %         MODE @unrare,3body
$20\pm 4$                                         & %         PDG2014 AVG.
{$\err{19.8}{3.7}{2.5}$}                          & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$19.8 \pm 4.5$                                    \\

328                                               & %         RPP\#
$K_S K_S \pi^+$                                   & %         MODE @3body
$<0.51$                                           & %         PDG2014 AVG.
{$<0.51$}                                         & %   [54]  BABAR
$<3.2$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.51$}                                         \\

329                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @unrare,3body
$5.0\pm 0.7$                                      & %         PDG2014 AVG.
{$\err{5.0}{0.5}{0.5}$}                           & %   [52]  BABAR
$<13$                                             & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$5.0 \pm 0.7$                                     \\

330                                               & %         RPP\#
$K^+ K^- \pi^+ (NR)$                              & %         MODE @unrare,3body
$<75$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<75$                                             & %   [129]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<75$                                             \\

331                                               & %         RPP\#
$\overline{K}^{*0} K^+$                           & %         MODE @pv
$<1.1$                                            & %         PDG2014 AVG.
{$<1.1$}                                          & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.3$                                            & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.1$}                                          \\

332                                               & %         RPP\#
$\overline{K}_0^*(1430)^0 K^+$                    & %         MODE @0plus
$<2.2$                                            & %         PDG2014 AVG.
{$<2.2$}                                          & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.2$}                                          \\

%$~-$                                              & %         RPP\#
%$\overline{K}_2^*(1430)^0 K^+$                    & %         MODE @2plus
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%{$<1.1$}
333                                               & %         RPP\#
$K^+ K^+ \pi^-$                                   & %         MODE @3body
$<0.16$                                           & %         PDG2014 AVG.
$<0.16$                                           & %   [8]  BABAR
$<2.4$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.16$                                           \\

334                                               & %         RPP\#
$K^+ K^+ \pi^- (NR)$                              & %         MODE @3body
$<87.9$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<87.9$                                           \\

335                                               & %         RPP\#
$f_2^\prime(1525) K^+$                            & %         MODE @3body
$1.8\pm0.5$                                       & %         PDG2014 AVG.
$1.8\pm0.5$~\ddag                                 & %   [21]  BABAR
$<8$                                              & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.8 \pm 0.5$                                     \\

336                                               & %         RPP\#
$f_J(2220)K^+$                                    & %         MODE @3body
$<1.2$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<1.2$                                            & %   [101]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<1.2$                                            \\

337                                               & %         RPP\#
$K^{*+} \pi^+ K^-$                                & %         MODE @3body
$<11.8$                                           & %         PDG2014 AVG.
${<11.8}$                                         & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
${<11.8}$                                         \\

338                                               & %         RPP\#
$K^{*+} \overline{K}^{*0}$                        & %         MODE @vv
$1.2 \pm 0.5$                                     & %         PDG2014 AVG.
{$\err{1.2}{0.5}{0.1}$}                           & %   [62]  BABAR
\nodata                                           & %   [0]  BELLE
$<71$                                             & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.2 \pm 0.5$                                     \\

339                                               & %         RPP\#
$K^{*+} K^+ \pi^-$                                & %         MODE @3body
$<6.1$                                            & %         PDG2014 AVG.
${<6.1}$                                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
${<6.1}$                                          \\

340                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @unrare,3body
$34.0\pm 1.4$                                     & %         PDG2014 AVG.
{$\err{34.6}{0.6}{0.9}$}                          & %   [21]  BABAR
{$\err{30.6}{1.2}{2.3}$}                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$34.0 \pm 1.0$                                    \\

341                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @unrare_inset,pv
$\cerr{8.8}{0.7}{0.6}$                            & %         PDG2014 AVG.
$\berr{9.2}{0.4}{0.7}{0.5}$                       & %   [21]  BABAR
{$\berr{9.6}{0.9}{1.1}{0.8}$}                     & %   [86]  BELLE
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [123]  CLEO
{$\err{7.6}{1.3}{0.6}$}                           & %   [133]  CDF
\nodata                                           & %   [0]  LHCB
$8.8 \pm 0.5$                                     \\

342                                               & %         RPP\#
$f_0(980) K^+$                                    & %         MODE @2plus
$9.4\pm3.2$                                       & %         PDG2014 AVG.
\cerr{9.4}{1.6}{2.8}                              & %   [21]  BABAR
\nodata                                           & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{9.4}{1.6}{2.8}$                            \\

343                                               & %         RPP\#
$a_2(1320) K^+$~\dag                              & %         MODE @2plus
$<1.1$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<1.1$}                                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.1$}                                          \\

344                                               & %         RPP\#
$X_0(1550) K^+$                                   & %         MODE @2plus
$4.3\pm0.7$                                       & %         PDG2014 AVG.
{$\err{4.3}{0.60}{0.30}$}                         & %   [68]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.30 \pm 0.67$                                   \\

345                                               & %         RPP\#
$\phi(1680) K^+$~\dag                              & %         MODE @pv
$<0.8$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.8$}                                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.8$}                                          \\

346                                               & %         RPP\#
$f_0(1710) K^+$~\dag                               & %         MODE @0plus
$1.1\pm0.6$                                       & %         PDG2014 AVG.
{$\err{1.12}{0.25}{0.50}$}                        & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.12 \pm 0.56$                                   \\

347                                               & %         RPP\#
$K^+ K^- K^+$(NR)                                 & %         MODE @unrare,3body
$\cerr{23.8}{2.8}{5.0}$                           & %         PDG2014 AVG.
$\err{22.8}{2.7}{7.6}$                            & %   [21]  BABAR
$\berr{24.0}{1.5}{2.6}{6.0}$                      & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{23.8}{2.9}{5.1}$                           \\

348                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @unrare,3body
$36\pm 5$                                         & %         PDG2014 AVG.
${\err{36.2}{3.3}{3.6}}$                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$36.2 \pm 4.9$                                    \\

349                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @unrare,vv
$10.0\pm 2.0$                                     & %         PDG2014 AVG.
{$\err{11.2}{1.0}{0.9}$}                          & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [71]  BELLE
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [123]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$10.0 \pm 1.1$                                    \\

350                                               & %         RPP\#
$\phi (K\pi)^{*+}_0$                              & %         MODE @unrare,vv
$8.3\pm 1.6$                                      & %         PDG2014 AVG.
{$\cerr{8.3}{1.4}{0.8}$}                          & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{8.3}{1.4}{0.8}$                            \\

351                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @1plus
$6.1 \pm 1.9$                                     & %         PDG2014 AVG.
{$\err{6.1}{1.6}{1.1}$}                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.1 \pm 1.9$                                     \\

352                                               & %         RPP\#
$\phi K_1(1400)^+$                                & %         MODE @1plus
$<3.2$                                            & %         PDG2014 AVG.
{$<3.2$}                                          & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.2$}                                          \\

353                                               & %         RPP\#
$\phi K^*(1410)^+$                                & %         MODE @vv
$<4.3$                                            & %         PDG2014 AVG.
{$<4.3$}                                          & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<4.3$}                                          \\

354                                               & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE @unrare_inset,2plus
$7.0 \pm 1.6$                                     & %         PDG2014 AVG.
{$\err{7.0}{1.3}{0.9}$}                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$7.0 \pm 1.6$                                     \\

355                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @unrare_inset,2plus
$8.4 \pm 2.1$                                     & %         PDG2014 AVG.
{$\err{8.4}{1.8}{1.0}$}                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$8.4 \pm 2.1$                                     \\

356                                               & %         RPP\#
$\phi K_2(1770)^+$                                & %         MODE @2plus
$<15$                                             & %         PDG2014 AVG.
{$<15$}                                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<15$}                                           \\

357                                               & %         RPP\#
$\phi K_2(1820)^+$                                & %         MODE @2plus
$<16.3$                                           & %         PDG2014 AVG.
{$<16.3$}                                         & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<16.3$}                                         \\

358                                               & %         RPP\#
$a_1^+ K^{*0}$                                    & %         MODE @1plus
$<3.6$                                            & %         PDG2014 AVG.
{$<3.6$}                                          & %   [60]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.6$}                                          \\

359                                               & %         RPP\#
$\phi \phi K^+$~\S                                & %         MODE @unrare_inset,3body
$5.0 \pm 1.2$                                     & %         PDG2014 AVG.
${\err{5.6}{0.5}{0.3}}$                           & %   [40]  BABAR
${\aerr{2.6}{1.1}{0.9}{0.3}}$                     & %   [101]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$5.0 \pm 0.5$                                     \\

360                                               & %         RPP\#
$\etapr \etapr K^+$                               & %         MODE @eta,3body
$<25$                                             & %         PDG2014 AVG.
$<25$                                             & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<25$                                             \\

361                                               & %         RPP\#
$K^+\omega \phi$                                  & %         MODE @3body
$<1.9$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<1.9$                                            & %   [99]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<1.9$                                            \\

362                                               & %         RPP\#
$K^+ X(1812)$~\dag                                & %         MODE @misc
$<0.32$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<0.32$                                           & %   [99]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.32$                                           \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|l@{}cccccccc|}
\sgline
RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CLEO & CDF & LHCb & New avg. \\
\sglinespb
%TABLE_BODY
379                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @unrare_inset,kpi
$5.5 \pm 0.4$                                     & %         PDG2014 AVG.
{$\err{5.02}{0.46}{0.29}$}                        & %   [13]  BABAR
{$\err{5.86}{0.26}{0.38}$}                        & %   [90]  BELLE
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{5.48}{0.35}{0.34}$                         \\

380                                               & %         RPP\#
$\pi^+ \pi^+ \pi^-$                               & %         MODE @unrare,3body
$15.2 \pm 1.4$                                    & %         PDG2014 AVG.
{$\err{15.2}{0.6}{1.3}$}                          & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$15.2 \pm 1.4$                                    \\

381                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @unrare_inset,pv
$8.3\pm 1.2$                                      & %         PDG2014 AVG.
{$\berr{8.1}{0.7}{1.3}{1.6}$}                     & %   [63]  BABAR
$\aerr{8.0}{2.3}{2.0}{0.7}$                       & %   [82]  BELLE
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{8.3}{1.2}{1.3}$                            \\

382                                               & %         RPP\#
$f_0(980) \pi^+$~\dag                             & %         MODE @0plus
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.5$}                                          \\

383                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @unrare_inset,2plus
$\cerr{1.6}{0.7}{0.4}$                            & %         PDG2014 AVG.
{$\berr{1.57}{0.42}{0.55}{0.25}$}                 & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.57}{0.69}{0.49}$                         \\

384                                               & %         RPP\#
$\rho(1450)^0 \pi^+$~\dag                         & %         MODE @pv
$\cerr{1.4}{0.6}{0.9}$                            & %         PDG2014 AVG.
{$\berr{1.4}{0.4}{0.5}{0.8}$}                     & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.4}{0.6}{0.9}$                            \\

385                                               & %         RPP\#
$f_0(1370) \pi^+$~\dag                            & %         MODE @0plus
$<4.0$                                            & %         PDG2014 AVG.
{$<4.0$}                                          & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<4.0$}                                          \\

386                                               & %         RPP\#
$f_0(500)\pi^+$~\dag                             & %         MODE
$<4.1$                                            & %         PDG2014 AVG.
{$<4.1$}                                          & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<4.1$}                                          \\

387                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE @3body
$\cerr{5.3}{1.5}{1.1}$                            & %         PDG2014 AVG.
{$\berr{5.3}{0.7}{1.3}{0.8}$}                     & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{5.3}{1.5}{1.1}$                            \\

388                                               & %         RPP\#
$\pi^+ \pi^0 \pi^0$                               & %         MODE @unrare,pv
$<890$                                            & %         PDG2014 AVG.
{$<890$}                                          & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<890$}                                          \\

389                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @unrare,pv
$10.9 \pm 1.4$                                    & %         PDG2014 AVG.
{$\err{10.2}{1.4}{0.9}$}                          & %   [33]  BABAR
{$\berr{13.2}{2.3}{1.4}{1.9}$}                    & %   [88]  BELLE
$<43$                                             & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{10.9}{1.4}{1.5}$                           \\

%390                                               & %         RPP\#
%$\pi^+ \pi^- \pi^+ \pi^0$                         & %         MODE @unrare,vv
%$<4000$                                           & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$<4000$
391                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @unrare,vv
$24.0\pm1.9$                                      & %         PDG2014 AVG.
{$\err{23.7}{1.4}{1.4}$}                          & %   [42]  BABAR
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [81]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{24.0}{1.9}{2.0}$                           \\

392                                               & %         RPP\#
$f_0(980) \rho^+$~\dag                            & %         MODE @0plus
$<2.0$                                            & %         PDG2014 AVG.
{$<2.0$}                                          & %   [42]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.0$}                                          \\

393                                               & %         RPP\#
$a_1^+ \pi^0$                                     & %         MODE @unrare,1plus
$26\pm 7$                                         & %         PDG2014 AVG.
{$\err{26.4}{5.4}{4.1}$}                          & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$26.4 \pm 6.8$                                    \\

394                                               & %         RPP\#
$a_1^0 \pi^+$                                     & %         MODE @1plus
$20\pm 6$                                         & %         PDG2014 AVG.
{$\err{20.4}{4.7}{3.4}$}                          & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$20.4 \pm 5.8$                                    \\

395                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @unrare_inset,pv
$6.9 \pm 0.5$                                     & %         PDG2014 AVG.
{$\err{6.7}{0.5}{0.4}$}                           & %   [3]  BABAR
{$\err{6.9}{0.6}{0.5}$}                           & %   [76]  BELLE
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.9 \pm 0.5$                                     \\

396                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @unrare,vv
$15.9 \pm 2.1$                                    & %         PDG2014 AVG.
{$\err{15.9}{1.6}{1.4}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<61$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$15.9 \pm 2.1$                                    \\

397                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @unrare_inset,eta
$4.02 \pm 0.27$                                   & %         PDG2014 AVG.
{$\err{4.00}{0.40}{0.24}$}                        & %   [4]  BABAR
{$\err{4.07}{0.26}{0.21}$}                        & %   [87]  BELLE
\cerr{1.2}{2.8}{1.2}                              & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.02 \pm 0.27$                                   \\

398                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @unrare_inset,eta
$7.0\pm 2.9$                                      & %         PDG2014 AVG.
{$\err{9.9}{1.2}{0.8}$}                           & %   [34]  BABAR
{$\aerr{4.1}{1.4}{1.3}{0.4}$}                     & %   [77]  BELLE
$\cerr{4.8}{5.2}{3.8}$                            & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.9 \pm 1.0$                                     \\

399                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @unrare_inset,eta
$2.7\pm 0.9$                                      & %         PDG2014 AVG.
{$\err{3.5}{0.6}{0.2}$}                           & %   [4]  BABAR
$\aerr{1.8}{0.7}{0.6}{0.1}$                       & %   [94]  BELLE
$\cerr{1.0}{5.8}{1.0}$                            & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.7}{0.5}{0.4}$                            \\

400                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE @unrare,eta
$9.7 \pm 2.2$                                     & %         PDG2014 AVG.
{$\aerr{9.7}{1.9}{1.8}{1.1}$}                     & %   [23]  BABAR
{$<5.8$}                                          & %   [72]  BELLE
$<33$                                             & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{9.7}{2.2}{2.1}$                            \\

401                                               & %         RPP\#
$\phi \pi^+$                                      & %         MODE @pv
$<0.15$                                           & %         PDG2014 AVG.
{$<0.24$}                                         & %   [38]  BABAR
{$<0.33$}                                         & %   [97]  BELLE
$<5$                                              & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.15$}                                         & %   [139]  LHCB
{$<0.15$}                                         \\

402                                               & %         RPP\#
$\phi \rho^+$                                     & %         MODE @vv
$<3.0$                                            & %         PDG2014 AVG.
{$<3.0$}                                          & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<16$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.0$}                                          \\

403                                               & %         RPP\#
$a_0(980)^0 \pi^+$~\dag                           & %         MODE @0plus
$<5.8$                                            & %         PDG2014 AVG.
{$<5.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<5.8$}                                          \\

404                                               & %         RPP\#
$a_0(980)^+ \pi^0$~\dag                           & %         MODE @0plus
$<1.4$                                            & %         PDG2014 AVG.
{$<1.4$}                                          & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.4$}                                          \\

405                                               & %         RPP\#
$\pi^+\pi^+\pi^+\pi^-\pi^-$                       & %         MODE @0plus
$<860$                                            & %         PDG2014 AVG.
{$<860$}                                          & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<860$}                                          \\

406                                               & %         RPP\#
$\rho^0a_1(1260)^+$                               & %         MODE @0plus
$<620$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
{$<620$}                                          & %   [131]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<620$}                                          \\

407                                               & %         RPP\#
$\rho^0a_2(1320)^+$                               & %         MODE @0plus
$<720$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
{$<720$}                                          & %   [131]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<720$}                                          \\

408                                               & %         RPP\#
$b_1^0 \pi^+$~\dag                                & %         MODE @1plus
$6.7\pm 2.0$                                      & %         PDG2014 AVG.
{$\err{6.7}{1.7}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.7 \pm 2.0$                                     \\

409                                               & %         RPP\#
$b_1^+ \pi^0$~\dag                                & %         MODE @1plus
$<3.3$                                            & %         PDG2014 AVG.
{$<3.3$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.3$}                                          \\

410                                               & %         RPP\#
$\pi^+\pi^+\pi^+\pi^-\pi^-\pi^0$                  & %         MODE @1plus
$<6300$                                           & %         PDG2014 AVG.
{$<6300$}                                         & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<6300$}                                         \\

411                                               & %         RPP\#
$b_1^+ \rho^0$~\dag                               & %         MODE @1plus
$<5.2$                                            & %         PDG2014 AVG.
{$<5.2$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<5.2$}                                          \\

%412       ARGUS                                   & %         RPP\#
%$a_1(1260)^+ a_1(1260)^0$                         & %         MODE @1plus
%$<13000$                                          & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%{$<13000$}
413                                               & %         RPP\#
$b_1^0 \rho^+$~\dag                               & %         MODE @1plus
$<3.3$                                            & %         PDG2014 AVG.
{$<3.3$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.3$}                                          \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-5) <==
\begin{tabular}{|lcccccccc|}
\sgline
RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CLEO & CDF & LHCb & New avg. \\
\hline
%TABLE_BODY
227                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @unrare,kpi
$19.6\pm 0.5$                                     & %         PDG2014 AVG.
{$\err{19.1}{0.6}{0.6}$}                          & %   [11]  BABAR
{$\err{20.0}{0.34}{0.60}$}                        & %   [90]  BELLE
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{19.57}{0.53}{0.52}$                        \\

228                                               & %         RPP\#
$K^0 \pi^0$                                       & %         MODE @unrare,kpi
$9.9\pm 0.5$                                      & %         PDG2014 AVG.
{$\err{10.1}{0.6}{0.4}$}                          & %   [6]  BABAR
{$\err{9.68}{0.46}{0.50}$}                        & %   [90]  BELLE
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$9.93 \pm 0.49$                                   \\

229                                               & %         RPP\#
$\etapr K^0$                                      & %         MODE @unrare,eta
$66\pm 4$                                         & %         PDG2014 AVG.
{$\err{68.5}{2.2}{3.1}$}                          & %   [4]  BABAR
{$\aerr{58.9}{3.6}{3.5}{4.3}$}                    & %   [94]  BELLE
$\aerr{89}{18}{16}{9}$                            & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$66.1 \pm 3.1$                                    \\

230                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @unrare_inset,eta
$3.1\pm 0.9$                                      & %         PDG2014 AVG.
{$\aerr{3.1}{0.9}{0.8}{0.3}$}                     & %   [23]  BABAR
\red{$\err{2.6}{0.7}{0.2}$}                       & %   [102]  BELLE
$7.8^{+7.7}_{-5.7}$                               & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.8}{0.6}{0.5}$                            \\

231                                               & %         RPP\#
$\etapr K_0^*(1430)^0$                            & %         MODE @unrare_inset,eta,0plus
$6.3\pm1.6$                                       & %         PDG2014 AVG.
{$\err{6.3}{1.3}{0.9}$}                           & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.3 \pm 1.6$                                     \\

232                                               & %         RPP\#
$\etapr K_2^*(1430)^0$                            & %         MODE @unrare,eta,2plus
$13.7\pm3.2$                                      & %         PDG2014 AVG.
{$\aerr{13.7}{3.0}{1.9}{1.2}$}                    & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{13.7}{3.2}{2.2}$                           \\

233                                               & %         RPP\#
$\eta K^0$                                        & %         MODE @unrare_inset,eta
$\cerr{1.23}{0.27}{0.24}$                         & %         PDG2014 AVG.
{$\aerr{1.15}{0.43}{0.38}{0.09}$}                 & %   [4]  BABAR
{$\aerr{1.27}{0.33}{0.29}{0.08}$}                 & %   [87]  BELLE
$0.0^{+3.0}_{-0.0}$                               & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.23}{0.27}{0.24}$                         \\

234                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @unrare,eta
$15.9 \pm 1.0$                                    & %         PDG2014 AVG.
{$\err{16.5}{1.1}{0.8}$}                          & %   [44]  BABAR
{$\err{15.2}{1.2}{1.0}$}                          & %   [77]  BELLE
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$15.9 \pm 1.0$                                    \\

235                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @unrare,0plus,eta
$11.0\pm 2.2$                                     & %         PDG2014 AVG.
{$\err{11.0}{1.6}{1.5}$}                          & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$11.0 \pm 2.2$                                    \\

236                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @unrare,2plus,eta
$9.6 \pm 2.1$                                     & %         PDG2014 AVG.
{$\err{9.6}{1.8}{1.1}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$9.6 \pm 2.1$                                     \\

%$~-$                                              & %         RPP\#
%$\eta K^+ \pi^-$                                  & %         MODE
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%
237                                               & %         RPP\#
$\omega K^0$                                      & %         MODE @unrare_inset,pv
$5.0\pm 0.6$                                      & %         PDG2014 AVG.
{$\err{5.4}{0.8}{0.3}$}                           & %   [3]  BABAR
\red{$\err{4.5}{0.4}{0.3}$}                       & %   [73]  BELLE
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.8 \pm 0.4$                                     \\

238                                               & %         RPP\#
$a_0(980)^0 K^0$~\dag                             & %         MODE @0plus
$<7.8$                                            & %         PDG2014 AVG.
{$<7.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<7.8$}                                          \\

239                                               & %         RPP\#
$b_1^0 K^0$~\dag                                  & %         MODE @1plus
$<7.8$                                            & %         PDG2014 AVG.
{$<7.8$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<7.8$}                                          \\

240                                               & %         RPP\#
$a_0(980)^- K^+$~\dag                             & %         MODE @0plus
$<1.9$                                            & %         PDG2014 AVG.
{$<1.9$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.9$}                                          \\

241                                               & %         RPP\#
$b_1^- K^+$~\dag                                  & %         MODE @unrare_inset,1plus
$7.4 \pm 1.4$                                     & %         PDG2014 AVG.
{$\err{7.4}{1.0}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$7.4 \pm 1.4$                                     \\

242                                               & %         RPP\#
$b_1^0 K^{*^0}$~\dag                              & %         MODE @1plus
$<8.0$                                            & %         PDG2014 AVG.
{$<8.0$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<8.0$}                                          \\

243                                               & %         RPP\#
$b_1^- K^{*^+}$~\dag                              & %         MODE @1plus
$<5.0$                                            & %         PDG2014 AVG.
{$<5.0$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<5.0$}                                          \\

244                                               & %         RPP\#
$a_0(1450)^- K^+$~\dag                            & %         MODE @0plus
$<3.1$                                            & %         PDG2014 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.1$}                                          \\

245                                               & %         RPP\#
$K_S X^0({\rm Familon})$~\dag                     & %         MODE @0plus
$<53$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<53$                                             & %   [132]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<53$                                             \\

246                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @unrare_inset,vv
$2.0 \pm 0.5$                                     & %         PDG2014 AVG.
{$\err{2.2}{0.6}{0.2}$}                           & %   [61]  BABAR
{$\berr{1.8}{0.7}{0.3}{0.2}$}                     & %   [75]  BELLE
$<23$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.0 \pm 0.5$                                     \\

247                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @unrare_inset,vv
$18.4 \pm 2.5$                                    & %         PDG2014 AVG.
{$\cerr{18.4}{1.8}{1.7}$}                         & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{18.4}{1.8}{1.7}$                           \\

248                                               & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @unrare,0plus
$16.0 \pm 3.4$                                    & %         PDG2014 AVG.
{$\err{16.0}{1.6}{3.0}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$16.0 \pm 3.4$                                    \\

249                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @unrare,2plus
$10.1 \pm 2.3$                                    & %         PDG2014 AVG.
{$\err{10.1}{2.0}{1.1}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$10.1 \pm 2.3$                                    \\

250                                               & %         RPP\#
$\omega K^+ \pi^- \;(NR)$~$^{(1)}$                & %         MODE @unrare_inset,3body
$5.1 \pm 1.0$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{5.1}{0.7}{0.7}$}                           & %   [75]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$5.1 \pm 1.0$                                     \\

251                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @unrare,3body
$37.8 \pm 3.2$                                    & %         PDG2014 AVG.
$\err{38.5}{1.0}{3.9}$                            & %   [67]  BABAR
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %   [85]  BELLE
$<40$                                             & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$37.8 \pm 3.2$                                    \\

252                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @unrare_inset,pv
$7.0 \pm 0.9$                                     & %         PDG2014 AVG.
$\err{6.6}{0.5}{0.8}$                             & %   [67]  BABAR
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %   [85]  BELLE
$<32$                                             & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$7.0 \pm 0.9$                                     \\

253                                               & %         RPP\#
$\rho(1450)^- K^+$                                & %         MODE @pv
$2.4 \pm 1.2$                                     & %         PDG2014 AVG.
$\err{2.4}{1.0}{0.6}$                             & %   [67]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.4 \pm 1.2$                                     \\

254                                               & %         RPP\#
$\rho(1700)^- K^+$                                & %         MODE @pv
$0.6 \pm 0.7$                                     & %         PDG2014 AVG.
$\err{0.6}{0.6}{0.4}$                             & %   [67]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.6 \pm 0.7$                                     \\

255                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE @3body
$2.8 \pm 0.6$                                     & %         PDG2014 AVG.
$\err{2.8}{0.5}{0.4}$                             & %   [67]  BABAR
$<9.4$                                            & %   [85]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.8 \pm 0.6$                                     \\

256                                               & %         RPP\#
$(K\pi)^{*+}_0 \pi^- $                            & %         MODE @3body
$34 \pm 5$                                        & %         PDG2014 AVG.
$\err{34.2}{2.4}{4.1}$                            & %   [67]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$34.2 \pm 4.8$                                    \\

257                                               & %         RPP\#
$(K\pi)^{*+}_0 \pi^0 $                            & %         MODE @3body
$8.5 \pm 1.7$                                     & %         PDG2014 AVG.
$\cerr{8.6}{1.1}{1.3}$                            & %   [67]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{8.6}{1.1}{1.3}$                            \\

%$~-$                                              & %         RPP\#
%$K_0^*(1430)^0 \pi^0$                             & %         MODE @unrare,0plus
%New                                               & %         PDG2014 AVG.
%\red$\aerrsy{11.7}{1.4}{1.3}{4.0}{3.6}~^{(3)}$        & %   [55]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$\cerr{11.7}{4.2}{3.8}$
258                                               & %         RPP\#
$K_2^*(1430)^0 \pi^0$                             & %         MODE @2plus
$<4.0$                                            & %         PDG2014 AVG.
{$<4.0$}                                          & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<4.0$}                                          \\

259                                               & %         RPP\#
$K^*(1680)^0 \pi^0$                               & %         MODE @pv
$<7.5$                                            & %         PDG2014 AVG.
{$<7.5$}                                          & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<7.5$}                                          \\

260                                               & %         RPP\#
$K^{*0}_x \pi^0$~$^{(2)}$                         & %         MODE @pv
$6.1 \pm 1.6$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\aerrsy{6.1}{1.6}{1.5}{0.5}{0.6}                  & %   [85]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{6.1}{1.7}{1.6}$                            \\

261                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @unrare,3body
$65\pm 8$                                         & %         PDG2014 AVG.
{$\err{50.2}{1.5}{1.8}$}                          & %   [28]  BABAR
{$\err{47.5}{2.4}{3.7}$}                          & %   [98]  BELLE
$\aerr{50}{10}{9}{7}$                             & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{65.2}{6.0}{5.1}$~$\diamond$                & %   [137]  LHCB
$51.8 \pm 1.9$                                    \\

262                                               & %         RPP\#
$K^0 \pi^+ \pi^- (NR)$                            & %         MODE @unrare,3body
$\cerr{14.7}{4.0}{2.6}$                           & %         PDG2014 AVG.
{$\aerr{11.1}{2.5}{1.0}{0.9}$}                    & %   [28]  BABAR
{$\berr{19.9}{2.5}{1.7}{2.0}$}                    & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$14.7 \pm 2.0$                                    \\

263                                               & %         RPP\#
$\rho^0 K^0$                                      & %         MODE @unrare_inset,pv
$4.7\pm0.6$                                       & %         PDG2014 AVG.
{$\err{4.4}{0.7}{0.3}$}                           & %   [28]  BABAR
{ $\berr{6.1}{1.0}{1.1}{1.2}$}                    & %   [98]  BELLE
$<39$                                             & %   [128]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.7 \pm 0.7$                                     \\

264                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @unrare_inset,pv
${8.4}\pm{0.8}$                                   & %         PDG2014 AVG.
$8.2 \pm 0.9$~$^{(3)}$                            & %   [0]  BABAR
{$\berr{8.4}{1.1}{1.0}{0.9}$}                     & %   [98]  BELLE
$\aerr{16}{6}{5}{2}$                              & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$8.4 \pm 0.8$                                     \\

265                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @unrare,0plus
$33\pm7$                                          & %         PDG2014 AVG.
$\aerr{29.9}{2.3}{1.7}{3.6}$                      & %   [28]  BABAR
{$\berr{49.7}{3.8}{6.8}{8.2}$}                    & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{33.5}{3.9}{3.8}$                           \\

266                                               & %         RPP\#
$K^{*+}_x \pi^-$~$^{(2)}$                         & %         MODE @pv
$5.1 \pm 1.6$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\aerrsy{5.1}{1.5}{1.5}{0.6}{0.7}                  & %   [85]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{5.1}{1.6}{1.7}$                            \\

267                                               & %         RPP\#
$K^*(1410)^+ \pi^-$~\dag                          & %         MODE @pv
$<3.8$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<3.8$}                                          & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.8$}                                          \\

268                                               & %         RPP\#
$f_0(980) K^0$~\dag                               & %         MODE @unrare_inset,0plus
$7.0 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{6.9}{0.8}{0.6}$}                           & %   [28]  BABAR
{$\berr{7.6}{1.7}{0.9}{1.3}$}                     & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$7.0 \pm 0.9$                                     \\

269                                               & %         RPP\#
$f_2(1270)^0 K^0$                                 & %         MODE @2plus
$\cerr{2.7}{1.3}{1.2}$                            & %         PDG2014 AVG.
{$\aerr{2.7}{1.0}{0.8}{0.9}$}                     & %   [28]  BABAR
{$<2.5$}\dag                                      & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.7}{1.3}{1.2}$                            \\

270                                               & %         RPP\#
$f_x(1300)^0 K^0$                                 & %         MODE @2plus
$1.8 \pm 0.7$                                     & %         PDG2014 AVG.
{$\aerr{1.81}{0.55}{0.45}{0.48}$}                 & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.81}{0.73}{0.66}$                         \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-6) <==
\begin{tabular}{|l@{}cccccccc|}
\sgline
RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CLEO & CDF & LHCb & New avg. \\
\sglinespb
%TABLE_BODY
271                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @unrare_inset,pv
$3.3 \pm 0.6$                                     & %         PDG2014 AVG.
{$\err{3.3}{0.5}{0.4}$}                           & %   [67]  BABAR
{$<3.5$}                                          & %   [85]  BELLE
$<3.6$                                            & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$3.3 \pm 0.6$                                     \\

272                                               & %         RPP\#
$K_2^*(1430)^+ \pi^-$                             & %         MODE @2plus
$<6$                                              & %         PDG2014 AVG.
{$<16.2$}                                         & %   [55]  BABAR
{$<6.3$}                                          & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<6.3$}                                          \\

273                                               & %         RPP\#
$K^*(1680)^+ \pi^-$                               & %         MODE @pv
$<10$                                             & %         PDG2014 AVG.
{$<25$}                                           & %   [55]  BABAR
{$<10.1$}                                         & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<10.1$}                                         \\

%274                                               & %         RPP\#
%$K^+ \pi^- \pi^+ \pi^-$                           & %         MODE @3body
%$<230$                                            & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [100]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$<230$
275                                               & %         RPP\#
$\rho^0 K^+ \pi^-$                                & %         MODE @3body
$2.8 \pm 0.7$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{2.8}{0.5}{0.5}$} $^{(2)}$                  & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.8 \pm 0.7$                                     \\

276                                               & %         RPP\#
$f_0(980) K^+ \pi^-$                              & %         MODE @3body
$\cerr{1.4}{0.5}{0.6}$                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\berr{1.4}{0.4}{0.3}{0.4}$} $^{(2)}$            & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.4}{0.5}{0.6}$                            \\

277                                               & %         RPP\#
$K^+ \pi^- \pi^+ \pi^-$                           & %         MODE @misc
$<2.1$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<2.1$                                            & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<2.1$                                            \\

278                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @unrare,3body
$55 \pm 5$                                        & %         PDG2014 AVG.
${\err{54.5}{2.9}{4.3}}$                          & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$54.5 \pm 5.2$                                    \\

279                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @unrare_inset,vv
${3.9}\pm{1.3}$                                   & %         PDG2014 AVG.
{$\berr{5.1}{0.6}{0.6}{0.8}$}                     & %   [65]  BABAR
{$\aerrsy{2.1}{0.8}{0.7}{0.9}{0.5}$}              & %   [100]  BELLE
$<34$                                             & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$3.9 \pm 0.8$                                     \\

280                                               & %         RPP\#
$f_0(980) K^{*0}$~\dag                            & %         MODE @unrare_inset,0plus
{$\cerr{3.9}{2.1}{1.8}$}                          & %         PDG2014 AVG.
{$\err{5.7}{0.6}{0.4}$}                           & %   [65]  BABAR
{$\aerrsy{1.4}{0.6}{0.5}{0.6}{0.4}$}              & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$3.9 \pm 0.5$                                     \\

$~-$                                              & %         RPP\#
$f_0(980) K_2^*(1430)^0$~\dag                     & %         MODE @unrare_inset,0plus
New                                               & %         PDG2014 AVG.
\red{$\err{8.6}{1.7}{1.0}$}                       & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$8.6 \pm 2.0$                                     \\

281                                               & %         RPP\#
$K_1(1270)^+ \pi^-$                               & %         MODE @1plus
$<30$                                             & %         PDG2014 AVG.
{$\cerr{17}{6}{25}$}                              & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{17}{6}{25}$                                \\

282                                               & %         RPP\#
$K_1(1400)^+ \pi^-$                               & %         MODE @1plus
$<27$                                             & %         PDG2014 AVG.
{$\cerr{16}{8}{24}$}                              & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{16}{8}{24}$                                \\

283                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @unrare,1plus
$16\pm4$                                          & %         PDG2014 AVG.
{$\err{16.3}{2.9}{2.3}$}                          & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$16.3 \pm 3.7$                                    \\

284                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @unrare_inset,vv
{$10.3\pm0.26$}                                   & %         PDG2014 AVG.
{$\err{10.3}{2.3}{1.3}$}                          & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$10.3 \pm 2.6$                                    \\

285                                               & %         RPP\#
$K_0(1430)^{+} \rho^-$                            & %         MODE @unrare_inset,vv
{$28\pm12$}                                       & %         PDG2014 AVG.
{$\err{28}{10}{6}$}                               & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$28 \pm 11$                                       \\

%286                                               & %         RPP\#
%$K_1(1400)^{0} \rho^0$                            & %         MODE @unrare_inset,vv
%{$<3000$}                                         & %         PDG2014 AVG.
%{$\err{28}{10}{6}$}                               & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$<3000$
287                                               & %         RPP\#
$K_0^*(1430)^{0} \rho^0$                          & %         MODE @unrare_inset,vv
{$27\pm6$}                                        & %         PDG2014 AVG.
{$\err{27}{4}{4}$}                                & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$27 \pm 5$                                        \\

288                                               & %         RPP\#
$K_0^*(1430)^{0} f_0(980)$                        & %         MODE @unrare_inset,vv
{$2.7\pm0.9$}                                     & %         PDG2014 AVG.
{$\err{2.7}{0.7}{0.6}$}                           & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.7 \pm 0.9$                                     \\

289                                               & %         RPP\#
$K_2^*(1430)^{0} f_0(980)$                        & %         MODE @unrare_inset,vv
{$8.6\pm2.0$}                                     & %         PDG2014 AVG.
{$\err{8.6}{1.7}{1.0}$}                           & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$8.6 \pm 2.0$                                     \\

290                                               & %         RPP\#
$K^+ K^-$                                         & %         MODE @kpi
$0.13 \pm 0.05$                                   & %         PDG2014 AVG.
{$<0.5$}                                          & %   [11]  BABAR
{$\err{0.10}{0.08}{0.04}$}                        & %   [90]  BELLE
$<0.8$                                            & %   [121]  CLEO
{$0.23\pm0.10\pm0.10$}~\ddag                       & %   [135]  CDF
{$\aerr{0.12}{0.08}{0.07}{0.01}$}~\ddag            & %   [136]  LHCB
$\cerr{0.13}{0.06}{0.05}$                         \\

291                                               & %         RPP\#
$K^0 \overline{K}^0$                              & %         MODE @unrare_inset,kpi
$1.21 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{1.08}{0.28}{0.11}$}                        & %   [1]  BABAR
{$\err{1.26}{0.19}{0.05}$}                        & %   [90]  BELLE
$<3.3$                                            & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.21 \pm 0.16$                                   \\

292                                               & %         RPP\#
$K^0 K^- \pi^+$                                   & %         MODE @unrare_inset,3body
$7.3 \pm 1.1$                                     & %         PDG2014 AVG.
{$\err{6.4}{1.0}{0.6}$}                           & %   [24]  BABAR
$<18$                                             & %   [78]  BELLE
$<21$                                             & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
$6.64\pm0.99$~$\diamond$                          & %   [137]  LHCB
$6.54 \pm 0.75$                                   \\

293                                               & %         RPP\#
$K^{*0} \overline{K}^0$                           & %         MODE @pv
$<1.9$                                            & %         PDG2014 AVG.
{$<1.9$}                                          & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.9$}                                          \\

$~-$                                              & %         RPP\#
$K^{*\mp}K^{\pm}$                                 & %         MODE @pv
New                                               & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\blue{$<0.4$}~\ddag                               & %   [140]  LHCB
$<0.4$~\ddag                                      \\

294                                               & %         RPP\#
$K^+ K^- \pi^0$                                   & %         MODE @3body
$2.2 \pm 0.6$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{2.17}{0.60}{0.24}$}                        & %   [83]  BELLE
$<19$                                             & %   [127]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.17 \pm 0.65$                                   \\

295                                               & %         RPP\#
$K_S K_S \pi^0$                                   & %         MODE @3body
$<0.9$                                            & %         PDG2014 AVG.
$<0.9$                                            & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.9$                                            \\

296                                               & %         RPP\#
$K_S K_S \eta$                                    & %         MODE @3body,eta
$<1.0$                                            & %         PDG2014 AVG.
$<1.0$                                            & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<1.0$                                            \\

297                                               & %         RPP\#
$K_S K_S \etapr$                                  & %         MODE @3body,eta
$<2.0$                                            & %         PDG2014 AVG.
$<2.0$                                            & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<2.0$                                            \\

298                                               & %         RPP\#
$K^+ K^- K^0$                                     & %         MODE @unrare,3body
$26.3\pm1.5$                                      & %         PDG2014 AVG.
{$\err{26.5}{0.9}{0.8}$}                          & %   [21]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$19.1 \pm 1.9$~$\diamond$                         & %   [137]  LHCB
$24.5 \pm 1.0$                                    \\

299                                               & %         RPP\#
$\phi K^0$                                        & %         MODE @unrare_inset,pv
$7.3 \pm 0.7$                                     & %         PDG2014 AVG.
{$\berr{7.1}{0.6}{0.4}{0.3}$}                     & %   [21]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [71]  BELLE
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [123]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{7.3}{0.7}{0.6}$                            \\

300                                               & %         RPP\#
$f_0(980) K^0$~\dag                               & %         MODE @0plus
$\cerr{7.0}{3.5}{3.0}$                            & %         PDG2014 AVG.
{$\aerr{7.0}{2.6}{1.8}{2.4}$}                     & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{7.0}{3.5}{3.0}$                            \\

301                                               & %         RPP\#
$f_0(1500) K^0$~\dag                              & %         MODE @0plus
$\cerr{13}{7}{5}$                                 & %         PDG2014 AVG.
{$\aerr{13.3}{5.8}{4.4}{3.2}$}                    & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{13.3}{6.6}{5.4}$                           \\

302                                               & %         RPP\#
$f_2^\prime(1525) K^0$                            & %         MODE @2plus
$\cerr{0.3}{0.5}{0.4}$                            & %         PDG2014 AVG.
{$\aerr{0.29}{0.27}{0.18}{0.36}$}                 & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.29}{0.45}{0.40}$                         \\

303                                               & %         RPP\#
$f_0(1710) K^0$~\dag                               & %         MODE @unrare_inset,0plus
$4.4 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{4.4}{0.7}{0.5}$}                           & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.4 \pm 0.9$                                     \\

304                                               & %         RPP\#
$K^0 K^+ K^-$ (NR)                                & %         MODE @unrare_inset,0plus
$33 \pm 10$                                       & %         PDG2014 AVG.
{$\err{33}{5}{9}$}                                & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$33 \pm 10$                                       \\

305                                               & %         RPP\#
$K_S K_S K_S$                                     & %         MODE @unrare_inset,3body
$\cerr{6.2}{1.2}{1.1}$                            & %         PDG2014 AVG.
{$\err{6.19}{0.48}{0.19}$}                        & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.04 \pm 0.50$                                   \\

306                                               & %         RPP\#
$f_0(980)K_S$~\dag                                & %         MODE @0plus
$2.7\pm1.8$                                       & %         PDG2014 AVG.
$\aerr{2.7}{1.3}{1.2}{1.3}$~\dag                  & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.7 \pm 1.8$                                     \\

307                                               & %         RPP\#
$f_0(1710)K_S$~\dag                               & %         MODE @0plus
$\cerr{0.50}{0.050}{0.026}$                       & %         PDG2014 AVG.
$\aerr{0.50}{0.46}{0.24}{0.11}$~\dag              & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.50}{0.47}{0.26}$                         \\

308                                               & %         RPP\#
$f_0(2010)K_S$~\dag                               & %         MODE @0plus
$0.5 \pm 0.6$                                     & %         PDG2014 AVG.
$\aerr{0.54}{0.21}{0.20}{0.52}$~\dag              & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.54 \pm 0.56$                                   \\

309                                               & %         RPP\#
$K_S K_S K_S (NR)$                                & %         MODE @unrare_inset,3body
$13.3 \pm 3.1$                                    & %         PDG2014 AVG.
{$\aerr{13.3}{2.2}{2.3}{2.2}$}                    & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{13.3}{3.1}{3.2}$                           \\

310                                               & %         RPP\#
$K_S K_S K_L$                                     & %         MODE @3body
$<16$                                             & %         PDG2014 AVG.
{$<16$} $^{(2)}$                                  & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<16$} $^{(2)}$                                       \\

311                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @unrare,3body
$27.5 \pm 2.6$                                    & %         PDG2014 AVG.
${\err{27.5}{1.3}{2.2}}$                          & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$27.5 \pm 2.6$                                    \\

312                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @unrare_inset,vv
$10.0\pm 0.5$                                     & %         PDG2014 AVG.
{$\err{9.7}{0.5}{0.6}$}                           & %   [19]  BABAR
$\err{10.4}{0.5}{0.6}$                            & %   [84]  BELLE
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [123]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{10.1}{0.6}{0.5}$                           \\

313                                               & %         RPP\#
$K^+ \pi^- \pi^+ K^-$                             & %         MODE @misc
$<72$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<72$} $^{(3)}$                                  & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<72$} $^{(3)}$                                      \\

314                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @unrare_inset,3body
$4.5 \pm 1.3$                                     & %         PDG2014 AVG.
${\err{4.6}{1.1}{0.8}}$                           & %   [53]  BABAR
{ $<13.9$} $^{(3)}$                               & %         BELLE NoAv 
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.6 \pm 1.4$                                     \\

315                                               & %         RPP\#
$K^{*0} \overline{K}^{*0}$                        & %         MODE @unrare_inset,vv
$0.8 \pm 0.5$                                     & %         PDG2014 AVG.
{$\aerr{1.28}{0.35}{0.30}{0.11}$}                 & %   [51]  BABAR
{$\aerrsy{0.26}{0.33}{0.29}{0.10}{0.08}$}         & %   [91]  BELLE
$<22$                                             & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.81 \pm 0.23$                                   \\

316                                               & %         RPP\#
$K^+ \pi^- K^+ \pi^- (NR)$                        & %         MODE @misc
$<6.0$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<6.0$} $^{(3)}$                                 & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<6.0$} $^{(3)}$                                 \\

317                                               & %         RPP\#
$K^{*0} K^+ \pi^-$                                & %         MODE @3body
$<2.2$                                            & %         PDG2014 AVG.
${<2.2}$                                          & %   [53]  BABAR
{\red{$<7.6$}} $^{(3)}$                           & %         BELLE NoAv 
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
${<2.2}$                                          \\

318                                               & %         RPP\#
$K^{*0} K^{*0}$                                   & %         MODE @vv
$<0.2$                                            & %         PDG2014 AVG.
{$<0.41$}                                         & %   [51]  BABAR
{$<0.2$}                                          & %   [91]  BELLE
$<37$                                             & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.2$}                                          \\

319                                               & %         RPP\#
$K^{*+} K^{*-}$                                   & %         MODE @vv
$<2.0$                                            & %         PDG2014 AVG.
$<2.0$                                            & %   [58]  BABAR
\nodata                                           & %   [0]  BELLE
$<141$                                            & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<2.0$                                            \\

320                                               & %         RPP\#
$K_1^*(1400)^0 \phi$                              & %         MODE @0plus
$<5000$                                           & %         PDG2014 AVG.
$<5000$~$^{(5)}$                                  & %   [70]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<5000$~$^{(5)}$                                  \\

321                                               & %         RPP\#
$(K\pi)^{*0}_0 \phi$                              & %         MODE @0plus
$4.3 \pm 0.4$                                     & %         PDG2014 AVG.
$\err{4.3}{0.4}{0.4}$                             & %   [19]  BABAR
$\err{4.3}{0.4}{0.4}$                             & %   [84]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.3 \pm 0.4$                                     \\

322                                               & %         RPP\#
$(K\pi)^{*0}_0 \phi$ $^{(4)}$                     & %         MODE @0plus
$<1.7$                                            & %         PDG2014 AVG.
$<1.7$                                            & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<1.7$                                            \\

323                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+ K^-$                         & %         MODE @0plus,3body
$<31.8$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<31.8$} $^{(3)}$                                & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<31.8$} $^{(3)}$                                \\

324                                               & %         RPP\#
$K_0^*(1430)^0 \overline{K}^{*0}$                 & %         MODE @0plus
$<3.3$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<3.3$}                                          & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.3$}                                          \\

325                                               & %         RPP\#
$K_0^*(1430)^0 \overline{K}_0^*(1430)^0$          & %         MODE @0plus
$<8.4$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<8.4$}                                          & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<8.4$}                                          \\

326                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @unrare_inset,0plus
$3.9 \pm 0.8$                                     & %         PDG2014 AVG.
{$\err{3.9}{0.5}{0.6}$}                           & %   [19]  BABAR
\red{$\err{4.3}{0.4}{0.4}$}                       & %   [84]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.2 \pm 0.5$                                     \\

327                                               & %         RPP\#
$K_0^*(1430)^0 K^{*0}$                            & %         MODE @0plus
$<1.7$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<1.7$}                                          & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.7$}                                          \\

328                                               & %         RPP\#
$K_0^*(1430)^0 K_0^*(1430)^0$                     & %         MODE @0plus
$<4.7$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<4.7$}                                          & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<4.7$}                                          \\

329                                               & %         RPP\#
$\phi K^*(1680)^0$                                & %         MODE @vv
$<3.5$                                            & %         PDG2014 AVG.
{$<3.5$}                                          & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.5$}                                          \\

330                                               & %         RPP\#
$\phi K_3^*(1780)^0$                              & %         MODE @misc
$<2.7$                                            & %         PDG2014 AVG.
{$<2.7$}                                          & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.7$}                                          \\

331                                               & %         RPP\#
$\phi K_4^*(2045)^0$                              & %         MODE @misc
$<15.3$                                           & %         PDG2014 AVG.
{$<15.3$}                                         & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<15.3$}                                         \\

332                                               & %         RPP\#
$\rho^0 K_2^*(1430)^0$                            & %         MODE @misc
$<1100$                                           & %         PDG2014 AVG.
{$<1100$}~$^{(5)}$                                & %   [70]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1100$}~$^{(5)}$                                \\

333                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @unrare_inset,2plus
$6.8 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{7.5}{0.9}{0.5}$}                           & %   [19]  BABAR
$\aerr{5.5}{0.9}{0.7}{1.0}$                       & %   [84]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$6.8 \pm 0.8$                                     \\

334                                               & %         RPP\#
$\phi \phi K^0$~\S                                & %         MODE @unrare_inset,3body
$4.5 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{4.5}{0.8}{0.3}$}                           & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.5 \pm 0.9$                                     \\

335                                               & %         RPP\#
$\etapr \etapr K^0$                               & %         MODE @3body,eta
{$<31$}                                           & %         PDG2014 AVG.
{$<31$}                                           & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<31$}                                           \\

%TABLE_BODY
\sgline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|lcccccccc|}
\sgline
RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CLEO & CDF & LHCb & New avg. \\
\hline
%TABLE_BODY
356                                               & %         RPP\#
$\pi^+ \pi^-$                                     & %         MODE @unrare_inset,kpi
$5.15 \pm 0.19$                                   & %         PDG2014 AVG.
{$\err{5.5}{0.4}{0.3}$}                           & %   [11]  BABAR
{$\err{5.04}{0.21}{0.18}$}                        & %   [90]  BELLE
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [121]  CLEO
{$\err{5.02}{0.33}{0.35}$}~\ddag                   & %   [134]  CDF
\red{$\err{5.08}{0.17}{0.37}$}~\ddag               & %   [136]  LHCB
$5.10 \pm 0.19$                                   \\

357                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @unrare_inset,kpi
$1.91\pm 0.22$                                    & %         PDG2014 AVG.
{$\err{1.83}{0.21}{0.13}$}                        & %   [6]  BABAR
{\blue{$\err{0.90}{0.12}{0.10}$}}                 & %   [89]  BELLE
%{$\aerrsy{2.3}{0.4}{0.5}{0.2}{0.3}$}              & %   [89]  BELLE
$<4.4$                                            & %   [121]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.17 \pm 0.13$                                   \\

358                                               & %         RPP\#
$\eta \pi^0$                                      & %         MODE @eta
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [34]  BABAR
{$<2.5$}                                          & %   [74]  BELLE
$<2.9$                                            & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.5$}                                          \\

359                                               & %         RPP\#
$\eta \eta$                                       & %         MODE @eta
$<1.0$                                            & %         PDG2014 AVG.
{$<1.0$}                                          & %   [4]  BABAR
{$<2.0$}                                          & %   [74]  BELLE
$<18$                                             & %   [130]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.0$}                                          \\

360                                               & %         RPP\#
$\etapr \pi^0$                                    & %         MODE @eta
$1.2\pm0.6$                                       & %         PDG2014 AVG.
{$\err{0.9}{0.4}{0.1}$}                           & %   [34]  BABAR
{$\err{2.8}{1.0}{0.3}$}                           & %   [94]  BELLE
$0.0^{+1.8}_{-0.0}$                               & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.2 \pm 0.4$                                     \\

361                                               & %         RPP\#
$\etapr \etapr$                                   & %         MODE @eta
$<1.7$                                            & %         PDG2014 AVG.
{$<1.7$}                                          & %   [4]  BABAR
{$<6.5$}                                          & %   [72]  BELLE
$<47$                                             & %   [130]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.7$}                                          \\

362                                               & %         RPP\#
$\etapr \eta$                                     & %         MODE @eta
$<1.2$                                            & %         PDG2014 AVG.
{$<1.2$}                                          & %   [34]  BABAR
{$<4.5$}                                          & %   [72]  BELLE
$<27$                                             & %   [130]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.2$}                                          \\

363                                               & %         RPP\#
$\etapr \rho^0$                                   & %         MODE @eta
$<1.3$                                            & %         PDG2014 AVG.
{$<2.8$}                                          & %   [23]  BABAR
{$<1.3$}                                          & %   [72]  BELLE
$<12$                                             & %   [122]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.3$}                                          \\

364                                               & %         RPP\#
$f_0(980) \etapr$~\dag                            & %         MODE @0plus
$<0.9$                                            & %         PDG2014 AVG.
{$<0.9$}                                          & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.9$}                                          \\

%$~-$                                              & %         RPP\#
%$\eta \pi^+ \pi^-$                                & %         MODE
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%
365                                               & %         RPP\#
$\eta \rho^0$                                     & %         MODE @eta
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [45]  BABAR
{$<1.9$}                                          & %   [77]  BELLE
$<10$                                             & %   [123]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.5$}                                          \\

366                                               & %         RPP\#
$f_0(980) \eta$~\dag                              & %         MODE @0plus,eta
$<0.4$                                            & %         PDG2014 AVG.
{$<0.4$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.4$}                                          \\

367                                               & %         RPP\#
$\omega \eta$                                     & %         MODE @eta
$\cerr{0.94}{0.40}{0.31}$                         & %         PDG2014 AVG.
{$\aerr{0.94}{0.35}{0.30}{0.09}$}                 & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.94}{0.36}{0.31}$                         \\

368                                               & %         RPP\#
$\omega \etapr$                                   & %         MODE @eta
$\cerr{1.0}{0.5}{0.4}$                            & %         PDG2014 AVG.
{$\aerr{1.01}{0.46}{0.38}{0.09}$}                 & %   [4]  BABAR
{$<2.2$}                                          & %   [72]  BELLE
$<60$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.01}{0.47}{0.39}$                         \\

369                                               & %         RPP\#
$\omega \rho^0$                                   & %         MODE @vv
$<1.6$                                            & %         PDG2014 AVG.
{$<1.6$}                                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<11$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.6$}                                          \\

370                                               & %         RPP\#
$f_0(980) \omega$~\dag                            & %         MODE @0plus
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.5$}                                          \\

371                                               & %         RPP\#
$\omega \omega$                                   & %         MODE @vv
$1.2\pm0.4$                                       & %         PDG2014 AVG.
{$\berr{1.2}{0.3}{0.3}{0.2}$}                     & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$1.2 \pm 0.4$                                     \\

372                                               & %         RPP\#
$\phi \pi^0$                                      & %         MODE @pv
$<0.15$                                           & %         PDG2014 AVG.
{$<0.28$}                                         & %   [38]  BABAR
{$<0.15$}                                         & %   [97]  BELLE
$<5$                                              & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.15$}                                         \\

373                                               & %         RPP\#
$\phi \eta$                                       & %         MODE @eta
$<0.5$                                            & %         PDG2014 AVG.
{$<0.5$}                                          & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
$<9$                                              & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.5$}                                          \\

374                                               & %         RPP\#
$\phi \etapr$                                     & %         MODE @eta
$<0.5$                                            & %         PDG2014 AVG.
{$<1.1$}                                          & %   [4]  BABAR
{$<0.5$}                                          & %   [72]  BELLE
$<31$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.5$}                                          \\

375                                               & %         RPP\#
$\phi \rho^0$                                     & %         MODE @vv
$<0.33$                                           & %         PDG2014 AVG.
{$<0.33$}                                         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<13$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.33$}                                         \\

376                                               & %         RPP\#
$f_0(980) \phi$~\dag                             & %         MODE @0plus
$<0.38$                                           & %         PDG2014 AVG.
{$<0.38$}                                         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.38$}                                         \\

377                                               & %         RPP\#
$\omega \phi$                                     & %         MODE @vv
$<0.7$                                            & %         PDG2014 AVG.
{$<0.7$}                                          & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<21$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.7$}                                          \\

378                                               & %         RPP\#
$\phi \phi$                                       & %         MODE @vv
$<0.2$                                            & %         PDG2014 AVG.
{$<0.2$}                                          & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [126]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.2$}                                          \\

379                                               & %         RPP\#
$a_0^\mp(980) \pi^\pm$~\dag                       & %         MODE @0plus
$<3.1$                                            & %         PDG2014 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.1$}                                          \\

379                                               & %         RPP\#
$a_0^\mp(1450) \pi^\pm$                           & %         MODE @0plus
$<2.3$                                            & %         PDG2014 AVG.
{$<2.3$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.3$}                                          \\

380                                               & %         RPP\#
$a_0^\mp(1450) \pi^\pm$~\dag                      & %         MODE @0plus
$<2.3$                                            & %         PDG2014 AVG.
{$<2.3$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2.3$}                                          \\

%381                                               & %         RPP\#
%$\pi^+\pi^- \pi^0$                                & %         MODE @pv
%$<720$                                            & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$<720$
382                                               & %         RPP\#
$\rho^0 \pi^0$                                    & %         MODE @pv
$2.0\pm0.5$                                       & %         PDG2014 AVG.
{$\err{1.4}{0.6}{0.3}$}                           & %   [9]  BABAR
{$\err{3.0}{0.5}{0.7}$}                           & %   [79]  BELLE
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.0 \pm 0.5$                                     \\

383                                               & %         RPP\#
$\rho^\mp \pi^\pm$                                & %         MODE @unrare,pv
$23.0\pm 2.3$                                     & %         PDG2014 AVG.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
{$\err{22.6}{1.1}{4.4}$}                          & %   [79]  BELLE
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$23.0 \pm 2.3$                                    \\

384                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ \pi^-$                         & %         MODE @misc
$<19.3$                                           & %         PDG2014 AVG.
{$<23.1$}                                         & %   [12]  BABAR
\red{$<11.2$}                                     & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<11.2$                                           \\

385                                               & %         RPP\#
$\rho^0 \pi^+ \pi^-(NR)$                          & %         MODE @3body
$<8.8$                                            & %         PDG2014 AVG.
{$<8.8$}                                          & %   [12]  BABAR
\red{$<12$}                                       & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<8.8$}                                          \\

386                                               & %         RPP\#
$\rho^0 \rho^0$                                   & %         MODE @unrare_inset,vv
$0.73\pm0.28$                                     & %         PDG2014 AVG.
{$\err{0.92}{0.32}{0.14}$}                        & %   [12]  BABAR
\red{$\err{1.02}{0.30}{0.15}$}                    & %   [80]  BELLE
$<18$                                             & %   [125]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.97 \pm 0.24$                                   \\

387                                               & %         RPP\#
$f_0(980) \pi^+ \pi^-(NR)$~\dag                   & %         MODE @3body
$<3.8$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\red{$<3.0$}                                      & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<3.0$                                            \\

388                                               & %         RPP\#
$f_0(980) \rho^0$~\dag                            & %         MODE @0plus
$<0.3$                                            & %         PDG2014 AVG.
{$<0.40$}                                         & %   [12]  BABAR
\red{$\err{0.78}{0.22}{0.11}$}                    & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.78 \pm 0.25$                                   \\

389                                               & %         RPP\#
$f_0(980) f_0(980)$~\dag                          & %         MODE @0plus
$<0.1$                                            & %         PDG2014 AVG.
{$<0.19$}                                         & %   [12]  BABAR
\red{$<0.2$}                                      & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.19$}                                         \\

391                                               & %         RPP\#
$a_1^\mp \pi^\pm$                                 & %         MODE @unrare,1plus
$26\pm5$                                          & %         PDG2014 AVG.
{$\err{33.2}{3.8}{3.0}$}                          & %   [17]  BABAR
{$\err{22.2}{2.0}{2.8}$}                          & %   [95]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$25.9 \pm 2.8$                                    \\

392                                               & %         RPP\#
$a_2^\mp \pi^\pm$                                 & %         MODE @2plus
$<6.3$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<6.3$}                                          & %   [95]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<6.3$}                                          \\

393                                               & %         RPP\#
$\pi^+ \pi^- \pi^0 \pi^0$                         & %         MODE @2plus
$<3100$                                           & %         PDG2014 AVG.
$<3100$                                           & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<3100$                                           \\

394                                               & %         RPP\#
$\rho^+ \rho^-$                                   & %         MODE @unrare,vv
$24.2\pm3.1$                                      & %         PDG2014 AVG.
{$\berr{25.5}{2.1}{3.6}{3.9}$}                    & %   [20]  BABAR
{$\berr{22.8}{3.8}{2.3}{2.6}$}                    & %   [93]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{24.2}{3.1}{3.2}$                           \\

395                                               & %         RPP\#
$a_1(1260)^0 \pi^0$                               & %         MODE @unrare,1plus
$<1100$                                           & %         PDG2014 AVG.
$<1100$                                           & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<1100$                                           \\

396                                               & %         RPP\#
$\omega \pi^0$                                    & %         MODE @pv
$<0.5$                                            & %         PDG2014 AVG.
{$<0.5$}                                          & %   [34]  BABAR
{$<2.0$}                                          & %   [76]  BELLE
$<5.5$                                            & %   [124]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.5$}                                          \\

397                                               & %         RPP\#
$\pi+\pi^+\pi^-\pi^-\pi^0 $                       & %         MODE @1plus
$<9000$                                           & %         PDG2014 AVG.
{$<9000$}                                         & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<9000$}                                         \\

398                                               & %         RPP\#
$a_1^\pm \rho^\mp$                                & %         MODE @1plus
$<61$                                             & %         PDG2014 AVG.
{$<61$}                                           & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<61$}                                           \\

399                                               & %         RPP\#
$a_1^\pm \rho^0$                                  & %         MODE @1plus
$<2400$                                           & %         PDG2014 AVG.
{$<2400$}                                         & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<2400$}                                         \\

400                                               & %         RPP\#
$b_1^\mp \pi^\pm$~\dag                            & %         MODE @unrare,1plus
$10.9 \pm 1.5$                                    & %         PDG2014 AVG.
{$\err{10.9}{1.2}{0.9}$}                          & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$10.9 \pm 1.5$                                    \\

401                                               & %         RPP\#
$b_1^0 \pi^0$~\dag                                & %         MODE @1plus
$<1.9$                                            & %         PDG2014 AVG.
{$<1.9$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.9$}                                          \\

402                                               & %         RPP\#
$b_1^\pm \rho^\mp$~\dag                           & %         MODE @1plus
$<1.4$                                            & %         PDG2014 AVG.
{$<1.4$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.4$}                                          \\

403                                               & %         RPP\#
$b_1^0 \rho^0$~\dag                               & %         MODE @1plus
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3.4$}                                          \\

404                                               & %         RPP\#
$\pi+\pi^+\pi^+\pi^-\pi^-\pi^- $                  & %         MODE @1plus
$<3000$                                           & %         PDG2014 AVG.
{$<3000$}                                         & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<3000$}                                         \\

405                                               & %         RPP\#
$a_1^\pm a_1^\mp$                                 & %         MODE @unrare,1plus
$11.8 \pm 2.6$                                    & %         PDG2014 AVG.
{$11.8 \pm 2.6$}                                  & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$11.8 \pm 2.6$                                    \\

406                                               & %         RPP\#
$\pi+\pi^+\pi^+\pi^-\pi^-\pi^- $                  & %         MODE @1plus
$<11000$                                          & %         PDG2014 AVG.
{$<11000$}                                        & %   [69]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<11000$}                                        \\

%TABLE_BODY
\sgline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{|lcccccccc|} \hline
 RPP\# &Mode & PDG2014 Avg. & \babar  & Belle & CLEO & CDF & LHCb & New Avg. \\
\sglinespb

%TABLE_BODY
363                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE @bsgamma
$42.1\pm 1.8$                                     & %         PDG2014 AVG.
{$42.2\pm 1.4 \pm 1.6$}                           & %   [1]  BABAR
{$42.5\pm 3.1\pm 2.4$}                            & %   [42]  BELLE
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$42.1 \pm 1.8$                                    \\

364                                               & %         RPP\#
$K_1^+(1270) \gamma$                              & %         MODE @bsgamma
$43\pm13$                                         & %         PDG2014 AVG.
\blue{$\aerrsy{44.0}{6.0}{4.0}{5.8}{5.9}$}~\dag   & %   [24]  BABAR
%\nodata                                           & %   [0]  BABAR
{$\err{43}{9}{9}$}                                & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{43.7}{7.0}{6.2}$                           \\

365                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE @bsgamma
$7.9\pm 0.9$                                      & %         PDG2014 AVG.
{$\err{7.7}{1.0}{0.4}$}                           & %   [22]  BABAR
{$\aerr{8.4}{1.5}{1.2}{0.9}$}                     & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$7.9 \pm 0.9$                                     \\

366                                               & %         RPP\#
$K^+ \etapr \gamma$                               & %         MODE @bsgamma
$\cerr{2.9}{1.0}{0.9}$                            & %         PDG2014 AVG.
{$\aerr{1.9}{1.5}{1.2}{0.1}$}                     & %   [6]  BABAR
{$\err{3.6}{1.2}{0.4}$}                           & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.9}{1.0}{0.9}$                            \\

367                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE @bsgamma
$2.7 \pm 0.4$                                     & %         PDG2014 AVG.
{$\err{3.5}{0.6}{0.4}$}                           & %   [17]  BABAR
$\err{2.48}{0.30}{0.24}$                          & %   [49]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.71 \pm 0.34$                                   \\

368                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$                          & %         MODE @bsgamma
$27.6 \pm 2.2$                                    & %         PDG2014 AVG.
\blue{$\berr{27.2}{1.0}{1.1}{1.3}$}~\dag          & %   [24]  BABAR
%{$\err{29.5}{1.3}{2.0}$}~\dag                     & %   [15]  BABAR
{$\err{25.0}{1.8}{2.2}$}~\ddag                    & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$26.7 \pm 1.4$                                    \\

369                                               & %         RPP\#
$K^{*0} \pi^+ \gamma$~\S                          & %         MODE @bsgamma
$\cerr{20}{7}{6}$                                 & %         PDG2014 AVG.
\blue{$\aerr{26.0}{1.4}{1.3}{1.8}$}~\dag          & %   [24]  BABAR
%\nodata                                           & %   [0]  BABAR
$\aerr{20}{7}{6}{2}$                              & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{25.5}{2.2}{2.1}$                           \\

370                                               & %         RPP\#
$K^+ \rho^0 \gamma$~\S                            & %         MODE @bsgamma
$<20$                                             & %         PDG2014 AVG.
\blue{$\aerr{9.2}{0.8}{0.7}{1.3}$}~\dag           & %   [24]  BABAR
%\nodata                                           & %   [0]  BABAR
$<20$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$9.2 \pm 1.5$                                     \\

$~-$                                              & %         RPP\#
$(K\pi)^{*0}_0 \pi^+ \gamma$                      & %         MODE @bsgamma
New                                               & %         PDG2014 AVG.
\blue{$\berr{11.3}{1.5}{2.0}{2.6}$}~\dag          & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{11.3}{2.5}{3.0}$                           \\

371                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$(N.R.)~\S                  & %         MODE @bsgamma
$<9.2$                                            & %         PDG2014 AVG.
\blue{$\aerrsy{10.8}{1.4}{1.5}{1.9}{2.5}$}~\dag   & %   [24]  BABAR
$<9.2$                                            & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{10.8}{2.4}{2.9}$                           \\

$~-$                                              & %         RPP\#
$K^*_0(1430) \pi^+ \gamma$                        & %         MODE @bsgamma
New                                               & %         PDG2014 AVG.
\blue{$\berr{0.82}{0.11}{0.17}{0.21}$}~\dag       & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.82}{0.20}{0.24}$                         \\

372                                               & %         RPP\#
$K^0 \pi^+ \pi^0 \gamma$                          & %         MODE @bsgamma
$46 \pm 5$                                        & %         PDG2014 AVG.
{$\err{45.6}{4.2}{3.1}$}~\dag                     & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$45.6 \pm 5.2$                                    \\

373                                               & %         RPP\#
$K_1^+(1400) \gamma$                              & %         MODE @bsgamma
$<15$                                             & %         PDG2014 AVG.
\blue{$\aerrsy{9.7}{4.6}{2.9}{3.2}{1.9}$}~\dag    & %   [24]  BABAR
%\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{9.7}{5.6}{3.5}$                            \\

$~-$                                              & %         RPP\#
$K^{*+}(1410) \gamma$                             & %         MODE @bsgamma
New                                               & %         PDG2014 AVG.
\blue{$\aerrsy{23.8}{5.2}{4.6}{6.4}{2.8}$}~\dag   & %   [24]  BABAR
%\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{23.8}{8.2}{5.4}$                           \\

374                                               & %         RPP\#
$K_2^*(1430)^+ \gamma$                            & %         MODE @bsgamma
$14\pm 4$                                         & %         PDG2014 AVG.
\blue{$\aerrsy{10.4}{8.7}{7.0}{6.3}{9.9}$}~\dag   & %   [24]  BABAR
%{$14.5\pm 4.0\pm 1.5$}                            & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{10.4}{10.7}{12.1}$                         \\

375                                               & %         RPP\#
$K^{*+}(1680) \gamma$                             & %         MODE @bsgamma
$<1900$                                           & %         PDG2014 AVG.
\blue{$\aerrsy{72}{7}{6}{16}{14}$}~\dag           & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{72}{17}{15}$                               \\

376                                               & %         RPP\#
$K_3^*(1780)^+ \gamma$                            & %         MODE @bsgamma
$<39$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<39$                                             & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<39$                                             \\

378                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE @bsgamma
$0.98 \pm 0.25$                                   & %         PDG2014 AVG.
{$\aerr{1.20}{0.42}{0.37}{0.20}$}                 & %   [2]  BABAR
{$\aerrsy{0.87}{0.29}{0.27}{0.09}{0.11}$}         & %   [54]  BELLE
$<13$                                             & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.98}{0.25}{0.24}$                         \\

428                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE @bsgamma
$\cerr{2.4}{0.5}{0.4}$                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.45}{0.44}{0.38}{0.22}$}                 & %   [55]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{2.45}{0.49}{0.44}$                         \\

432                                               & %         RPP\#
$p \overline{\Sigma^0} \gamma$                    & %         MODE @bsgamma
$<4.6$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<4.6$}                                          & %   [51]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<4.6$}                                          \\

467                                               & %         RPP\#
$\pi^+ \ell^+ \ell^-$                             & %         MODE @kllsummary
$<0.049$                                          & %         PDG2014 AVG.
\red{$<0.066$}                                    & %   [34]  BABAR
{$<0.049$}                                        & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.049$}                                        \\

468                                               & %         RPP\#
$\pi^+ e^+ e^-$                                   & %         MODE @kll
$<0.080$                                          & %         PDG2014 AVG.
\red{$<0.125$}                                    & %   [34]  BABAR
{$<0.080$}                                        & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.080$}                                        \\

469                                               & %         RPP\#
$\pi^+ \mu^+ \mu^-$                               & %         MODE @kll
$<0.055$                                          & %         PDG2014 AVG.
$<0.055$                                          & %   [34]  BABAR
$<0.069$                                          & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\err{0.023}{0.006}{0.001}$~\P~$^{(1)}$           & %   [86]  LHCB
$0.023 \pm 0.006$                                 \\

470                                               & %         RPP\#
$\pi^+ \nu {\overline\nu}$                        & %         MODE @neutrino
$<98$                                             & %         PDG2014 AVG.
$<100$                                            & %   [4]  BABAR
$<98$                                             & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<98$                                             \\

471                                               & %         RPP\#
$K^+ \ell^+ \ell^-$                               & %         MODE @kllsummary
$0.451 \pm 0.023$                                 & %         PDG2014 AVG.
$\err{0.48}{0.09}{0.02}$                          & %   [27]  BABAR
$\aerr{0.53}{0.06}{0.05}{0.03}$                   & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata$^{(4)}$                                   & %   [0]  LHCB
$0.51 \pm 0.05$                                   \\

472                                               & %         RPP\#
$K^+ e^+ e^-$                                     & %         MODE @kll
$0.55 \pm 0.07$                                   & %         PDG2014 AVG.
{$\aerr{0.51}{0.12}{0.11}{0.02}$}                 & %   [27]  BABAR
{$\aerr{0.57}{0.09}{0.08}{0.03}$}                 & %   [41]  BELLE
$<2.4$                                            & %   [63]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.55 \pm 0.07$                                   \\

473                                               & %         RPP\#
$K^+ \mu^+ \mu^-$                                 & %         MODE @kll
$0.449 \pm 0.023$                                 & %         PDG2014 AVG.
{$\aerr{0.41}{0.16}{0.15}{0.02}$}                 & %   [27]  BABAR
{$\berr{0.53}{0.08}{0.07}{0.03}$}                 & %   [41]  BELLE
$<3.68$                                           & %   [63]  CLEO
{\blue{$\err{0.45}{0.03}{0.02}$}}                 & %   [79]  CDF
\red{$\err{0.429}{0.007}{0.021}$}                 & %   [89]  LHCB
$0.439 \pm 0.018$                                 \\

476                                               & %         RPP\#
$K^+ \nu {\overline\nu}$                          & %         MODE @neutrino
$<16$                                             & %         PDG2014 AVG.
$<16$                                             & %   [33]  BABAR
$<55$                                             & %   [50]  BELLE
$<240$                                            & %   [64]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<16$                                             \\

477                                               & %         RPP\#
$\rho^+ \nu {\overline\nu}$                       & %         MODE @neutrino
$<213$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<213$                                            & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<213$                                            \\

478                                               & %         RPP\#
$K^{*+} \ell^+ \ell^-$                            & %         MODE @kllsummary
$1.29\pm0.21$                                     & %         PDG2014 AVG.
{$\aerr{1.40}{0.40}{0.37}{0.09}$}                 & %   [27]  BABAR
{$\aerr{1.24}{0.23}{0.21}{0.13}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.29}{0.22}{0.21}$                         \\

479                                               & %         RPP\#
$K^{*+} e^+ e^-$                                  & %         MODE @kll
$\cerr{1.55}{0.40}{0.31}$                         & %         PDG2014 AVG.
{$\aerr{1.38}{0.47}{0.42}{0.08}$}                 & %   [27]  BABAR
{$\aerr{1.73}{0.50}{0.42}{0.20}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.55}{0.35}{0.32}$                         \\

480                                               & %         RPP\#
$K^{*+} \mu^+ \mu^-$                              & %         MODE @kll
$1.12 \pm 0.15$                                   & %         PDG2014 AVG.
{$\aerr{1.46}{0.79}{0.75}{0.12}$}                 & %   [27]  BABAR
{$\aerr{1.11}{0.32}{0.27}{0.10}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
{\blue{$\err{0.89}{0.25}{0.09}$}}                 & %   [79]  CDF
{\red{$\err{0.924}{0.093}{0.067}$}}               & %   [89]  LHCB
$\cerr{0.949}{0.099}{0.097}$                      \\

481                                               & %         RPP\#
$K^{*+} \nu {\overline\nu}$                       & %         MODE @neutrino
$<40$                                             & %         PDG2014 AVG.
$<64$                                             & %   [33]  BABAR
$<40$                                             & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<40$                                             \\

$~-$                                              & %         RPP\#
$K^+\pi^+\pi^-\mu^+\mu^-$                         & %         MODE
New                                               & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\red{$\aerr{0.436}{0.029}{0.027}{0.028}$}~\P~$^{(2)}$ & %   [92]  LHCB
$\cerr{0.436}{0.040}{0.039}$                      \\

$~-$                                              & %         RPP\#
$K^+\phi\mu^+\mu^-$                               & %         MODE
New                                               & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\red{$\aerrsy{0.082}{0.019}{0.017}{0.029}{0.027}$}~\P& %   [92]  LHCB
$\cerr{0.082}{0.035}{0.032}$                      \\

484                                               & %         RPP\#
$\pi^+ e^\pm \mu^\mp$                             & %         MODE @leptonviol
$<0.17$                                           & %         PDG2014 AVG.
$<0.17$                                           & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.17$                                           \\

485                                               & %         RPP\#
$\pi^+ e^+ \tau^-$                                & %         MODE @leptonviol
$<74$                                             & %         PDG2014 AVG.
$<74$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<74$                                             \\

486                                               & %         RPP\#
$\pi^+ e^- \tau^+$                                & %         MODE @leptonviol
$<20$                                             & %         PDG2014 AVG.
$<20$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<20$                                             \\

487                                               & %         RPP\#
$\pi^+ e^\pm \tau^\mp$                            & %         MODE @leptonviol
$<75$                                             & %         PDG2014 AVG.
$<75$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<75$                                             \\

488                                               & %         RPP\#
$\pi^+ \mu^+ \tau^-$                              & %         MODE @leptonviol
$<62$                                             & %         PDG2014 AVG.
$<62$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<62$                                             \\

489                                               & %         RPP\#
$\pi^+ \mu^- \tau^+$                              & %         MODE @leptonviol
$<45$                                             & %         PDG2014 AVG.
$<45$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<45$                                             \\

490                                               & %         RPP\#
$\pi^+ \mu^\pm \tau^\mp$                          & %         MODE @leptonviol
$<72$                                             & %         PDG2014 AVG.
$<72$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<72$                                             \\

491                                               & %         RPP\#
$K^+ e^+ \mu^-$                                   & %         MODE @leptonviol
$<0.091$                                          & %         PDG2014 AVG.
{$<0.091$}                                        & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.091$}                                        \\

492                                               & %         RPP\#
$K^+ e^- \mu^+$                                   & %         MODE @leptonviol
$<0.13$                                           & %         PDG2014 AVG.
{$<0.13$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.13$}                                         \\

493                                               & %         RPP\#
$K^+ e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.091$                                          & %         PDG2014 AVG.
{$<0.091$}                                        & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.091$}                                        \\

494                                               & %         RPP\#
$K^+ e^+ \tau^-$                                  & %         MODE @leptonviol
$<43$                                             & %         PDG2014 AVG.
$<43$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<43$                                             \\

495                                               & %         RPP\#
$K^+ e^- \tau^+$                                  & %         MODE @leptonviol
$<15$                                             & %         PDG2014 AVG.
$<15$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<15$                                             \\

496                                               & %         RPP\#
$K^+ e^\pm \tau^\mp$                              & %         MODE @leptonviol
$<30$                                             & %         PDG2014 AVG.
$<30$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<30$                                             \\

497                                               & %         RPP\#
$K^+ \mu^+ \tau^-$                                & %         MODE @leptonviol
$<45$                                             & %         PDG2014 AVG.
$<45$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<45$                                             \\

498                                               & %         RPP\#
$K^+ \mu^- \tau^+$                                & %         MODE @leptonviol
$<28$                                             & %         PDG2014 AVG.
$<28$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<28$                                             \\

499                                               & %         RPP\#
$K^+ \mu^\pm \tau^\mp$                            & %         MODE @leptonviol
$<48$                                             & %         PDG2014 AVG.
$<48$                                             & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<48$                                             \\

500                                               & %         RPP\#
$K^{*+} e^+ \mu^-$                                & %         MODE @leptonviol
$<1.3$                                            & %         PDG2014 AVG.
{$<1.3$}                                          & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.3$}                                          \\

501                                               & %         RPP\#
$K^{*+} e^- \mu^+$                                & %         MODE @leptonviol
$<0.99$                                           & %         PDG2014 AVG.
{$<0.99$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.99$}                                         \\

502                                               & %         RPP\#
$K^{*+} e^\pm \mu^\mp$                            & %         MODE @leptonviol
$<1.4$                                            & %         PDG2014 AVG.
{$<1.4$}                                          & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<1.4$}                                          \\

503                                               & %         RPP\#
$\pi^- e^+ e^+$                                   & %         MODE @leptonviol
$<0.023$                                          & %         PDG2014 AVG.
$<0.023$                                          & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.023$                                          \\

504                                               & %         RPP\#
$\pi^- \mu^+ \mu^+$                               & %         MODE @leptonviol
$<0.013$                                          & %         PDG2014 AVG.
$<0.107$                                          & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.4$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\red{$<0.004$}~$^{(3)}$                           & %   [90]  LHCB
$<0.004$~$^{(3)}$                                 \\

505                                               & %         RPP\#
$\pi^- e^+ \mu^+$                                 & %         MODE @leptonviol
$<0.15$                                           & %         PDG2014 AVG.
$<0.15$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.3$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.15$                                           \\

506                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         MODE @leptonviol
$<0.17$                                           & %         PDG2014 AVG.
$<0.17$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.6$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.17$                                           \\

507                                               & %         RPP\#
$\rho^- \mu^+ \mu^+$                              & %         MODE @leptonviol
$<0.42$                                           & %         PDG2014 AVG.
$<0.42$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.0$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.42$                                           \\

508                                               & %         RPP\#
$\rho^- e^+ \mu^+$                                & %         MODE @leptonviol
$<0.47$                                           & %         PDG2014 AVG.
$<0.47$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.47$                                           \\

509                                               & %         RPP\#
$K^- e^+ e^+$                                     & %         MODE @leptonviol
$<0.03$                                           & %         PDG2014 AVG.
$<0.03$                                           & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.0$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.03$                                           \\

510                                               & %         RPP\#
$K^- \mu^+ \mu^+$                                 & %         MODE @leptonviol
$<0.041$                                          & %         PDG2014 AVG.
$<0.067$                                          & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.8$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.041$}                                        & %   [83]  LHCB
{$<0.041$}                                        \\

511                                               & %         RPP\#
$K^- e^+ \mu^+$                                   & %         MODE @leptonviol
$<0.16$                                           & %         PDG2014 AVG.
$<0.16$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.0$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.16$                                           \\

512                                               & %         RPP\#
$K^{*-} e^+ e^+$                                  & %         MODE @leptonviol
$<0.40$                                           & %         PDG2014 AVG.
$<0.40$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.8$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.40$                                           \\

513                                               & %         RPP\#
$K^{*-} \mu^+ \mu^+$                              & %         MODE @leptonviol
$<0.59$                                           & %         PDG2014 AVG.
$<0.59$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<8.3$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.59$                                           \\

514                                               & %         RPP\#
$K^{*-} e^+ \mu^+$                                & %         MODE @leptonviol
$<0.30$                                           & %         PDG2014 AVG.
$<0.30$                                           & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
$<4.4$                                            & %   [65]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.30$                                           \\

%TABLE_BODY

\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|lcccccccc|} \hline
 RPP\# &Mode & PDG2014 Avg. & \babar  & Belle & CLEO & CDF & LHCb & New Avg.  \\ \sglinespb
%TABLE_BODY
336                                               & %         RPP\#
$K^0 \eta \gamma$                                 & %         MODE @bsgamma
$7.6 \pm 1.8$                                     & %         PDG2014 AVG.
{$\aerr{7.1}{2.1}{2.0}{0.4}$}                     & %   [22]  BABAR
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{7.6}{1.8}{1.7}$                            \\

337                                               & %         RPP\#
$K^0 \etapr \gamma$                               & %         MODE @bsgamma
{$<6.4$}                                          & %         PDG2014 AVG.
{$<6.6$}                                          & %   [6]  BABAR
{$<6.4$}                                          & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<6.4$}                                          \\

338                                               & %         RPP\#
$K^0 \phi \gamma$                                 & %         MODE @bsgamma
$2.7 \pm 0.7$                                     & %         PDG2014 AVG.
{$<2.7$}                                          & %   [17]  BABAR
{$2.74\pm 0.60\pm 0.32$}                          & %   [49]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$2.74 \pm 0.68$                                   \\

339                                               & %         RPP\#
$K^+ \pi^- \gamma$~\S                             & %         MODE @bsgamma
$4.6\pm 1.4$                                      & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$4.6 \pm 1.4$                                     \\

340                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE @bsgamma
$43.3 \pm 1.5$                                    & %         PDG2014 AVG.
{$44.7\pm 1.0 \pm 1.6$}                           & %   [1]  BABAR
{$40.1\pm 2.1\pm 1.7$}                            & %   [42]  BELLE
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$43.3 \pm 1.5$                                    \\

341                                               & %         RPP\#
$K^*(1410)^0 \gamma$                              & %         MODE @bsgamma
$<130$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<130$                                            & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<130$                                            \\

342                                               & %         RPP\#
$K^+ \pi^- \gamma$ (N.R.)~\S                      & %         MODE @bsgamma
$<2.6$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<2.6$                                            & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<2.6$                                            \\

344                                               & %         RPP\#
$K^0 \pi^+ \pi^- \gamma$                          & %         MODE @bsgamma
$19.5 \pm 2.2$                                    & %         PDG2014 AVG.
{$\err{18.5}{2.1}{1.2}$}~\dag                     & %   [15]  BABAR
{$\err{24}{4}{3}$}~\ddag                          & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$19.5 \pm 2.2$                                    \\

345                                               & %         RPP\#
$K^+ \pi^- \pi^0 \gamma$                          & %         MODE @bsgamma
$41 \pm 4$                                        & %         PDG2014 AVG.
{$\err{40.7}{2.2}{3.1}$}~\dag                     & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$40.7 \pm 3.8$                                    \\

346                                               & %         RPP\#
$K_1^0(1270) \gamma$                              & %         MODE @bsgamma
$<58$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<58$}                                           \\

347                                               & %         RPP\#
$K_1^0(1400) \gamma$                              & %         MODE @bsgamma
$<12$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<12$                                             & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<12$                                             \\

348                                               & %         RPP\#
$K_2^*(1430)^0 \gamma$                            & %         MODE @bsgamma
$12.4\pm 2.4$                                     & %         PDG2014 AVG.
{$12.2\pm 2.5\pm 1.0$}                            & %   [7]  BABAR
$13\pm 5 \pm 1$                                   & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$12.4 \pm 2.4$                                    \\

350                                               & %         RPP\#
$K_3^*(1780)^0 \gamma$                            & %         MODE @bsgamma
$<83$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<83$                                             & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<83$                                             \\

352                                               & %         RPP\#
$\rho^0 \gamma$                                   & %         MODE @bsgamma
$0.86\pm0.15$                                     & %         PDG2014 AVG.
{$\aerr{0.97}{0.24}{0.22}{0.06}$}                 & %   [2]  BABAR
{$\aerrsy{0.78}{0.17}{0.16}{0.09}{0.10}$}         & %   [54]  BELLE
$<17$                                             & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.86}{0.15}{0.14}$                         \\

354                                               & %         RPP\#
$\omega \gamma$                                   & %         MODE @bsgamma
$\cerr{0.44}{0.18}{0.16}$                         & %         PDG2014 AVG.
{$\aerr{0.50}{0.27}{0.23}{0.09}$}                 & %   [2]  BABAR
{$\aerr{0.40}{0.19}{0.17}{0.13}$}                 & %   [54]  BELLE
$<9.2$                                            & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.44}{0.18}{0.16}$                         \\

355                                               & %         RPP\#
$\phi \gamma$                                     & %         MODE @bsgamma
$<0.85$                                           & %         PDG2014 AVG.
{$<0.85$}                                         & %   [11]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.85$}                                         \\

$~-$                                              & %         RPP\#
$p \overline{\Lambda}\pi^- \gamma$                & %         MODE @leptonviol
New                                               & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\red{$<0.65$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.65$}                                         \\

465                                               & %         RPP\#
$\pi^0 \ell^+ \ell^-$                             & %         MODE @kllsummary
$<0.053$                                          & %         PDG2014 AVG.
$<0.053$                                          & %   [34]  BABAR
{$<0.154$}                                        & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.053$                                          \\

466                                               & %         RPP\#
$\pi^0 e^+ e^-$                                   & %         MODE @kll
$<0.084$                                          & %         PDG2014 AVG.
$<0.084$                                          & %   [34]  BABAR
{$<0.227$}                                        & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.084$                                          \\

467                                               & %         RPP\#
$\pi^0 \mu^+ \mu^-$                               & %         MODE @kll
$<0.069$                                          & %         PDG2014 AVG.
$<0.069$                                          & %   [34]  BABAR
{$<0.184$}                                        & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.069$                                          \\

468                                               & %         RPP\#
$\eta \ell^+ \ell^-$                              & %         MODE @kllsummary
$<0.064$                                          & %         PDG2014 AVG.
$<0.064$                                          & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.064$                                          \\

469                                               & %         RPP\#
$\eta e^+ e^-$                                    & %         MODE @kllsummary
$<0.108$                                          & %         PDG2014 AVG.
$<0.108$                                          & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.108$                                          \\

470                                               & %         RPP\#
$\eta \mu^+ \mu^-$                                & %         MODE @kllsummary
$<0.112$                                          & %         PDG2014 AVG.
$<0.112$                                          & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<0.112$                                          \\

471                                               & %         RPP\#
$\pi^0 \nu {\overline\nu}$                        & %         MODE @neutrino
$<69$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<69$                                             & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<69$                                             \\

472                                               & %         RPP\#
$\kz \ell^+ \ell^-$                               & %         MODE @kllsummary
$\cerr{0.31}{0.08}{0.07}$                         & %         PDG2014 AVG.
{$\aerr{0.21}{0.15}{0.13}{0.02}$}                 & %   [27]  BABAR
{$\aerr{0.34}{0.09}{0.08}{0.02}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.31}{0.08}{0.07}$                         \\

473                                               & %         RPP\#
$\kz e^+ e^-$                                     & %         MODE @kll
$\cerr{0.16}{0.10}{0.08}$                         & %         PDG2014 AVG.
{$\aerr{0.08}{0.15}{0.12}{0.01}$}                 & %   [27]  BABAR
{$\aerr{0.20}{0.14}{0.10}{0.01}$}                 & %   [41]  BELLE
$<8.45$                                           & %   [63]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.16}{0.10}{0.08}$                         \\

474                                               & %         RPP\#
$\kz \mu^+ \mu^-$                                 & %         MODE @kll
$0.34 \pm 0.05$                                   & %         PDG2014 AVG.
{$\aerr{0.49}{0.29}{0.25}{0.03}$}                 & %   [27]  BABAR
{$\aerr{0.44}{0.13}{0.10}{0.03}$}                 & %   [41]  BELLE
$<6.64$                                           & %   [63]  CLEO
\blue{$\err{0.33}{0.08}{0.03}$}                   & %   [79]  CDF
\red{$\err{0.327}{0.034}{0.017}$}                 & %   [89]  LHCB
$\cerr{0.341}{0.033}{0.032}$                      \\

475                                               & %         RPP\#
$\kz \nu {\overline\nu}$                          & %         MODE @neutrino
$<49$                                             & %         PDG2014 AVG.
{$<49$}                                           & %   [33]  BABAR
$<194$                                            & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<49$}                                           \\

476                                               & %         RPP\#
$\rho^0 \nu {\overline\nu}$                       & %         MODE @neutrino
$<208$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<208$                                            & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<208$                                            \\

477                                               & %         RPP\#
$K^{*0} \ell^+ \ell^-$                            & %         MODE @kllsummary
$\cerr{0.99}{0.12}{0.11}$                         & %         PDG2014 AVG.
{$\aerr{1.03}{0.22}{0.21}{0.07}$}                 & %   [27]  BABAR
{$\aerr{0.97}{0.13}{0.11}{0.07}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.99}{0.13}{0.11}$                         \\

478                                               & %         RPP\#
$K^{*0} e^+ e^-$                                  & %         MODE @kll
$\cerr{1.03}{0.19}{0.17}$                         & %         PDG2014 AVG.
{$\aerr{0.86}{0.26}{0.24}{0.05}$}                 & %   [27]  BABAR
{$\aerr{1.18}{0.27}{0.22}{0.09}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.03}{0.19}{0.17}$                         \\

479                                               & %         RPP\#
$K^{*0} \mu^+ \mu^-$                              & %         MODE @kll
$1.05 \pm 0.10$                                   & %         PDG2014 AVG.
{$\aerr{1.35}{0.40}{0.37}{0.10}$}                 & %   [27]  BABAR
{$\aerr{1.06}{0.19}{0.14}{0.07}$}                 & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\blue{$\err{1.14}{0.09}{0.06}$}                   & %   [79]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{1.13}{0.10}{0.09}$                         \\

480                                               & %         RPP\#
$K^{*0} \nu \overline \nu$                        & %         MODE @neutrino
$<55$                                             & %         PDG2014 AVG.
$<120$                                            & %   [33]  BABAR
$<55$                                             & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<55$                                             \\

481                                               & %         RPP\#
$\phi \nu {\overline\nu}$                         & %         MODE @neutrino
$<127$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$<127$                                            & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$<127$                                            \\

483                                               & %         RPP\#
$\pi^0 e^\pm \mu^\mp$                             & %         MODE @leptonviol
$<0.14$                                           & %         PDG2014 AVG.
{$<0.14$}                                         & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.14$}                                         \\

484                                               & %         RPP\#
$K^0 e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.27$                                           & %         PDG2014 AVG.
{$<0.27$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.27$}                                         \\

485                                               & %         RPP\#
$K^{*0} e^\pm \mu^\mp$                            & %         MODE @leptonviol
$<0.53$                                           & %         PDG2014 AVG.
{$<0.53$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
{$<0.53$}                                         \\

%TABLE_BODY

\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{|lccccccc|}
\hline
  RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CDF & LHCb & New Avg. \\
\sglinespb
%TABLE_BODY
%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
262                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @acp1,acpselect
$-0.017\pm 0.016$                                 & %         PDG2014 AVG.
$\err{-0.029}{0.039}{0.010}$                      & %   [1]  BABAR
$\err{-0.011}{0.021}{0.006}$                      & %   [76]  BELLE
\nodata                                           & %   [0]  CDF
$\err{-0.022}{0.025}{0.010}$                      & %   [97]  LHCB
$-0.017 \pm 0.016$                                \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
263                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @acp1,acpselect
$0.037\pm 0.021$~$1$                              & %         PDG2014 AVG.
$\err{0.030}{0.039}{0.010}$                       & %   [6]  BABAR
$\err{0.043}{0.024}{0.002}$                       & %   [76]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.040 \pm 0.021$                                 \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
264                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @acp2
$0.013\pm 0.017$                                  & %         PDG2014 AVG.
{$\aerr{0.008}{0.017}{0.018}{0.009}$}             & %   [16]  BABAR
{$\err{0.028}{0.028}{0.021}$}                     & %   [52]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.013 \pm 0.017$                                 \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
265                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE @acp2
$-0.26 \pm 0.27$                                  & %         PDG2014 AVG.
{$\err{-0.26}{0.27}{0.02}$}                       & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.26 \pm 0.27$                                  \\

%------------------------------------------------------------------
%                             \etapr K_0^{*+}(1430)
%------------------------------------------------------------------
266                                               & %         RPP\#
$\etapr K_0^*(1430)^+$                            & %         MODE @acp2
$0.06 \pm 0.20$                                   & %         PDG2014 AVG.
{$\err{0.06}{0.20}{0.02}$}                        & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.06 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \etapr K_2^{*+}(1430)
%------------------------------------------------------------------
267                                               & %         RPP\#
$\etapr K_2^*(1430)^+$                            & %         MODE @acp2
$0.15 \pm 0.13$                                   & %         PDG2014 AVG.
{$\err{0.15}{0.13}{0.02}$}                        & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.15 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
268                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @acp2,acpselect
$-0.37\pm 0.08$                                   & %         PDG2014 AVG.
{$\err{-0.36}{0.11}{0.03}$}                       & %   [16]  BABAR
{$\err{-0.38}{0.11}{0.01}$}                       & %   [55]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.37 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
269                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @acp2,acpselect
$0.02\pm 0.06$                                    & %         PDG2014 AVG.
{$\err{0.01}{0.08}{0.02}$}                        & %   [10]  BABAR
{$\err{0.03}{0.10}{0.01}$}                        & %   [58]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.02 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*+}(1430)
%------------------------------------------------------------------
270                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @acp2
$\err{0.05}{0.13}{0.02}$                          & %         PDG2014 AVG.
{$\err{0.05}{0.13}{0.02}$}                        & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.05 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*+}(1430)
%------------------------------------------------------------------
271                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE @acp2
$\err{-0.45}{0.30}{0.02}$                         & %         PDG2014 AVG.
{$\err{-0.45}{0.30}{0.02}$}                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.45 \pm 0.30$                                  \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
281                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @acp3,acpselect
$0.02\pm0.05$                                     & %         PDG2014 AVG.
{$\err{-0.01}{0.07}{0.01}$}                       & %   [8]  BABAR
\red{$\err{-0.03}{0.04}{0.01}$}                   & %   [77]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             \omega K^{*+}
%------------------------------------------------------------------
282                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @acp3
$0.29 \pm 0.35$                                   & %         PDG2014 AVG.
${\err{0.29}{0.35}{0.02}}$                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.29 \pm 0.35$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^+
%------------------------------------------------------------------
284                                               & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @acp3
$-0.10 \pm 0.09$                                  & %         PDG2014 AVG.
{$\err{-0.10}{0.09}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.10 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^+
%------------------------------------------------------------------
285                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @acp3
$0.14 \pm 0.15$                                   & %         PDG2014 AVG.
{$\err{0.14}{0.15}{0.02}$}                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.14 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
288                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @acp1,acpselect
$-0.04\pm0.09$                                    & %         PDG2014 AVG.
{$\berr{0.032}{0.052}{0.016}{0.013}$}             & %   [22]  BABAR
{$\err{-0.149}{0.064}{0.022}$}                    & %   [62]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.038 \pm 0.042$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
289                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @acp1
$-0.06 \pm 0.24$                                  & %         PDG2014 AVG.
{$\err{-0.06}{0.24}{0.04}$}                       & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.06 \pm 0.24$                                  \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
290                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @acp1,acpselect
$0.033\pm0.010$                                   & %         PDG2014 AVG.
$\err{0.028}{0.020}{0.023}$                       & %   [22]  BABAR
$\err{0.049}{0.026}{0.020}$                       & %   [62]  BELLE
\nodata                                           & %   [0]  CDF
%$\err{0.032}{0.008}{0.008}$                       & %   [93]  LHCB
\blue{$\err{0.025}{0.004}{0.008}$}                & %   [93]  LHCB
$0.027 \pm 0.008$                                 \\

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
293                                               & %         RPP\#
$f_0(980) K^+$                                    & %         MODE @acp3,acpselect
$-0.08 \pm 0.09$~\dag                             & %         PDG2014 AVG.
{$\berr{-0.106}{0.050}{0.036}{0.015}$}            & %   [22]  BABAR
{$\berr{-0.077}{0.065}{0.046}{0.026}$}            & %   [62]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.095}{0.049}{0.042}$                     \\

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
294                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         MODE @acp3
$\cerr{-0.68}{0.19}{0.017}$                       & %         PDG2014 AVG.
{$\berr{-0.85}{0.22}{0.26}{0.13}$}                & %   [22]  BABAR
{$\err{-0.59}{0.22}{0.04}$}                       & %   [62]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.68}{0.20}{0.18}$                        \\

%------------------------------------------------------------------
%                             f_0(1500)K^+
%------------------------------------------------------------------
295                                               & %         RPP\#
$f_0(1370) K^+$                                   & %         MODE @acp3
$\cerr{0.28}{0.30}{0.29}$                         & %         PDG2014 AVG.
{$\berr{0.28}{0.26}{0.15}{0.14}$}                 & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.28}{0.30}{0.29}$                         \\

%------------------------------------------------------------------
%                             f_2'(1525)K^+
%------------------------------------------------------------------
% PDG gives values found by BABAR and Belle for f0(980) in Kpipi and Kpi0pi0. This is unclear.
% The only value for f2'(1525) is in Babar KKK, but this is making assumptions
% On equality of Acp between different isobars.
%
%297                                               & %         RPP\#
%$f_2^\prime(1525) K^+$                            & %         MODE @acp3
%New                                               & %         PDG2014 AVG.
%$\err{0.14}{0.10}{0.04}$                          & %   [4]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$0.14 \pm 0.11$
%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
298                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE @acp3
$0.37 \pm 0.10$                                   & %         PDG2014 AVG.
{$\berr{0.44}{0.10}{0.06}{0.14}$}                 & %   [22]  BABAR
{$\berr{0.30}{0.11}{0.11}{0.05}$}                 & %   [62]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.37 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K_0^*(1430)\pi^+
%------------------------------------------------------------------
299                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE @acp1,acpselect
$0.055\pm 0.033$                                  & %         PDG2014 AVG.
{$\berr{0.032}{0.035}{0.034}{0.028}$}             & %   [22]  BABAR
{$\berr{0.076}{0.038}{0.028}{0.022}$}             & %   [62]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.055}{0.034}{0.032}$                      \\

%------------------------------------------------------------------
%                             K_2^*(1430)\pi^+
%------------------------------------------------------------------
300                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE @acp1
$\cerr{0.05}{0.29}{0.24}$                         & %         PDG2014 AVG.
{$\berr{0.05}{0.23}{0.18}{0.08}$}                 & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.05}{0.29}{0.24}$                         \\

%------------------------------------------------------------------
%                             K^+\pi^0\pi^0
%------------------------------------------------------------------
303                                               & %         RPP\#
$K^+ \pi^0 \pi^0$                                 & %         MODE @acp1,acpselect
$-0.06 \pm 0.07$                                  & %         PDG2014 AVG.
{$\err{-0.06}{0.06}{0.04}$}                       & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.06 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
310                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE @acp3
$-0.12 \pm 0.17$                                  & %         PDG2014 AVG.
{$\err{-0.12}{0.17}{0.02}$}                       & %   [17]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.12 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K^{*+}pi^+pi^-
%------------------------------------------------------------------
311                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @acp1,acpselect
$0.07 \pm 0.08$                                   & %         PDG2014 AVG.
${\err{0.07}{0.07}{0.04}}$                        & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
312                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @acp3
$0.31 \pm 0.13$                                   & %         PDG2014 AVG.
$\err{0.31}{0.13}{0.03}$                          & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.31 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             K^{*+}f_0
%------------------------------------------------------------------
313                                               & %         RPP\#
$f_0(980) K^{*+}$                                 & %         MODE @acp3
$-0.15 \pm 0.12$                                  & %         PDG2014 AVG.
$\err{-0.15}{0.12}{0.03}$                         & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.15 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             a1^+K^0
%------------------------------------------------------------------
314                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @acp3
$0.12 \pm 0.11$                                   & %         PDG2014 AVG.
{$\err{0.12}{0.11}{0.02}$}                        & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.12 \pm 0.11$                                   \\

315                                               & %         RPP\#
$b_1^+ K^0$                                       & %         MODE @acp3
$-0.03 \pm 0.15$                                  & %         PDG2014 AVG.
{$\err{-0.03}{0.15}{0.02}$}                       & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.03 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
312                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE @acp3
$-0.01 \pm 0.16$                                  & %         PDG2014 AVG.
{$\err{-0.01}{0.16}{0.02}$}                       & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.01 \pm 0.16$                                  \\

319                                               & %         RPP\#
$b_1^0 K^+$                                       & %         MODE @acp3
$-0.46 \pm 0.20$                                  & %         PDG2014 AVG.
{$\err{-0.46}{0.20}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.46 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             K^+\overline{K^0}
%------------------------------------------------------------------
322                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @acp1
$0.04\pm0.14$                                     & %         PDG2014 AVG.
$\err{0.10}{0.26}{0.03}$                          & %   [1]  BABAR
$\err{0.014}{0.168}{0.002}$                       & %   [76]  BELLE
\nodata                                           & %   [0]  CDF
\red{$\err{-0.21}{0.14}{0.01}$}                   & %   [97]  LHCB
$-0.087 \pm 0.100$                                \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
324                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @acp1,acpselect
$\cerr{0.04}{0.04}{0.05}$                         & %         PDG2014 AVG.
$\aerr{0.04}{0.04}{0.05}{0.02}$                   & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.04}{0.04}{0.05}$                         \\

%------------------------------------------------------------------
%                             K^+K^-pi^+
%------------------------------------------------------------------
329                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @acp1
$-0.12 \pm 0.05$                                  & %         PDG2014 AVG.
{$\err{0.00}{0.10}{0.03}$}                        & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
%$\err{-0.141}{0.040}{0.019}$                      & %   [100] LHCB
\blue{$\err{-0.123}{0.017}{0.014}$}               & %   [93]  LHCB
$-0.118 \pm 0.022$                                \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
340                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @acp1,acpselect
$-0.036 \pm 0.012$                                & %         PDG2014 AVG.
$\aerr{-0.017}{0.019}{0.014}{0.014}$              & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
%$\err{-0.043}{0.009}{0.008}$                      & %   [93]  LHCB
\blue{$\err{-0.036}{0.004}{0.007}$}               & %   [93]  LHCB
$-0.033 \pm 0.007$                                \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
341                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @acp2,acpselect
$0.04 \pm 0.04$                                   & %         PDG2014 AVG.
$\err{0.128}{0.044}{0.013}$                       & %   [4]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [59]  BELLE
$\berr{-0.07}{0.17}{0.03}{0.02}$                  & %   [81]  CDF
$\err{0.022}{0.021}{0.009}$                       & %   [98]  LHCB
$0.041 \pm 0.020$                                 \\

%------------------------------------------------------------------
%                             K^{*+}K^+K^-
%------------------------------------------------------------------
348                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @acp1,acpselect
$0.11 \pm 0.09$                                   & %         PDG2014 AVG.
${\err{0.11}{0.08}{0.03}}$                        & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.11 \pm 0.09$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
349                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @acp2,acpselect
$-0.01\pm 0.08$                                   & %         PDG2014 AVG.
{$\err{0.00}{0.09}{0.04}$}                        & %   [32]  BABAR
${\err{-0.02}{0.14}{0.03}}$                       & %   [53]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.01 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi K_1^+(1270)
%------------------------------------------------------------------
351                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @acp2
$0.15 \pm 0.20$                                   & %         PDG2014 AVG.
{$\err{0.15}{0.19}{0.05}$}                        & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.15 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*+}(1430)
%------------------------------------------------------------------
354                                               & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE @acp2
$0.04 \pm 0.15$                                   & %         PDG2014 AVG.
{$\err{0.04}{0.15}{0.04}$}                        & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.04 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*+}(1430)
%------------------------------------------------------------------
355                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @acp2
$-0.23 \pm 0.20$                                  & %         PDG2014 AVG.
{$\err{-0.23}{0.19}{0.06}$}                       & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.23 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             \phi\phi K^+
%------------------------------------------------------------------
359                                               & %         RPP\#
$\phi \phi K^+$                                   & %         MODE @acp2
$-0.10 \pm 0.08$                                  & %         PDG2014 AVG.
$-0.10 \pm 0.08$                                  & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.10 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             K^*+\gamma
%------------------------------------------------------------------
363                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE @acp4
$0.18 \pm 0.29$                                   & %         PDG2014 AVG.
{$\err{0.18}{0.28}{0.07}$}                        & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.18 \pm 0.29$                                   \\

%------------------------------------------------------------------
%                             \eta K^+\gamma
%------------------------------------------------------------------
365                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE @acp4,acpselect
$-0.12\pm0.07$                                    & %         PDG2014 AVG.
{ $\err{-0.09}{0.10}{0.01}$}                      & %   [25]  BABAR
$\err{-0.16}{0.09}{0.06}$                         & %   [68]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.12 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \phi K^+\gamma
%------------------------------------------------------------------
367                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE @acp4
$-0.13 \pm 0.11$                `                 & %         PDG2014 AVG.
{$\err{-0.26}{0.14}{0.05}$}                       & %   [20]  BABAR
{$\err{-0.03}{0.11}{0.08}$}                       & %   [75]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.13 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             \rho^+\gamma
%------------------------------------------------------------------
378                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE @acp4
$-0.11 \pm 0.33$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{-0.11}{0.32}{0.09}$}                       & %   [73]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.11 \pm 0.33$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
379                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @acp5,acpselect
$0.03 \pm 0.04$                                   & %         PDG2014 AVG.
$\err{0.03}{0.08}{0.01}$                          & %   [6]  BABAR
$\err{0.025}{0.043}{0.007}$                       & %   [76]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.026 \pm 0.039$                                 \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
380                                               & %         RPP\#
$\pi^+ \pi^- \pi^+$                               & %         MODE @acp5,acpselect
$0.105 \pm 0.029$                                 & %         PDG2014 AVG.
{$\berr{0.032}{0.044}{0.040}{0.037}$}             & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
%$\err{0.117}{0.021}{0.011}$                       & %   [100] LHCB
\blue{$\err{0.058}{0.008}{0.011}$}                & %   [93]  LHCB
$0.057 \pm 0.014$                                 \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
381                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @acp5
$\cerr{0.18}{0.09}{0.17}$                         & %         PDG2014 AVG.
{$\berr{0.18}{0.07}{0.05}{0.15}$}                 & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.18}{0.09}{0.17}$                         \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
%382                                               & %         RPP\#
%$f_0(980) \pi^+$                                  & %         MODE @acp5
%New                                               & %         PDG2014 AVG.
%{$\err{-0.50}{0.54}{0.06}$}                       & %   [23]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$-0.50 \pm 0.54$
%
%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
383                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @acp5
$\cerr{0.41}{0.31}{0.29}$                         & %         PDG2014 AVG.
{$\berr{0.41}{0.25}{0.18}{0.15}$}                 & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.41}{0.31}{0.29}$                         \\

%------------------------------------------------------------------
%                             \rho(1450)^0\pi^+
%------------------------------------------------------------------
384                                               & %         RPP\#
$\rho(1450)^0 \pi^+$                              & %         MODE @acp5
$\cerr{-0.06}{0.36}{0.42}$                        & %         PDG2014 AVG.
{$\berr{-0.06}{0.28}{0.23}{0.32}$}                & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.06}{0.36}{0.42}$                        \\

%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
385                                               & %         RPP\#
$f_0(1370) \pi^+$                                 & %         MODE @acp5
$0.72 \pm 0.22$                                   & %         PDG2014 AVG.
{$\err{0.72}{0.15}{0.16}$}                        & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.72 \pm 0.22$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+ (N.R.)
%------------------------------------------------------------------
387                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE @acp5
$\cerr{-0.14}{0.23}{0.16}$                        & %         PDG2014 AVG.
{$\berr{-0.14}{0.14}{0.18}{0.08}$}                & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.14}{0.23}{0.16}$                        \\

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
389                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @acp5
$0.02\pm0.11$                                     & %         PDG2014 AVG.
{$\err{-0.01}{0.13}{0.02}$}                       & %   [13]  BABAR
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %   [64]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.02 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
391                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @acp5,acpselect
$-0.05\pm 0.05$                                   & %         PDG2014 AVG.
{$\err{-0.054}{0.055}{0.010}$}                    & %   [29]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [60]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.051 \pm 0.054$                                \\

%------------------------------------------------------------------
%                              eta\pi^+
%------------------------------------------------------------------
397                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @acp5,acpselect
$-0.14\pm0.07$                                    & %         PDG2014 AVG.
{$\err{-0.03}{0.09}{0.03}$}                       & %   [16]  BABAR
{$\err{-0.19}{0.06}{0.01}$}                       & %   [55]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.14 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
398                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @acp3
$0.11\pm 0.11$                                    & %         PDG2014 AVG.
{$\err{0.13}{0.11}{0.02}$}                        & %   [11]  BABAR
{$\aerr{-0.04}{0.34}{0.32}{0.01}$}                & %   [58]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.11 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
399                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @acp5
$0.06 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{0.03}{0.17}{0.02}$}                        & %   [16]  BABAR
{$\aerr{0.20}{0.37}{0.36}{0.04}$}                 & %   [52]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.06 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
400                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE @acp5
$0.26 \pm 0.17$                                   & %         PDG2014 AVG.
{$\err{0.26}{0.17}{0.02}$}                        & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.26 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
401                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @acp5,acpselect
$-0.04\pm 0.06$~$^{(1)}$                          & %         PDG2014 AVG.
{$\err{-0.02}{0.08}{0.01}$}                       & %   [8]  BABAR
{$\err{-0.02}{0.09}{0.01}$}                       & %   [51]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.02 \pm 0.06$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
402                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @acp5,acpselect
$-0.20 \pm 0.09$                                  & %         PDG2014 AVG.
{$\err{-0.20}{0.09}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.20 \pm 0.09$                                  \\

408                                               & %         RPP\#
$b_1^0 \pi^+$                                     & %         MODE @acp5
$0.05 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{0.05}{0.16}{0.02}$}                        & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.05 \pm 0.16$                                   \\

%------------------------------------------------------------------
%                             p pbar pi^+
%------------------------------------------------------------------
417                                               & %         RPP\#
$p \overline p \pi^+$                             & %         MODE @acp5,acpselect
$0.00\pm0.04$                                     & %         PDG2014 AVG.
{$\err{0.04}{0.07}{0.04}$}                        & %   [5]  BABAR
{$\err{-0.17}{0.10}{0.02}$}~\ddag                 & %   [69]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.04 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             p pbar K^+
%------------------------------------------------------------------
420                                               & %         RPP\#
$p \overline p K^+$                               & %         MODE @acp3,acpselect
$-0.08 \pm 0.04$                                  & %         PDG2014 AVG.
$\err{-0.16}{0.08}{0.04}$                         & %   [30]  BABAR
$\err{-0.02}{0.05}{0.02}$~\ddag                   & %   [69]  BELLE
\nodata                                           & %   [0]  CDF
$\err{-0.047}{0.036}{0.007}$                      & %   [96]  LHCB
$-0.051 \pm 0.029$                                \\

%------------------------------------------------------------------
%                             p pbar K*+
%------------------------------------------------------------------
425                                               & %         RPP\#
$p \overline p K^{*+}$                            & %         MODE @acp3
$0.21 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{0.32}{0.13}{0.05}$}                        & %   [5]  BABAR
{$\err{-0.01}{0.19}{0.02}$}                       & %   [70]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.21 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar gamma
%------------------------------------------------------------------
428                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE @acp4
$0.17 \pm 0.17$                                   & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{0.17}{0.16}{0.05}$}                        & %   [67]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.17 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar pi0
%------------------------------------------------------------------
429                                               & %         RPP\#
$p \overline{\Lambda} \pi^0$                      & %         MODE @acp3
$0.01 \pm 0.17$                                   & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{0.01}{0.17}{0.04}$}                        & %   [67]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.01 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K+ll
%------------------------------------------------------------------
471                                               & %         RPP\#
$K^+ \ell \ell$                                   & %         MODE @acp4,acpselect
$-0.02 \pm 0.08$                                  & %         PDG2014 AVG.
$\err{-0.03}{0.14}{0.01}$~\S                      & %   [19]  BABAR
$\err{0.04}{0.10}{0.02}$                          & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.02 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K+ee
%------------------------------------------------------------------
472                                               & %         RPP\#
$K^+e^+e^-$                                       & %         MODE @acp4
$0.14 \pm 0.14$                                   & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\err{0.14}{0.14}{0.03}$                          & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.14 \pm 0.14$                                   \\

%------------------------------------------------------------------
%                             K+mumu
%------------------------------------------------------------------
473                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         MODE @acp4
$-0.003 \pm 0.033$                                & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.05}{0.13}{0.03}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
$\err{0.000}{0.033}{0.009}$                       & %   [99]  LHCB
$-0.003 \pm 0.033$                                \\

%------------------------------------------------------------------
%                             K*+ll
%------------------------------------------------------------------
478                                               & %         RPP\#
$K^{*+} \ell \ell$                                & %         MODE @acp4
$-0.09\pm0.14$                                    & %         PDG2014 AVG.
{$\aerr{0.01}{0.26}{0.24}{0.02}$}                 & %   [12]  BABAR
$\aerr{-0.13}{0.17}{0.16}{0.01}$                  & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.09}{0.14}{0.13}$                        \\

%------------------------------------------------------------------
%                             K*+ee
%------------------------------------------------------------------
479                                               & %         RPP\#
$K^{*+}e^+e^-$                                    & %         MODE @acp4
$\cerr{-0.14}{0.23}{0.22}$                        & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\aerr{-0.14}{0.23}{0.22}{0.02}$                  & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.14}{0.23}{0.22}$                        \\

%------------------------------------------------------------------
%                             K*+mumu
%------------------------------------------------------------------
480                                               & %         RPP\#
$K^{*+}\mu^+\mu^-$                                & %         MODE @acp4
$-0.12 \pm 0.24$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.12}{0.24}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.12 \pm 0.24$                                  \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-11) <==
\begin{tabular}{|lccccccc|}
\sgline
  RPP\#   & Mode & PDG2014 Avg. & \babar & Belle & CDF & LHCb & New Avg. \\
\sglinespb
%TABLE_BODY
%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
227                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @acp1,acpselect
$-0.082\pm 0.006$~$^{(1)}$                        & %         PDG2014 AVG.
$\berr{-0.107}{0.016}{0.006}{0.004}$              & %   [31]  BABAR
$\err{-0.069}{0.014}{0.007}$                      & %   [76]  BELLE
\blue{$\err{-0.083}{0.013}{0.004}$}               & %   [82]  CDF
$\err{-0.080}{0.007}{0.003}$                      & %   [91]  LHCB
$-0.082 \pm 0.006$                                \\

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
230                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @acp2
$0.02 \pm 0.23$                                   & %         PDG2014 AVG.
$\err{0.02}{0.23}{0.02}$                          & %   [28]  BABAR
\red{$\err{-0.22}{0.29}{0.07}$}                   & %   [65]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.18$                                  \\

%------------------------------------------------------------------
%                             \etapr K_0^{*0}(1430)
%------------------------------------------------------------------
231                                               & %         RPP\#
$\etapr K_0^*(1430)^0$                            & %         MODE @acp2
$-0.19 \pm 0.17$                                  & %         PDG2014 AVG.
{$\err{-0.19}{0.17}{0.02}$}                       & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.19 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             \etapr K_2^{*0}(1430)
%------------------------------------------------------------------
232                                               & %         RPP\#
$\etapr K_2^*(1430)^0$                            & %         MODE @acp2
$0.14 \pm 0.18$                                   & %         PDG2014 AVG.
{$\err{0.14}{0.18}{0.02}$}                        & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.14 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
234                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @acp2,acpselect
$0.19\pm0.05$                                     & %         PDG2014 AVG.
{$\err{0.21}{0.06}{0.02}$}                        & %   [10]  BABAR
{$\err{0.17}{0.08}{0.01}$}                        & %   [58]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.19 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*0}(1430)
%------------------------------------------------------------------
235                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @acp2
$0.06 \pm 0.13$                                   & %         PDG2014 AVG.
{$\err{0.06}{0.13}{0.02}$}                        & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.06 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*0}(1430)
%------------------------------------------------------------------
236                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @acp2
$-0.07 \pm 0.19$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.19}{0.02}$}                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.19$                                  \\

241                                               & %         RPP\#
$b_1^- K^+$                                       & %         MODE @acp3
$-0.07 \pm 0.12$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.12}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             \omega K^{*0}
%------------------------------------------------------------------
246                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @acp3
$0.45 \pm 0.25$                                   & %         PDG2014 AVG.
${\err{0.45}{0.25}{0.02}}$                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.45 \pm 0.25$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^0
%------------------------------------------------------------------
248                                               & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @acp3,acpselect
$-0.07 \pm 0.09$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.09}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^0
%------------------------------------------------------------------
249                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @acp3
$-0.37 \pm 0.17$                                  & %         PDG2014 AVG.
{$\err{-0.37}{0.17}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.37 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K0 K0bar
%------------------------------------------------------------------
%274                                               & %         RPP\#
%$K^0 \overline{K}^0$                              & %         MODE @acp1
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%{$\aerr{-0.58}{0.73}{0.66}{0.04}$}                & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$\cerr{-0.58}{0.73}{0.66}$
%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
251                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @acp1,acpselect
$0.00\pm0.06$                                     & %         PDG2014 AVG.
$\aerr{-0.030}{0.045}{0.051}{0.055}$              & %   [37]  BABAR
$\err{0.07}{0.11}{0.01}$                          & %   [54]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.000}{0.059}{0.061}$                      \\

%------------------------------------------------------------------
%                             K^+\rho^-
%------------------------------------------------------------------
252                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @acp3,acpselect
$0.20\pm0.11$                                     & %         PDG2014 AVG.
$\err{0.20}{0.09}{0.08}$                          & %   [40]  BABAR
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %   [54]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.20 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K^+\rho(1450)^-
%------------------------------------------------------------------
253                                               & %         RPP\#
$\rho(1450)^- K^+$                                & %         MODE @acp3
$-0.10 \pm 0.33$                                  & %         PDG2014 AVG.
$\err{-0.10}{0.32}{0.09}$                         & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.10 \pm 0.33$                                  \\

%------------------------------------------------------------------
%                             K^+\rho(1700)^-
%------------------------------------------------------------------
254                                               & %         RPP\#
$\rho(1700)^- K^+$                                & %         MODE @acp3
$-0.36 \pm 0.61$                                  & %         PDG2014 AVG.
$\err{-0.36}{0.57}{0.23}$                         & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.36 \pm 0.61$                                  \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0 (NR)
%------------------------------------------------------------------
255                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE @acp1
$0.10 \pm 0.18$                                   & %         PDG2014 AVG.
$\err{0.10}{0.16}{0.08}$                          & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.10 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             K^*(1430)^0\pi^0
%------------------------------------------------------------------
257                                               & %         RPP\#
$K_0^*(1430)^0 \pi^0$                             & %         MODE @acp1
$-0.15 \pm 0.11$                                  & %         PDG2014 AVG.
$\err{-0.15}{0.10}{0.04}$                         & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.15 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             K^0pi^+pi^-
%------------------------------------------------------------------
261                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @acp1,acpselect
$-0.01\pm0.05$                                    & %         PDG2014 AVG.
$\err{-0.01}{0.05}{0.01}$                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.01 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
264                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @acp1,acpselect
$-0.22\pm0.06$~$^{(1)}$                           & %         PDG2014 AVG.
$\err{-0.24}{0.07}{0.02}$~$^{(2)}$                & %   [40]  BABAR
{$\err{-0.21}{0.11}{0.07}$}                       & %   [74]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.23 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             K^*(1430)^+\pi^-
%------------------------------------------------------------------
265                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @acp1,acpselect
$0.09 \pm 0.07$                                   & %         PDG2014 AVG.
$\err{0.09}{0.07}{0.03}$                          & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.09 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                              K^{*0}\pi^0
%------------------------------------------------------------------
271                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @acp1
$-0.15 \pm 0.13$                                  & %         PDG2014 AVG.
$\err{-0.15}{0.12}{0.04}$                         & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.15 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K^{*0}pi^+pi^-
%------------------------------------------------------------------
278                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @acp1,acpselect
$0.07 \pm 0.05$                                   & %         PDG2014 AVG.
${\err{0.07}{0.04}{0.03}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\rho^0
%------------------------------------------------------------------
279                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @acp3
$-0.06 \pm 0.09$                                  & %         PDG2014 AVG.
${\err{-0.06}{0.09}{0.02}}$                       & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.06 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             K^{*0}f_0(980)
%------------------------------------------------------------------
280                                               & %         RPP\#
$f_0(980) K^{*0}$                                 & %         MODE @acp3
$0.07 \pm 0.10$                                   & %         PDG2014 AVG.
${\err{0.07}{0.10}{0.02}}$                        & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.10$                                   \\

283                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @acp3
$-0.16 \pm 0.12$                                  & %         PDG2014 AVG.
{$\err{-0.16}{0.12}{0.01}$}                       & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.16 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\rho^-
%------------------------------------------------------------------
284                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @acp3
$0.21 \pm 0.15$                                   & %         PDG2014 AVG.
${\err{0.21}{0.15}{0.02}}$                        & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.21 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}K^+K^-
%------------------------------------------------------------------
311                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @acp1,acpselect
$0.01 \pm 0.05$                                   & %         PDG2014 AVG.
${\err{0.01}{0.05}{0.02}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*0}
%------------------------------------------------------------------
312                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @acp2,acpselect
$0.00\pm 0.04$                                    & %         PDG2014 AVG.
${\err{0.01}{0.06}{0.03}}$                        & %   [21]  BABAR
${\err{-0.007}{0.048}{0.021}}$                    & %   [63]  BELLE
\nodata                                           & %   [0]  CDF
\red{$\err{-0.015}{0.032}{0.10}$}~\dag            & %   [92]  LHCB
$-0.003 \pm 0.038$                                \\

%------------------------------------------------------------------
%                             K^{*0}pi^+K^-
%------------------------------------------------------------------
314                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @acp1
$0.22 \pm 0.39$                                   & %         PDG2014 AVG.
${\err{0.22}{0.33}{0.20}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.22 \pm 0.39$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*0}(1430)
%------------------------------------------------------------------
326                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @acp2
$0.12 \pm 0.08$                                   & %         PDG2014 AVG.
${\err{0.20}{0.14}{0.06}}$                        & %   [21]  BABAR
${\err{0.093}{0.094}{0.017}}$                     & %   [63]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.124 \pm 0.081$                                 \\

%------------------------------------------------------------------
%                             \phi K_2^{*0}(1430)
%------------------------------------------------------------------
333                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @acp2
$-0.11\pm0.10$                                    & %         PDG2014 AVG.
${\err{-0.08}{0.12}{0.05}}$                       & %   [21]  BABAR
${\aerr{-0.155}{0.152}{0.133}{0.033}}$            & %   [63]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{-0.113}{0.102}{0.096}$                     \\

%------------------------------------------------------------------
%                             K^*0\gamma
%------------------------------------------------------------------
340                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE @acp4
$-0.002 \pm 0.015$                                & %         PDG2014 AVG.
{$\err{-0.016}{0.022}{0.007}$}                    & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
$\err{0.008}{0.017}{0.009}$                       & %   [94]  LHCB
$-0.002 \pm 0.015$                                \\

%------------------------------------------------------------------
%                             \pi^0\pi^0
%------------------------------------------------------------------
357                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @acp5
$0.43 \pm 0.14$                                   & %         PDG2014 AVG.
$\err{0.43}{0.26}{0.05}$                          & %   [31]  BABAR
$\aerr{0.44}{0.52}{0.53}{0.17}$                   & %   [66]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.43 \pm 0.24$                                   \\

391                                               & %         RPP\#
$a_1^\mp \pi^\pm$                                 & %         MODE @acp5
$-0.07 \pm 0.06$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.07}{0.02}$}                       & %   [33]  BABAR
$\err{-0.06}{0.05}{0.07}$                         & %   [57]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.06$                                  \\

400                                               & %         RPP\#
$b_1^\mp \pi^\pm$                                 & %         MODE @acp5
$-0.05 \pm 0.10$                                  & %         PDG2014 AVG.
{$\err{-0.05}{0.10}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             p pbar K*0
%------------------------------------------------------------------
412                                               & %         RPP\#
$p \overline p K^{*0}$                            & %         MODE @acp3
$0.05 \pm 0.12$                                   & %         PDG2014 AVG.
{$\err{0.11}{0.13}{0.06}$}                        & %   [5]  BABAR
{$\err{-0.08}{0.20}{0.02}$}                       & %   [70]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.05 \pm 0.12$                                   \\

%-----------------------------------------------------
%                           p Lambdabar pi-
%-----------------------------------------------------
414                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE @acp3
$0.04 \pm 0.07$                                   & %         PDG2014 AVG.
{$\err{-0.10}{0.10}{0.02}$}~$^{(3)}$              & %   [23]  BABAR
{$\err{-0.02}{0.10}{0.03}$}                       & %   [67]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.06 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K*0ll
%------------------------------------------------------------------
477                                               & %         RPP\#
$K^{*0} \ell \ell$                                & %         MODE @acp4
$-0.05 \pm 0.10$                                  & %         PDG2014 AVG.
{$\err{0.02}{0.20}{0.02}$}                        & %   [12]  BABAR
$\err{-0.08}{0.12}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             K*0ee
%------------------------------------------------------------------
478                                               & %         RPP\#
$K^{*0}e^+e^-$                                    & %         MODE @acp4
$-0.21 \pm 0.19$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.21}{0.19}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.21 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             K*0mumu
%------------------------------------------------------------------
479                                               & %         RPP\#
$K^{*0}\mu^+\mu^-$                                & %         MODE @acp4
$-0.07 \pm 0.04$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
$\err{0.00}{0.15}{0.03}$                          & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
$\err{-0.072}{0.040}{0.005}$                      & %   [95]  LHCB
$-0.067 \pm 0.039$                                \\

%TABLE_BODY
\sgline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{5pt}r@{}lp{5pt}cp{5pt}c}
	\toprule
	\rowcolor{Gray} Resonance                 && $J^{P}$                   && Decay mode                                                         && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} && \multicolumn{2}{c}{Width [MeV]}      && \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
	\\ \midrule
	\multirow{3}{*}{$D_{s0}^{*}(2317)^{\pm}$}	&&	\multirow{3}{*}{$0^{+}$}	&&	$D_{s}^{+}\pi^{0}$	&&$	2319$&$.6\pm0.2\pm1.4	$&&$	$&$	$&&	\babar{}	&&	\cite{Aubert:2006bk}          \\
		&&		&&	$D_{s}^{+}\pi^{0}$	&&$	2317$&$.3\pm0.4\pm0.8	$&&$	$&$	$&&	\babar{}	&&	\cite{Aubert:2003pe}          \\  \cmidrule{6-14}
		&&		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}  2318$&\cellcolor{Gray}$.0 \pm 0.8	$&\cellcolor{Gray}&	\cellcolor{Gray}&\cellcolor{Gray}	&\cellcolor{Gray}&	\cellcolor{Gray} Our average	&\cellcolor{Gray}&	\\ \midrule

	\multirow{3}{*}{$D_{s1}(2460)^{\pm}$}	&&	\multirow{3}{*}{$1^{+}$}	&&	$D_{s}^{+}\pi^{0}\gamma, D_{s}^{+}\gamma, D_{s}^{+}\pi^{+}\pi^{-}$	&&$	2460$&$.1\pm0.2\pm0.8	$&&$	$&$	$&&	\babar{}	&&	\cite{Aubert:2006bk}          \\
		&&		&&	$D_{s}^{+}\pi^{0}\gamma$	&&$	2458$&${}\pm1.0\pm1.0	$&&$	$&$	$&&	\babar{}	&&	\cite{Aubert:2003pe}          \\ \cmidrule{6-14}
		&&		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}  2459$&\cellcolor{Gray}$.6 \pm 0.7	$&\cellcolor{Gray}&	\cellcolor{Gray}&\cellcolor{Gray}	&\cellcolor{Gray}&	\cellcolor{Gray} Our average	&\cellcolor{Gray}&	\\ \midrule
	\multirow{11}{*}{$D_{s1}(2536)^{\pm}$}	&&	\multirow{11}{*}{$1^{+}$}	&&	$D^{*}{}^{+}K_{S}^{0}$	&&$	2535$&$.7\pm0.6\pm0.5	$&&$	$&$	$&&	D\O\ &&\cite{Abazov:2007wg}		\\
		&&		&&	$D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$	&&$	2534$&$.78\pm0.31\pm0.40	$&&$	$&$	$&&	\babar{}	&&	\cite{Aubert:2007rva}         \\
		&&		&&	$D_{s}^{+}\pi^{+}\pi^{-}$	&&$	2534$&$.6\pm0.3\pm0.7	$&&$	$&$	$&&	\babar{}	&&	\cite{Aubert:2006bk}          \\
		&&		&&	$D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$	&&$	2535$&$.0\pm0.6\pm1.0	$&&$	$&$	$&&	E687	&&	\cite{Frabetti:1993vv}        \\
		&&		&&	$D^{*}{}^{0}K^{+}$	&&$	2535$&$.3\pm0.2\pm0.5	$&&$	$&$	$&&	CLEO	&&	\cite{Alexander:1993nq}       \\
		&&		&&	$D^{*}{}^{+}K_{S}^{0}$	&&$	2534$&$.8\pm0.6\pm0.6	$&&$	$&$	$&&	CLEO	&&	\cite{Alexander:1993nq}       \\
		&&		&&	$D^{*}{}^{0}K^{+}$	&&$	2535$&$.2\pm0.5\pm1.5	$&&$	$&$	$&&	ARGUS	&&	\cite{Albrecht:1992zh}        \\
		&&		&&	$D^{*}{}^{+}K_{S}^{0}$	&&$	2535$&$.6\pm0.7\pm0.4	$&&$	$&$	$&&	CLEO	&&	\cite{Avery:1989ui}           \\
		&&		&&	$D^{*}{}^{+}K_{S}^{0}$	&&$	2535$&$.9\pm0.6\pm2.0	$&&$	$&$	$&&	ARGUS	&&	\cite{Albrecht:1989yi}        \\
		&&		&&	$D^{*}{}^{+}K_{S}^{0}$	&&$	$&$	$&&$	0$&$.92\pm0.03\pm0.04	$&&	\babar{}	&&	\cite{Lees:2011um}            \\ \cmidrule{6-14}
		&&		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}2535$&\cellcolor{Gray}$.10 \pm 0.26	$&\cellcolor{Gray}&$	\cellcolor{Gray}0$&\cellcolor{Gray}$.92\pm0.05	$&\cellcolor{Gray}&	\cellcolor{Gray} Our average	&\cellcolor{Gray}&	\\ \midrule
													
	\multirow{5}{*}{$D_{s2}^{*}(2573)^{\pm}$}	&&	\multirow{5}{*}{$2^{+}$}	&&	$D^{0}K^{+}$	&&$	2568$&$.39\pm0.29\pm0.26	$&&$	16$&$.9\pm0.5\pm0.6	$&&	LHCb	&&	\cite{Aaij:2014baa}           \\
		&&		&&	$D^{+}K_{S}^{0}, D^{0}K^{+}$	&&$	2569$&$.4\pm1.6\pm0.5	$&&$	12$&$.1\pm4.5\pm1.6	$&&	LHCb	&&	\cite{Aaij:2011ju}            \\
		&&		&&	$D^{+}K_{S}^{0}, D^{0}K^{+}$	&&$	2572$&$.2\pm0.3\pm1.0	$&&$	27$&$.1\pm0.6\pm5.6	$&&	\babar{}	&&	\cite{Aubert:2006mh}          \\
		&&		&&	$D^{0}K^{+}$	&&$	2574$&$.25\pm3.3\pm1.6	$&&$	10$&$.4\pm8.3\pm3.0	$&&	ARGUS	&&	\cite{Albrecht:1995qx}        \\
		&&		&&	$D^{0}K^{+}$	&&$	2573$&$.2 _{-1.6}^{+1.7}\pm0.9	$&&$	16$&${}_{-4}^{+5}\pm3	$&&	CLEO	&&	\cite{Kubota:1994gn}          \\ \cmidrule{6-14}
		&&		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}2569$&\cellcolor{Gray}$.08 \pm 0.35	$&\cellcolor{Gray}&$	\cellcolor{Gray} 16$&\cellcolor{Gray}$.9 \pm 0.8	$&\cellcolor{Gray}&	\cellcolor{Gray}Our average	&\cellcolor{Gray}&	\\ \midrule
													
	\multirow{4}{*}{$D_{s1}^{*}(2700)^{\pm}$}	&&	\multirow{4}{*}{$1^{-}$}	&&	$D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$	&&$	2709$&$.2\pm1.9\pm4.5	$&&$	115$&$.8\pm7.3\pm12.1	$&&	LHCb	&&	\cite{Aaij:2012pc}            \\
		&&		&&	$DK, D^{*}K$	&&$	2710$&${}\pm 2 _{-7}^{+12}	$&&$	149$&${}\pm7 _{-52}^{+39}	$&&	\babar{}	&&	\cite{Aubert:2009ah}          \\
		&&		&&	$D^{0}K^{+}$	&&$	2708$&${}\pm9 _{-10}^{+11}	$&&$	108$&${}\pm2. _{-31}^{+36}	$&&	Belle	&&	\cite{Brodzicka:2007aa}       \\ \cmidrule{6-14}
		&&		&&		&\cellcolor{Gray}&$	\cellcolor{Gray} 2709$&\cellcolor{Gray}$.2 \pm 4.2	$&\cellcolor{Gray}&$	\cellcolor{Gray} 117$&\cellcolor{Gray}$.2 \pm 12.5	$&\cellcolor{Gray}&	\cellcolor{Gray} Our average	&\cellcolor{Gray}&	\\ \midrule
	\multirow{1}{*}{$D_{s1}^{*}(2860)^{\pm}$}	&&	\multirow{1}{*}{1}	&&	$ D^{0}K^{+}$	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 2859$&\cellcolor{LightGray}${}\pm12\pm24	$&\cellcolor{LightGray}&$	\cellcolor{LightGray} 159$&\cellcolor{LightGray}${}\pm23\pm77	$&\cellcolor{LightGray}&	\cellcolor{LightGray} LHCb	&\cellcolor{LightGray}&	\cite{Aaij:2014xza}           \\ \midrule
	\multirow{1}{*}{$D_{s3}^{*}(2860)^{\pm}$}	&&	\multirow{1}{*}{3}	&&	$ D^{0}K^{+}$	&\cellcolor{LightGray}&$	\cellcolor{LightGray} 2860$&\cellcolor{LightGray}$.5\pm2.6\pm6.5	$&\cellcolor{LightGray}&$	\cellcolor{LightGray} 53$&\cellcolor{LightGray}${}\pm7\pm7	$&\cellcolor{LightGray}&	\cellcolor{LightGray} LHCb	&\cellcolor{LightGray}&	\cite{Aaij:2014xza}           \\ \midrule
	\multirow{1}{*}{$D_{sJ}(3040)^{\pm}$}	&&	\multirow{1}{*}{}	&&	$D^{*}K$	&\cellcolor{LightGray}&$	\cellcolor{LightGray} 3044$&\cellcolor{LightGray}${}\pm8 _{-5}^{+30}	$&\cellcolor{LightGray}&$	\cellcolor{LightGray}239$&\cellcolor{LightGray}${}\pm35 _{-42}^{+46}	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2009ah}          \\ \bottomrule
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{5pt}r@{}lp{5pt}cp{5pt}c}
		\toprule
		\rowcolor{Gray} Resonance	&&	$J^{P}$	&&	Decay mode	&&	\multicolumn{2}{c}{Mass [MeV$/c^{2}$]}	& &	\multicolumn{2}{c}{Width [MeV]}	& &	\multicolumn{1}{c}{Measured by}	&&	\multicolumn{1}{c}{Reference}
		\\ \midrule												
		%D*0(2400)0												
		\multirow{4}{*}{$D_{0}^{*}(2400)^{0}$}   &                  & \multirow{4}{*}{$0^{+}$}     &                  & $D^{+}\pi^{-}$                  &                       & $	2297$                       & ${}\pm8\pm20	$                                &                       & $	273$                                           & ${}\pm12\pm48	$                              &                       & \babar{}                                                      &                       & \cite{Aubert:2009wg}                      \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2308$                       & ${}\pm17\pm32	$                               &                       & $	276$                                           & ${}\pm21\pm63	$                              &                       & Belle                                                         &                       & \cite{Abe:2003zm}                         \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2407$                       & ${} \pm 21 \pm 35	$                           &                       & $	240$                                           & ${}\pm55 \pm 59	$                            &                       & Focus                                                         &                       & \cite{Link:2003bd}                        \\ \cmidrule{6-14}
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & \cellcolor{Gray}$2318$        & \cellcolor{Gray}$.2 \pm 16.9	$                & \cellcolor{Gray}      & $	\cellcolor{Gray} 267$                          & \cellcolor{Gray}$.4 \pm 35.6	$               & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \midrule
		%												
		%D*0(2400)+-												
		\multirow{1}{*}{$D_{0}^{*}(2400)^{\pm}$} &                  & \multirow{1}{*}{$0^{+}$}     &                  & $D^{0}\pi^{+}$                  & \cellcolor{LightGray} & $	\cellcolor{LightGray}2403$  & \cellcolor{LightGray}${} \pm 14 \pm35	$       & \cellcolor{LightGray} & $	\cellcolor{LightGray}283$                      & \cellcolor{LightGray}${} \pm24 \pm34	$       & \cellcolor{LightGray} & \cellcolor{LightGray} Focus($m$ \& $\Gamma$) + Belle($J^{P}$) & \cellcolor{LightGray} & \cite{Link:2003bd} + \cite{Kuzmin:2006mw} \\ \midrule
		%												
		%D1(2420)0												
		\multirow{11}{*}{$D_{1}^{}(2420)^{0}$}   &                  & \multirow{11}{*}{$1^{+}$}    &                  & $D^{*+}\pi^{-}$                 &                       & $	2419$                       & $.6\pm0.1\pm0.7	$                             &                       & $	35$                                            & $.2\pm0.4\pm0.9	$                            &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2423$                       & $.1 \pm 1.5 ^{+0.4}_{-1.0}	$                  &                       & $	38$                                            & $.8\pm5^{+1.9}_{-5.4}	$                      &                       & Zeus                                                          &                       & \cite{Abramowicz:2012ys}                  \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2420$                       & $.1 \pm0.1 \pm0.8	$                           &                       & $	31$                                            & $.4\pm0.5\pm1.3	$                            &                       & \babar{}                                                      &                       & \cite{delAmoSanchez:2010vq}               \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $		$                          &                                               &                       & $	20$                                            & $.0\pm1.7\pm1.3	$                            &                       & CDF                                                           &                       & \cite{Abulencia:2005ry}                   \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}\pi^{-}$           &                       & $	2426$                       & ${}\pm3 \pm1	$                                &                       & $	24$                                            & ${}\pm7\pm8	$                                &                       & Belle                                                         &                       & \cite{Abe:2004sm}                         \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2421$                       & $.4 \pm1.5 \pm 0.9	$                          &                       & $	23$                                            & $.7\pm2.7\pm4.0	$                            &                       & Belle                                                         &                       & \cite{Abe:2003zm}                         \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2421$                       & ${}^{+1}_{-2}\pm2	$                           &                       & $	20$                                            & ${}^{+6}_{-5}{}^{+3}_{-3}	$                  &                       & CLEO                                                          &                       & \cite{Avery:1994yc}                       \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2422$                       & ${} \pm2 \pm2	$                               &                       & $	15$                                            & ${}\pm8\pm4	$                                &                       & E687                                                          &                       & \cite{Frabetti:1993vv}                    \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2428$                       & ${}\pm3\pm2	$                                 &                       & $	23$                                            & ${}^{+8}_{-6}{}^{+10}_{-4}	$                 &                       & CLEO                                                          &                       & \cite{Avery:1989ui}                       \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2414$                       & ${}\pm2\pm5	$                                 &                       & $	13$                                            & ${}\pm6^{+10}_{-5}	$                         &                       & ARGUS                                                         &                       & \cite{Albrecht:1989pa}                    \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2428$                       & ${} \pm 8 \pm5	$                              &                       & $	58$                                            & ${}\pm14 \pm10	$                             &                       & TPS                                                           &                       & \cite{Anjos:1988uf}                       \\ \cmidrule{6-14}
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 2420$      & \cellcolor{Gray}$.5 \pm 0.5	$                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 31$                           & \cellcolor{Gray}$.7 \pm 0.7	$                & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \midrule
		%D1(2420)+-												
		\multirow{5}{*}{$D_{1}^{}(2420)^{\pm}$}  &                  & \multirow{5}{*}{$1^{+}$}     &                  & $D^{*0}\pi^{+}$                 &                       & $	2421$                       & $.9\pm4.7^{+3.4}_{-1.2}	$                     &                       &                                                  &                                              &                       & Zeus                                                          &                       & \cite{Abramowicz:2012ys}                  \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}\pi^{+}$           &                       & $	2421$                       & ${}\pm2\pm1	$                                 &                       & $	21$                                            & ${}\pm5\pm8	$                                &                       & Belle                                                         &                       & \cite{Abe:2004sm}                         \\
		                                         &                  &                              &                  & $D^{*0}\pi^{+}$                 &                       & $	2425$                       & ${}\pm2\pm2	$                                 &                       & $	26$                                            & ${}^{+8}_{-7}\pm4	$                          &                       & CLEO                                                          &                       & \cite{Bergfeld:1994af}                    \\
		                                         &                  &                              &                  & $D^{*0}\pi^{+}$                 &                       & $	2443$                       & ${} \pm7\pm5	$                                &                       & $	41$                                            & ${}\pm19\pm8	$                               &                       & TPS                                                           &                       & \cite{Anjos:1988uf}                       \\ \cmidrule{6-14}
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 2423$      & \cellcolor{Gray}$.2 \pm 1.6	$\cellcolor{Gray} & \cellcolor{Gray}      & $	\cellcolor{Gray} 25$                           & \cellcolor{Gray}$.2 \pm 6.0	$                & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \midrule
		%D*1(2430)0												
		\multirow{1}{*}{$D_{1}(2430)^{0}$}       &                  & \multirow{1}{*}{$1^{+}$}     &                  & $D^{*+}\pi^{-}$                 & \cellcolor{LightGray} & $	\cellcolor{LightGray}2427$  & \cellcolor{LightGray}${}\pm26\pm25	$          & \cellcolor{LightGray} & $	\cellcolor{LightGray} 384$                     & \cellcolor{LightGray}${}^{+107}_{-75}\pm74	$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle                                   & \cellcolor{LightGray} & \cite{Abe:2003zm}                         \\ \midrule
		%D*2(2460)0												
		\multirow{14}{*}{$D_{2}^{*}(2460)^{0}$}  &                  & \multirow{14}{*}{$2^{+}$}    &                  & $D^{*+}\pi^{-}$                 &                       & $	2460$                       & $.4\pm0.4\pm1.2	$                             &                       & $	43$                                            & $.2\pm1.2\pm3.0	$                            &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2460$                       & $.4\pm0.1\pm0.1	$                             &                       & $	45$                                            & $.6\pm0.4\pm1.1	$                            &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$, $D^{+}\pi^{-}$ &                       & $	2462$                       & $.5\pm2.4^{+1.3}_{-1.1}	$                     &                       & $	46$                                            & $.6\pm8.1^{+5.9}_{-3.8}	$                    &                       & Zeus                                                          &                       & \cite{Abramowicz:2012ys}                  \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2462$                       & $.2\pm0.1\pm0.8	$                             &                       & $	50$                                            & $.5\pm0.6\pm0.7	$                            &                       & \babar{}                                                      &                       & \cite{delAmoSanchez:2010vq}               \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2460$                       & $.4\pm1.2\pm2.2	$                             &                       & $	41$                                            & $.8\pm2.5\pm2.9	$                            &                       & \babar{}                                                      &                       & \cite{Aubert:2009wg}                      \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $		$                          &                                               &                       & $	49$                                            & $.2\pm2.3\pm1.3	$                            &                       & CDF                                                           &                       & \cite{Abulencia:2005ry}                   \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2461$                       & $.6\pm2.1\pm3.3	$                             &                       & $	45$                                            & $.6\pm4.4\pm6.7	$                            &                       & Belle                                                         &                       & \cite{Abe:2003zm}                         \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2464$                       & $.5\pm1.1\pm1.9	$                             &                       & $	38$                                            & $.7\pm5.3\pm2.9	$                            &                       & Focus                                                         &                       & \cite{Link:2003bd}                        \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2465$                       & ${}\pm3\pm3	$                                 &                       & $	28$                                            & ${}^{+8}_{-7}\pm6	$                          &                       & CLEO                                                          &                       & \cite{Avery:1994yc}                       \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2453$                       & ${}\pm3\pm2	$                                 &                       & $	25$                                            & ${}\pm10\pm5	$                               &                       & E687                                                          &                       & \cite{Frabetti:1993vv}                    \\
		                                         &                  &                              &                  & $D^{*+}\pi^{-}$                 &                       & $	2461$                       & ${}\pm3\pm1	$                                 &                       & $	20$                                            & ${}^{+9}_{-12}{}^{+9}_{-10}	$                &                       & CLEO                                                          &                       & \cite{Avery:1989ui}                       \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2455$                       & ${}\pm3\pm5	$                                 &                       & $	15$                                            & ${}^{+13}_{-10}{}^{+5}_{-10}	$               &                       & ARGUS                                                         &                       & \cite{Albrecht:1988dj}                    \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $ 2459$                       & ${}\pm3\pm2$                                  &                       & $ 20$                                            & ${}\pm10\pm5$                                &                       & TPS                                                           &                       & \cite{Anjos:1988uf}                       \\	 \cmidrule{6-14}															
		\cmidrule{6-14}												
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 2460$      & \cellcolor{Gray}$.47 \pm 0.14	$               & \cellcolor{Gray}      & $	\cellcolor{Gray} 47$                           & \cellcolor{Gray}$.7 \pm 0.7	$                & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \midrule
		%D*2(2460)+-												
		\multirow{9}{*}{$D_{2}^{*}(2460)^{\pm}$} &                  & \multirow{9}{*}{$2^{+}$}     &                  & $D^{0}\pi^{+}$                  &                       & $	2463$                       & $.1\pm0.2\pm0.6	$                             &                       & $	48$                                            & $.6\pm1.3\pm1.9	$                            &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{*0}\pi^{+}$, $D^{0}\pi^{+}$ &                       & $	2460$                       & $.6\pm4.4^{+3.6}_{-0.8}	$                     &                       &                                                  &                                              &                       & Zeus                                                          &                       & \cite{Abramowicz:2012ys}                  \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2465$                       & $.4\pm0.2\pm1.1	$                             &                       &                                                  &                                              &                       & \babar{}                                                      &                       & \cite{delAmoSanchez:2010vq}               \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2465$                       & $.7\pm1.8^{+1.4}_{-4.8}	$                     &                       & $	49$                                            & $.7\pm3.8\pm6.4	$                            &                       & Belle                                                         &                       & \cite{Kuzmin:2006mw}                      \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2467$                       & $.6\pm1.5\pm0.8	$                             &                       & $	34$                                            & $.1\pm6.5\pm4.2	$                            &                       & Focus                                                         &                       & \cite{Link:2003bd}                        \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2463$                       & ${}\pm3\pm3	$                                 &                       & $	27$                                            & ${}^{+11}_{-8}\pm5	$                         &                       & CLEO                                                          &                       & \cite{Bergfeld:1994af}                    \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2453$                       & ${}\pm3\pm2	$                                 &                       & $	23$                                            & ${}\pm9\pm5	$                                &                       & E687                                                          &                       & \cite{Frabetti:1993vv}                    \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2469$                       & ${}\pm4\pm6	$                                 &                       &                                                  &                                              &                       & ARGUS                                                         &                       & \cite{Albrecht:1989gb}                    \\ \cmidrule{6-14}
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 2463$      & \cellcolor{Gray}$.8 \pm 0.5	$                 & \cellcolor{Gray}      & $	\cellcolor{Gray}45$                            & \cellcolor{Gray}$.9 \pm 2.0	$                & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D(2550)^{0}$}           &                  & \multirow{1}{*}{$0^{-}$}     &                  & $D^{*+}\pi^{-}$                 & \cellcolor{LightGray} & $	\cellcolor{LightGray}2539$  & \cellcolor{LightGray}$.4\pm4.5\pm6.8	$        & \cellcolor{LightGray} & $	\cellcolor{LightGray}130$                      & \cellcolor{LightGray}${}\pm12\pm13	$         & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{}                                & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq}               \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D(2580)^{0}$}           &                  & \multirow{1}{*}{Unnatural}   &                  & $D^{*+}\pi^{-}$                 & \cellcolor{LightGray} & $	\cellcolor{LightGray}2579$  & \cellcolor{LightGray}$.5\pm3.4\pm5.5	$        & \cellcolor{LightGray} & $	\cellcolor{LightGray} 117$                     & \cellcolor{LightGray}$.5\pm17.8\pm46.0	$     & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb                                    & \cellcolor{LightGray} & \cite{Aaij:2013sza}                       \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D(2600)^{0}$}           &                  & \multirow{1}{*}{Natural}     &                  & $D^{+}\pi^{-}$                  & \cellcolor{LightGray} & $	\cellcolor{LightGray}2608$  & \cellcolor{LightGray}$.7\pm2.4\pm2.5	$        & \cellcolor{LightGray} & $	\cellcolor{LightGray} 93$                      & \cellcolor{LightGray}${}\pm6\pm13	$          & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{}                                & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq}               \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D(2600)^{\pm}$}         &                  & \multirow{1}{*}{Natural}     &                  & $D^{0}\pi^{+}$                  & \cellcolor{LightGray} & $	\cellcolor{LightGray}2621$  & \cellcolor{LightGray}$.3\pm3.7\pm4.2	$        & \cellcolor{LightGray} & \cellcolor{LightGray}                            & \cellcolor{LightGray}                        & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{}                                & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq}               \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D^{*}(2640)^{\pm}$}     &                  & \multirow{1}{*}{$1^{-}$}     &                  & $D^{*+}\pi^{+}\pi^{-}$          & \cellcolor{LightGray} & $	\cellcolor{LightGray}2637$  & \cellcolor{LightGray}${}\pm2\pm6	$             & \cellcolor{LightGray} & \cellcolor{LightGray}                            & \cellcolor{LightGray}                        & \cellcolor{LightGray} & \cellcolor{LightGray} Delphi                                  & \cellcolor{LightGray} & \cite{Abreu:1998vk}                       \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D^{*}(2650)^{0}$}       &                  & \multirow{1}{*}{Natural}     &                  & $D^{*+}\pi^{-}$                 & \cellcolor{LightGray} & $	\cellcolor{LightGray}2649$  & \cellcolor{LightGray}$.2\pm3.5\pm3.5	$        & \cellcolor{LightGray} & \cellcolor{LightGray}$	\cellcolor{LightGray}140$ & \cellcolor{LightGray}$.2\pm17.1\pm18.6	$     & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb                                    & \cellcolor{LightGray} & \cite{Aaij:2013sza}                       \\ \midrule
		\multirow{1}{*}{$D(2740)^{0}$}           &                  & \multirow{1}{*}{Unnatural}   &                  & $D^{*+}\pi^{-}$                 & \cellcolor{LightGray} & $	\cellcolor{LightGray} 2737$ & \cellcolor{LightGray}$.0\pm3.5\pm11.2	$       & \cellcolor{LightGray} & \cellcolor{LightGray}$	\cellcolor{LightGray} 73$ & \cellcolor{LightGray}$.2\pm13.4\pm25.0	$     & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb                                    & \cellcolor{LightGray} & \cite{Aaij:2013sza}                       \\ \midrule
		%D(2550)^{0}												
		\multirow{1}{*}{$D(2750)^{0}$}           &                  & \multirow{1}{*}{}            &                  & $D^{*+}\pi^{-}$                 & \cellcolor{LightGray} & $	\cellcolor{LightGray} 2752$ & \cellcolor{LightGray}$.4\pm1.7\pm2.7	$        & \cellcolor{LightGray} & \cellcolor{LightGray}$	\cellcolor{LightGray} 71$ & \cellcolor{LightGray}${}\pm6\pm11	$          & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{}                                & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq}               \\ \midrule
		%D(2550)^{0}												
		\multirow{4}{*}{$D^{*}(2760)^{0}$}       &                  & \multirow{4}{*}{Natural}     &                  & $D^{*+}\pi^{-}$                 &                       & $	2761$                       & $.1\pm5.1\pm6.5	$                             &                       & $	74$                                            & $.4\pm3.4\pm37.0	$                           &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2760$                       & $.1\pm1.1\pm3.7	$                             &                       & $	74$                                            & $.4\pm3.4\pm19.1	$                           &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{+}\pi^{-}$                  &                       & $	2763$                       & $.3\pm2.3\pm2.3	$                             &                       & $	60$                                            & $.9\pm5.1\pm3.6	$                            &                       & \babar{}                                                      &                       & \cite{delAmoSanchez:2010vq}               \\ \cmidrule{6-14}
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 2761$      & \cellcolor{Gray}$.9 \pm 2.4	$                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 62$                           & \cellcolor{Gray}$.5 \pm 5.9	$                & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \midrule
		\multirow{3}{*}{$D^{*}(2760)^{\pm}$}     &                  & \multirow{1}{*}{}            &                  & $D^{0}\pi^{+}$                  &                       & $	2771$                       & $.7\pm1.7\pm3.8	$                             &                       & $	66$                                            & $.7\pm6.6\pm10.5	$                           &                       & LHCb                                                          &                       & \cite{Aaij:2013sza}                       \\
		                                         &                  &                              &                  & $D^{0}\pi^{+}$                  &                       & $	2769$                       & $.7\pm3.8\pm1.5	$                             &                       & $		$                                             &                                              &                       & \babar{}                                                      &                       & \cite{delAmoSanchez:2010vq}               \\ \cmidrule{6-14}
		                                         &                  &                              &                  &                                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 2770$      & \cellcolor{Gray}$.7 \pm 2.9	$                 & \cellcolor{Gray}      & $	\cellcolor{Gray} 66$                           & \cellcolor{Gray}$.7\pm12.4	$                 & \cellcolor{Gray}      & \cellcolor{Gray} Our average                                  & \cellcolor{Gray}      &                                           \\ \bottomrule
	\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
		\toprule
		\rowcolor{Gray} Resonance&&Decay &&\multicolumn{2}{c}{$\mathcal{B}r[10^{-4}]$} & & \multicolumn{1}{c}{Measured by} &&  \multicolumn{1}{c}{Reference}
		\\ \midrule
		\multirow{3}{*}{$D_{0}^{*}(2400)^{0}$}       &   & \multirow{3}{*}{$B^{-}\to D_{0}^{*}(2400)^{0}(\to D^{+}\pi^{+})\pi^{-}$}                 &                       & $6$                                  & $.1\pm0.6\pm1.8$                                &                       & Belle                         &                       & \cite{Abe:2003zm}    \\ 
		                                             &   &                                                                                          &                       & $6$                                  & $.8\pm0.3\pm2.0$                                &                       & \babar{}                      &                       & \cite{Aubert:2009wg} \\  \cmidrule{4-9}
		                                             &   &                                                                                          & \cellcolor{Gray}      & \cellcolor{Gray}$6$                  & \cellcolor{Gray}$.4\pm 1.4$                     & \cellcolor{Gray}      & \cellcolor{Gray}  Our average & \cellcolor{Gray}      &                      \\ \midrule
		\multirow{1}{*}{$D_{0}^{*}(2400)^{+}$}     &   & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{0}^{*}(2400)^{+}(\to D^{0}\pi^{+})\pi^{-}$}    & \cellcolor{LightGray} & \cellcolor{LightGray} $0$            & \cellcolor{LightGray}$.60\pm0.13\pm0.27$        & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Kuzmin:2006mw} \\	\midrule		
		\multirow{2}{*}{$D_{1}^{}(2420)^{0}$}        &   & \multirow{1}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{*+}\pi^{-})\pi^{-}$}                 & \cellcolor{LightGray} & \cellcolor{LightGray} $6$            & \cellcolor{LightGray}$.8\pm0.7\pm1.3$           & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Abe:2003zm}    \\	\cmidrule{4-9}
		                                             &   & \multirow{1}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{0}\pi^{+}\pi^{-})\pi^{-}$}           & \cellcolor{LightGray} & \cellcolor{LightGray} $1$            & \cellcolor{LightGray}$.85\pm0.29\pm0.27\pm0.41$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Abe:2004sm}    \\	\midrule					
		\multirow{1}{*}{$D_{1}^{}(2420)^{+}$}      &   & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{1}(2420)^{+}(\to D^{+}\pi^{-}\pi^{+})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$            & \cellcolor{LightGray}$.89\pm0.15\pm0.22$        & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Abe:2004sm}    \\ \midrule
		\multirow{1}{*}{$D_{1}(2430)^{0}$}           &   & $B^{-}\to D_{1}(2430)^{0}(\to D^{*+}\pi^{-})\pi^{-}$                                     & \cellcolor{LightGray} & \cellcolor{LightGray}$5$             & \cellcolor{LightGray}$.0\pm0.4\pm1.08$          & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Abe:2003zm}    \\ \midrule
		%%D*2(2460)0 	
		\multirow{4}{*}[-5pt]{$D_{2}^{*}(2460)^{0}$} &   & \multirow{3}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{+}\pi^{-})\pi^{-}$}                 &                       & $3$                                  & $.4\pm0.3\pm0.7$                                &                       & Belle                         &                       & \cite{Abe:2003zm}    \\ 
		                                             &   &                                                                                          &                       & $3$                                  & $.5\pm0.2\pm0.5$                                &                       & \babar{}                      &                       & \cite{Aubert:2009wg} \\ \cmidrule{4-9}
		                                             &   &                                                                                          & \cellcolor{Gray}      & \cellcolor{Gray} $3\cellcolor{Gray}$ & \cellcolor{Gray}$.5 \pm 0.3$                    & \cellcolor{Gray}      & \cellcolor{Gray}  Our average & \cellcolor{Gray}      &                      \\ \cmidrule{3-9}
		                                             &   & \multirow{1}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{*+}\pi^{-})\pi^{-}$}                & \cellcolor{LightGray} & \cellcolor{LightGray} $1$            & \cellcolor{LightGray}$.8\pm0.3\pm0.4$           & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Abe:2003zm}    \\ \midrule
		\multirow{1}{*}{$D_{2}^{*}(2460)^{+}$}     &   & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{+}(\to D^{0}\pi^{+})\pi^{-}$}    & \cellcolor{LightGray} & \cellcolor{LightGray} $2$            & \cellcolor{LightGray}$.15\pm0.17\pm0.31$        & \cellcolor{LightGray} & \cellcolor{LightGray} Belle   & \cellcolor{LightGray} & \cite{Kuzmin:2006mw} \\	\bottomrule	
	\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
		\toprule
		\rowcolor{Gray} Resonance &   & Decay &   & \multicolumn{2}{c}{$\mathcal{B}r[10^{-4}]$} &   & \multicolumn{1}{c}{Measured by} &   & \multicolumn{1}{c}{Reference} \\ \midrule								
	\multirow{4}{*}[-5pt]{$D_{s0}^{*}(2317)^{+}$}	&&	\multirow{3}{*}{$B^{0}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})D^{-}$}	&&$	8$&$.6^{+3.3}_{-2.6}\pm2.6	$&&	Belle	&&	\cite{Krokovny:2003zq}        \\
		&&		&&$	18$&$.0\pm 4.0{}^{+6.7}_{-5.0}	$&&	\babar{}	&&	\cite{Aubert:2004pw}          \\  \cmidrule{4-9}
		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}10$&\cellcolor{Gray}$.8 \pm 3.4	$&\cellcolor{Gray}&	\cellcolor{Gray}  Our average	&\cellcolor{Gray}&	\\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{0}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})K^{-}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray}  0$&\cellcolor{LightGray}$.53^{+0.15}_{-0.13}\pm0.16	$&\cellcolor{LightGray}&	\cellcolor{LightGray}  Belle	&\cellcolor{LightGray}&	\cite{Abe:2004wz}             \\ \midrule

	\multirow{9}{*}[-5pt]{$D_{s1}(2460)^{+}$}	&&	\multirow{3}{*}{$B^{0}\to D_{s1}(2460)^{+}(\to D^{*+}_{s}\pi^{0})D^{-}$}	&&$	22$&$.7^{+7.3}_{-6.2}\pm6.8	$&&	Belle	&&	\cite{Krokovny:2003zq}        \\
		&&		&&$	28$&$.0\pm 8.0{}^{+11.2}_{-7.8}	$&&	\babar{}	&&	\cite{Aubert:2004pw}          \\  \cmidrule{4-9}
		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}24$&\cellcolor{Gray}$.7 \pm 7.6	$&\cellcolor{Gray}&	\cellcolor{Gray}  Our average	&\cellcolor{Gray}&	\\ \cmidrule{3-9}
		&&	\multirow{3}{*}{$B^{0}\to D_{s1}(2460)^{+}(\to D^{*+}_{s}\gamma)D^{-}$}	&&$	8$&$.2^{+2.2}_{-1.9}\pm2.5	$&&	Belle	&&	\cite{Krokovny:2003zq}        \\
		&&		&&$	8$&$.0\pm 2.0{}^{+3.2}_{-2.3}	$&&	\babar{}	&&	\cite{Aubert:2004pw}          \\  \cmidrule{4-9}
		&&		&\cellcolor{Gray}&$	\cellcolor{Gray}8$&\cellcolor{Gray}$.1 \pm 2.3	$&\cellcolor{Gray}&	\cellcolor{Gray}  Our average	&\cellcolor{Gray}&	\\ \cmidrule{3-9}
		&&	$D_{s1}(2460)^{+}\to D^{*+}_{s}\pi^{0}$	&\cellcolor{LightGray} &$	\cellcolor{LightGray} (56$&\cellcolor{LightGray}${}\pm13\pm9)\%	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2006nm}          \\ \cmidrule{3-9}
		&&	$D_{s1}(2460)^{+}\to D^{*+}_{s}\gamma$	&\cellcolor{LightGray} &$	\cellcolor{LightGray} (16$&\cellcolor{LightGray}${}\pm4\pm3)\%	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2006nm}          \\ \midrule
		&&	\multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})D^{-}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 1$&\cellcolor{LightGray}$.71\pm0.48\pm0.32	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})D^{-}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 2$&\cellcolor{LightGray}$.61\pm1.03\pm0.31	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})D^{*-}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 3$&\cellcolor{LightGray}$.32\pm0.88\pm0.66	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
	\multirow{2}{*}{$D_{s1}(2536)^{+}$}	&&	\multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})D^{*-}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 5$&\cellcolor{LightGray}$.00\pm1.51\pm0.67	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})\overline{D}^{0}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 2$&\cellcolor{LightGray}$.16\pm0.52\pm0.45	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})\overline{D}^{0}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 2$&\cellcolor{LightGray}$.30\pm0.98\pm0.43	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})\overline{D}^{*0}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 5$&\cellcolor{LightGray}$.46\pm1.17\pm1.04	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \cmidrule{3-9}
		&&	\multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})\overline{D}^{*0}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray} 3$&\cellcolor{LightGray}$.92\pm2.46\pm0.83	$&\cellcolor{LightGray}&	\cellcolor{LightGray} \babar{}	&\cellcolor{LightGray}&	\cite{Aubert:2007rva}         \\ \midrule
	\multirow{1}{*}{$D_{s1}(2700)^{+}$}	&&	\multirow{1}{*}{$B^{+}\to D_{s1}(2700)^{+}(\to D^{0}K^{+})\overline{D}{}^{0}$}	&\cellcolor{LightGray} &$	\cellcolor{LightGray}  11$&\cellcolor{LightGray}$.3\pm2.2{}^{+1.4}_{-2.8}	$&\cellcolor{LightGray}&	\cellcolor{LightGray}  Belle	&\cellcolor{LightGray}&	\cite{Brodzicka:2007aa}       \\ \bottomrule
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
		\toprule
		\rowcolor{Gray}  Resonance                      &   & Relative to                                  && \multicolumn{2}{c}{$\Delta m$ [MeV$/c^{2}$]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
		\\ \midrule
		%D*0(2400)0 	
		\multirow{3}{*}{$D_{1}^{*}(2420)^{0}$}          &   & \multirow{3}{*}{$D^{*+}$}                    &                       & $	410$                       & $.2\pm2.1\pm0.9	$                              &                       & Zeus                          &                       & \cite{Chekanov:2008ac}  \\
		                                                &   &                                              &                       & $	411$                       & $.7\pm0.7\pm0.4	$                              &                       & CDF                           &                       & \cite{Abulencia:2005ry} \\ \cmidrule{4-9}
		                                                &   &                                              & \cellcolor{Gray}      & \cellcolor{Gray} $411$       & \cellcolor{Gray}$.5 \pm 0.8	$                  & \cellcolor{Gray}      & \cellcolor{Gray}  Our average & \cellcolor{Gray}      &                         \\ \midrule

		\multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$}         &   & \multirow{1}{*}{$D_{1}^{*}(2420)^{0}$}       & \cellcolor{LightGray} & $	\cellcolor{LightGray}4$    & \cellcolor{LightGray}${}^{+2}_{-3}\pm3	$       & \cellcolor{LightGray} & \cellcolor{LightGray} CLEO    & \cellcolor{LightGray} & \cite{Bergfeld:1994af}  \\ \midrule
													
		\multirow{2}{*}{$D_{2}^{*}(2460)^{0}$}          &   & $D^{+}$                                      & \cellcolor{LightGray} & $	\cellcolor{LightGray}593$  & \cellcolor{LightGray}$.9\pm0.6\pm0.5	$         & \cellcolor{LightGray} & \cellcolor{LightGray}CDF      & \cellcolor{LightGray} & \cite{Abulencia:2005ry} \\  \cmidrule{3-9}
		                                                &   & $D^{*+}$                                     & \cellcolor{LightGray} & $	\cellcolor{LightGray} 458$ & \cellcolor{LightGray}$.8\pm3.7^{+1.2}_{-1.3}	$ & \cellcolor{LightGray} & \cellcolor{LightGray} Zeus    & \cellcolor{LightGray} & \cite{Chekanov:2008ac}  \\ \midrule
		%D*2(2460)+-								
		\multirow{4}{*}[-2pt]{$D_{2}^{*}(2460)^{\pm}$}  &   & \multirow{4}{*}[-2pt]{$D_{2}^{*}(2460)^{0}$} &                       & $	3$                         & $.1\pm1.9\pm0.9	$                              &                       & Focus                         &                       & \cite{Link:2003bd}      \\
		                                                &   &                                              &                       & $-2$                         & ${}\pm4\pm4	$                                  &                       & CLEO                          &                       & \cite{Bergfeld:1994af}  \\
		                                                &   &                                              &                       & $	14$                        & ${}\pm5\pm8	$                                  &                       & ARGUS                         &                       & \cite{Albrecht:1989gb}  \\ \cmidrule{4-9}
		                                                &   &                                              & \cellcolor{Gray}      & $	\cellcolor{Gray}  3$       & \cellcolor{Gray}$.0 \pm 1.9	$                  & \cellcolor{Gray}      & \cellcolor{Gray} Our average  & \cellcolor{Gray}      &                         \\ \midrule
		%D(2550)^{0}								

		\multirow{4}{*}[-2pt]{$D_{s0}^{*}(2317)^{\pm}$} &   & \multirow{4}{*}[-2pt]{$D_{s}^{\pm}$}         &                       & $	348$                       & $.7\pm0.5\pm0.7	$                              &                       & Belle                         &                       & \cite{Abe:2003jk}       \\
		                                                &   &                                              &                       & $	350$                       & $.0\pm1.2\pm1.0	$                              &                       & CLEO                          &                       & \cite{Besson:2003cp}    \\
		                                                &   &                                              &                       & $	351$                       & $.3\pm2.1\pm1.9	$                              &                       & Belle                         &                       & \cite{Krokovny:2003zq}  \\ \cmidrule{4-9}
		                                                &   &                                              & \cellcolor{Gray}      & $	\cellcolor{Gray}  349$     & \cellcolor{Gray}$.2 \pm 0.7	$                  & \cellcolor{Gray}      & \cellcolor{Gray} Our average  & \cellcolor{Gray}      &                         \\ \midrule
		\multirow{7}{*}[-5pt]{$D_{s1}(2460)^{\pm}$}     &   & \multirow{4}{*}[-2pt]{$D_{s}^{*\pm}$}        &                       & $	344$                       & $.1\pm1.3\pm1.1	$                              &                       & Belle                         &                       & \cite{Abe:2003jk}       \\
		                                                &   &                                              &                       & $	351$                       & $.2\pm1.7\pm1.0	$                              &                       & CLEO                          &                       & \cite{Besson:2003cp}    \\
		                                                &   &                                              &                       & $	346$                       & $.8\pm1.6\pm1.9	$                              &                       & Belle                         &                       & \cite{Krokovny:2003zq}  \\ \cmidrule{4-9}
		                                                &   &                                              & \cellcolor{Gray}      & $	\cellcolor{Gray}  347$     & \cellcolor{Gray}$.1 \pm 1.1	$                  & \cellcolor{Gray}      & \cellcolor{Gray} Our average  & \cellcolor{Gray}      &                         \\ \cmidrule{3-9}
		                                                &   & \multirow{3}{*}[-2pt]{ $D_{s}^{\pm}$ }       &                       & $	491$                       & $.0\pm1.3\pm1.9	$                              &                       & Belle                         &                       & \cite{Abe:2003jk}       \\
		                                                &   &                                              &                       & $	491$                       & $.4\pm0.9\pm1.5	$                              &                       & Belle                         &                       & \cite{Abe:2003jk}       \\ \cmidrule{4-9}
		                                                &   &                                              & \cellcolor{Gray}      & $	\cellcolor{Gray}  491$     & \cellcolor{Gray}$.3 \pm 1.4	$                  & \cellcolor{Gray}      & \cellcolor{Gray} Our average  & \cellcolor{Gray}      &                         \\ \midrule
													
		\multirow{5}{*}[-4pt]{$D_{s1}(2536)^{\pm}$}     &   & \multirow{4}{*}[-2pt]{  $D^{*}(2010)^{\pm}$} &                       & $	524$                       & $.83\pm0.01\pm0.04	$                           &                       & \babar{}                      &                       & \cite{Lees:2011um}      \\
		                                                &   &                                              &                       & $	525$                       & $.30_{-0.41}^{+0.44}\pm0.10	$                  &                       & Zeus                          &                       & \cite{Chekanov:2008ac}  \\
		                                                &   &                                              &                       & $	525$                       & $.3\pm0.6\pm0.1	$                              &                       & ALEPH                         &                       & \cite{Heister:2001nj}   \\ \cmidrule{4-9}
		                                                &   &                                              & \cellcolor{Gray}      & $	\cellcolor{Gray} 524$      & \cellcolor{Gray}$.84 \pm 0.04	$                & \cellcolor{Gray}      & \cellcolor{Gray} Our average  & \cellcolor{Gray}      &                         \\ \cmidrule{3-9}
		                                                &   & \multirow{1}{*}{ $D^{*}(2007)^{0}$}          & \cellcolor{LightGray} & $	\cellcolor{LightGray} 528$ & \cellcolor{LightGray}$.7\pm1.9\pm0.5	$         & \cellcolor{LightGray} & \cellcolor{LightGray}ALEPH    & \cellcolor{LightGray} & \cite{Heister:2001nj}   \\ \midrule
													
		\multirow{1}{*}{$D_{s2}^{*}(2573)^{\pm}$}       &   & $D^{0}$                                      & \cellcolor{LightGray} & $	\cellcolor{LightGray} 704$ & \cellcolor{LightGray}${}\pm3\pm1	$             & \cellcolor{LightGray} & \cellcolor{LightGray}ALEPH    & \cellcolor{LightGray} & \cite{Heister:2001nj}   \\ \bottomrule
	\end{tabular}
\begin{tabular}{cp{5pt}r@{}lp{5pt}cp{5pt}c}
		\toprule
		\rowcolor{Gray} Resonance &&\multicolumn{2}{c}{$A_{D}$} &&  \multicolumn{1}{c}{Measured by} &&  \multicolumn{1}{c}{Reference}
		\\ \midrule
		\multirow{5}{*}{$D_{1}^{}(2420)^{0}$}   &   & $7$                        & $.8_{-2.7}^{+6.7}{}_{-1.8}^{+4.6}$    &                       & ZEUS                           &                       & \cite{Abramowicz:2012ys}    \\
		                                        &   & $ 5$                       & $.72\pm0.25$                          &                       & \babar{}                       &                       & \cite{delAmoSanchez:2010vq} \\  
		                                        &   & $ 5$                       & $.9_{-1.7}^{+3.0}{}_{-1.0}^{+2.4}$    &                       & ZEUS                           &                       & \cite{Chekanov:2008ac}      \\  
		                                        &   & $ 3$                       & $.8\pm0.6\pm0.8$                      &                       & \babar{}                       &                       & \cite{Aubert:2008zc}        \\  \cmidrule{3-7}
		                                        &   & \cellcolor{Gray}$5$        & \cellcolor{Gray}{$.61 \pm 0.24$}      & \cellcolor{Gray}      & \cellcolor{Gray}  Our average  & \cellcolor{Gray}      &                             \\ \midrule
		\multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$} &   & \cellcolor{LightGray}  $3$ & \cellcolor{LightGray}$.8\pm0.6\pm0.8$ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{Aubert:2008zc}        \\	\midrule		
		\multirow{1}{*}{$D_{2}^{*}(2460)^{0}$}  &   & \cellcolor{LightGray} $-1$ & \cellcolor{LightGray}$.16\pm0.35$     & \cellcolor{LightGray} & \cellcolor{LightGray} ZEUS     & \cellcolor{LightGray} & \cite{Abramowicz:2012ys}    \\	\midrule
		\multirow{1}{*}{$D_{}^{}(2750)^{0}$}    &   & \cellcolor{LightGray} $-0$ & \cellcolor{LightGray}$.33\pm0.28$     & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\						
		\bottomrule
	\end{tabular}
